The Southern HII Region Discovery Survey I: The Bright Catalog

The census of Galactic HII regions is vastly incomplete in the Southern sky. We use the Australia Telescope Compact Array (ATCA) to observe 4-10 GHz radio continuum and hydrogen radio recombination line (RRL) emission from candidate HII regions in the Galactic zone 259 deg < l < 344 deg, |b| < 4 deg. In this first data release, we target the brightest HII region candidates and observe 282 fields in the direction of at least one previously-known or candidate HII region. We detect radio continuum emission and RRL emission in 275 (97.5%) and 258 (91.5%) of these fields, respectively. We catalog the ~7 GHz radio continuum peak flux densities and positions of 80 previously-known and 298 candidate HII regions. After averaging ~18 RRL transitions, we detect 77 RRL velocity components towards 76 previously-known HII regions and 267 RRL velocity components towards 256 HII region candidates. The discovery of RRL emission from these nebulae increases the number of known Galactic HII regions in the surveyed zone by 82%, to 568 nebulae. In the fourth quadrant we discover 50 RRLs with positive velocities, placing those sources outside the Solar circle. Including the pilot survey, the SHRDS has now discovered 295 Galactic HII regions. In the next data release we expect to add ~200 fainter and more distant nebulae.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccrrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Bright Catalog Fields and Targets\label{tab:target_sample}}
\tablehead{
\colhead{Field} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Epoch} & \colhead{Target\tablenotemark{a}} & \colhead{Catalog\tablenotemark{b}} & \colhead{RA}         & \colhead{Dec.}       & \colhead{\(R_{\rm IR}\)}   & \colhead{\(S_{6\ghz}\)}       & \colhead{\(\Delta\theta\)\tablenotemark{c}} & \colhead{Author} \\
\colhead{}      & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                        & \colhead{}                         & \colhead{J2000}      & \colhead{J2000}      & \colhead{(arcsec)}         & \colhead{(mJy}                & \colhead{(arcsec)}                          & \colhead{}      \\
\colhead{}      & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                        & \colhead{}                         & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}                 & \colhead{beam\(^{-1}\))}      & \colhead{}                                  & \colhead{}      
}
\startdata
shrds030 & 08:26:18.8 & $-40$:48:36.5 & 2016 & G259.013$-$01.546 & Q & 08:26:13.5 & $-40$:46:45.0 & $68.08$ & \nodata & \nodata &  \\
 & & & & G259.057$-$01.544$^T$ & C & 08:26:22.1 & $-40$:48:49.4 & $103.98$ & $135.54$ & $39.81$ &  \\
 & & & & G259.086$-$01.612 & C & 08:26:09.9 & $-40$:52:36.1 & $103.98$ & \nodata & \nodata &  \\
shrds035 & 08:37:05.6 & $-39$:44:51.8 & 2015 & G259.359+00.820 & C & 08:37:17.6 & $-39$:39:30.3 & $500.76$ & $94.64$ & $350.65$ &  \\
 & & & & G259.771+00.541 & C & 08:37:25.8 & $-40$:09:15.3 & $3361.35$ & \nodata & \nodata &  \\
shrds060 & 08:48:40.9 & $-42$:53:10.3 & 2015 & G263.237+00.509$^T$ & C & 08:48:44.0 & $-42$:54:01.6 & $204.56$ & $168.93$ & $61.36$ &  \\
shrds063 & 08:49:49.2 & $-43$:09:37.3 & 2015 & G263.554+00.656 & C & 08:50:27.3 & $-43$:03:08.8 & $1043.51$ & $43.67$ & $568.91$ &  \\
shrds073 & 08:52:41.6 & $-44$:13:27.4 & 2015 & G264.220+00.216 & C & 08:50:54.8 & $-43$:50:47.4 & $1824.13$ & $42.02$ & $526.47$ &  \\
 & & & & G264.681+00.272 & C & 08:52:47.3 & $-44$:09:56.9 & $557.96$ & $37.64$ & $220.29$ &  \\
shrds075 & 08:50:35.2 & $-45$:10:44.6 & 2015 & G265.191$-$00.641 & C & 08:50:39.7 & $-45$:08:27.9 & $124.22$ & $54.54$ & $145.97$ &  \\
shrds078 & 08:58:03.7 & $-47$:22:59.3 & 2016 & G267.730$-$01.100$^T$ & G & 08:58:05.4 & $-47$:22:43.9 & $200.97$ & $315.42$ & $23.69$ &  \\
 & & & & G267.935$-$01.075 & K & 08:58:59.6 & $-47$:31:03.8 & $557.50$ & \nodata & \nodata & CH87  \\
shrds081 & 09:03:03.1 & $-47$:51:18.3 & 2015 & G268.618$-$00.739 & C & 09:03:10.3 & $-47$:48:32.5 & $170.01$ & $44.08$ & $180.11$ &  \\
shrds085 & 09:03:36.9 & $-48$:28:13.1 & 2016 & G269.068$-$01.114 & K & 09:03:17.1 & $-48$:23:40.2 & $290.19$ & \nodata & \nodata & CH87  \\
 & & & & G269.158$-$01.137 & G & 09:03:32.4 & $-48$:28:38.5 & $64.13$ & \nodata & \nodata &  \\
 & & & & G269.159$-$01.119$^T$ & G & 09:03:37.5 & $-48$:27:57.9 & $64.13$ & $443.35$ & $15.84$ &  \\
 & & & & G269.186$-$01.177 & Q & 09:03:28.3 & $-48$:31:29.3 & $64.13$ & \nodata & \nodata &  \\
shrds086 & 09:02:31.5 & $-48$:38:04.8 & 2016 & G269.167$-$01.357$^T$ & G & 09:02:35.2 & $-48$:37:46.8 & $63.30$ & $81.31$ & $40.70$ &  \\
 & & & & G269.174$-$01.436 & K & 09:02:15.2 & $-48$:41:15.9 & $414.43$ & \nodata & \nodata & CH87  \\
shrds111 & 09:58:22.9 & $-56$:22:20.2 & 2015 & G280.626$-$01.186$^T$ & C & 09:58:25.7 & $-56$:22:19.3 & $207.05$ & $75.22$ & $22.91$ &  \\
shrds113 & 10:02:28.7 & $-56$:04:34.6 & 2015 & G280.903$-$00.522 & C & 10:02:53.9 & $-56$:00:34.4 & $441.52$ & $70.03$ & $317.71$ &  \\
shrds1005 & 09:59:14.5 & $-56$:54:33.8 & 2016 & G280.989$-$01.527$^T$ & K & 09:59:00.6 & $-56$:51:49.1 & $254.18$ & \nodata & \nodata & CH87  \\
 & & & & G281.047$-$01.541$^T$ & G & 09:59:17.1 & $-56$:54:35.6 & $116.87$ & $511.36$ & $21.70$ &  \\
 & & & & G281.095$-$01.594 & G & 09:59:19.7 & $-56$:58:51.6 & $116.87$ & \nodata & \nodata &  \\
caswell1 & 09:59:32.0 & $-57$:04:05.2 & 2016 & G281.095$-$01.594 & G & 09:59:19.7 & $-56$:58:51.6 & $116.87$ & \nodata & \nodata &  \\
 & & & & G281.175$-$01.645$^T$ & K & 09:59:34.0 & $-57$:04:13.2 & $189.51$ & \nodata & \nodata & CH87  \\
shrds114 & 09:58:01.9 & $-57$:57:49.3 & 2015 & G281.560$-$02.478$^T$ & C & 09:58:03.7 & $-57$:57:54.4 & $210.09$ & $308.66$ & $14.94$ &  \\
shrds117 & 10:03:40.2 & $-57$:26:42.3 & 2015 & G281.840$-$01.609$^T$ & C & 10:03:39.4 & $-57$:26:27.4 & $113.02$ & $111.96$ & $17.21$ &  \\
 & & & & G281.865$-$01.649 & Q & 10:03:37.8 & $-57$:29:16.2 & $78.60$ & \nodata & \nodata &  \\
shrds1007 & 10:06:56.8 & $-57$:02:13.4 & 2016 & G282.015$-$00.997 & G & 10:07:22.3 & $-57$:02:57.6 & $284.54$ & $169.08$ & $214.10$ &  \\
 & & & & G282.027$-$01.182 & K & 10:06:38.5 & $-57$:12:25.2 & $496.08$ & \nodata & \nodata & CH87  \\
 & & & & G282.372$-$01.044 & K & 10:09:18.8 & $-57$:17:42.1 & $1280.53$ & \nodata & \nodata & CH87  \\
shrds1232 & 10:11:15.3 & $-57$:44:02.4 & 2016 & G282.788$-$01.321 & C & 10:10:39.3 & $-57$:45:40.2 & $117.84$ & \nodata & \nodata &  \\
 & & & & G282.842$-$01.252$^T$ & C & 10:11:17.0 & $-57$:44:07.8 & $84.34$ & $186.79$ & $16.83$ &  \\
shrds132 & 10:16:15.1 & $-57$:10:21.0 & 2015 & G283.098$-$00.400 & C & 10:16:26.0 & $-57$:10:37.6 & $106.64$ & $53.68$ & $90.25$ &  \\
 & & & & G283.140$-$00.490 & C & 10:16:19.2 & $-57$:16:30.6 & $240.27$ & \nodata & \nodata &  \\
 & & & & G283.157$-$00.334 & C & 10:17:03.9 & $-57$:09:18.8 & $172.57$ & \nodata & \nodata &  \\
shrds1013 & 10:19:41.0 & $-57$:51:29.6 & 2016 & G283.729$-$00.774 & G & 10:18:48.2 & $-57$:50:17.1 & $203.39$ & $28.04$ & $1.48$ &  \\
 & & & & G283.832$-$00.730$^T$ & G & 10:19:37.9 & $-57$:51:28.4 & $165.84$ & $133.68$ & $23.37$ &  \\
 & & & & G283.895$-$00.956 & K & 10:19:05.8 & $-58$:04:52.0 & $755.56$ & \nodata & \nodata & CH87  \\
shrds1014 & 10:20:15.3 & $-58$:03:50.8 & 2016 & G283.895$-$00.956 & K & 10:19:05.8 & $-58$:04:52.0 & $755.56$ & \nodata & \nodata & CH87  \\
 & & & & G284.014$-$00.857$^T$ & G & 10:20:15.4 & $-58$:03:50.2 & $66.62$ & $603.55$ & $0.65$ &  \\
caswell2 & 10:29:29.1 & $-57$:26:47.6 & 2016 & G284.682+00.271 & G & 10:28:60.0 & $-57$:27:49.4 & $92.52$ & $22.72$ & $1.75$ &  \\
 & & & & G284.712+00.317$^T$ & K & 10:29:22.1 & $-57$:26:23.1 & $201.20$ & \nodata & \nodata & CH87  \\
shrds141 & 10:29:36.0 & $-57$:45:21.5 & 2015 & G284.902+00.060$^T$ & C & 10:29:35.3 & $-57$:45:30.5 & $148.57$ & $68.01$ & $12.09$ &  \\
shrds143 & 10:32:17.3 & $-58$:02:15.3 & 2016 & G285.260$-$00.051 & K & 10:31:28.4 & $-58$:02:14.6 & $399.08$ & \nodata & \nodata & CH87  \\
 & & & & G285.353+00.004$^T$ & C & 10:32:17.3 & $-58$:02:14.9 & $134.94$ & $60.49$ & $0.43$ &  \\
shrds1017 & 10:37:47.8 & $-58$:47:27.5 & 2016 & G286.260$-$00.155 & K & 10:37:40.5 & $-58$:37:38.7 & $622.58$ & \nodata & \nodata & CH87  \\
 & & & & G286.362$-$00.297$^T$ & G & 10:37:49.4 & $-58$:48:03.9 & $131.94$ & $66.63$ & $39.19$ &  \\
 & & & & G286.376$-$00.257 & G & 10:38:04.0 & $-58$:46:24.6 & $86.59$ & $43.33$ & $1.43$ &  \\
 & & & & G286.455$-$00.252 & G & 10:38:37.1 & $-58$:48:27.9 & $180.64$ & $13.22$ & $1.22$ &  \\
 & & & & G286.468$-$00.358 & C & 10:38:18.3 & $-58$:54:24.4 & $314.11$ & $20.00$ & $81.25$ &  \\
shrds158 & 10:39:21.0 & $-59$:39:57.1 & 2015 & G286.951$-$00.955$^T$ & C & 10:39:20.2 & $-59$:39:46.0 & $71.10$ & $376.49$ & $13.51$ &  \\
 & & & & G287.524$-$00.735 & K & 10:44:09.5 & $-59$:44:36.2 & $2283.37$ & \nodata & \nodata & CH87  \\
shrds162 & 10:44:40.2 & $-60$:48:06.2 & 2016 & G288.074$-$01.642$^T$ & C & 10:44:39.1 & $-60$:48:06.5 & $99.09$ & $99.26$ & $7.83$ &  \\
shrds1020 & 10:47:42.6 & $-60$:25:03.6 & 2016 & G288.230$-$01.153 & Q & 10:47:37.4 & $-60$:26:26.0 & $81.41$ & \nodata & \nodata &  \\
 & & & & G288.233$-$01.118$^T$ & C & 10:47:46.5 & $-60$:24:39.5 & $95.40$ & $60.18$ & $36.92$ &  \\
shrds167 & 10:55:48.5 & $-59$:46:53.5 & 2016 & G288.823$-$00.088 & C & 10:55:40.9 & $-59$:45:00.1 & $43.34$ & \nodata & \nodata &  \\
 & & & & G288.851$-$00.108$^T$ & C & 10:55:48.7 & $-59$:46:49.9 & $95.85$ & $84.50$ & $5.09$ &  \\
 & & & & G288.928$-$00.010 & C & 10:56:42.1 & $-59$:43:27.2 & $214.89$ & $24.26$ & $71.19$ &  \\
 & & & & G288.929$-$00.118 & C & 10:56:20.3 & $-59$:49:22.9 & $102.60$ & \nodata & \nodata &  \\
shrds173 & 10:54:12.5 & $-60$:47:24.5 & 2016 & G289.109$-$01.107$^T$ & C & 10:54:12.1 & $-60$:47:31.5 & $87.86$ & $63.47$ & $7.99$ &  \\
shrds1024 & 10:57:37.1 & $-60$:05:27.4 & 2016 & G289.077$-$00.346 & K & 10:56:37.8 & $-60$:05:30.3 & $396.59$ & \nodata & \nodata & CH87  \\
 & & & & G289.188$-$00.293$^T$ & G & 10:57:37.0 & $-60$:05:28.5 & $87.50$ & $141.64$ & $1.28$ &  \\
shrds181 & 10:57:38.1 & $-60$:45:55.8 & 2016 & G289.470$-$00.928$^T$ & C & 10:57:30.2 & $-60$:47:08.2 & $88.92$ & $87.00$ & $91.47$ &  \\
 & & & & G289.476$-$00.899$^T$ & C & 10:57:38.7 & $-60$:45:45.9 & $112.41$ & $87.00$ & $12.03$ &  \\
shrds184 & 10:59:19.6 & $-60$:33:50.3 & 2016 & G289.582$-$00.636$^T$ & C & 10:59:20.1 & $-60$:34:07.2 & $103.50$ & $97.60$ & $16.95$ &  \\
 & & & & G289.612$-$00.611 & C & 10:59:38.6 & $-60$:33:28.9 & $217.89$ & \nodata & \nodata &  \\
shrds1026 & 10:58:43.0 & $-61$:10:38.8 & 2016 & G289.769$-$01.220$^T$ & G & 10:58:43.1 & $-61$:10:37.3 & $59.93$ & $122.19$ & $1.69$ &  \\
 & & & & G289.806$-$01.242 & K & 10:58:55.2 & $-61$:12:45.7 & $1088.92$ & \nodata & \nodata & CH87  \\
shrds1028 & 11:01:04.3 & $-60$:47:12.7 & 2016 & G289.799$-$00.839 & G & 11:00:15.4 & $-60$:50:37.1 & $225.36$ & $32.20$ & $0.66$ &  \\
 & & & & G289.874$-$00.752$^T$ & G & 11:01:06.8 & $-60$:47:41.3 & $151.30$ & $107.43$ & $34.51$ &  \\
 & & & & G289.880$-$00.801$^T$ & K & 11:00:59.5 & $-60$:50:32.1 & $115.69$ & \nodata & \nodata & CH87  \\
 & & & & G289.929$-$00.784 & Q & 11:01:24.9 & $-60$:50:49.2 & $98.34$ & \nodata & \nodata &  \\
shrds191 & 11:01:12.2 & $-60$:56:44.0 & 2015 & G289.911$-$00.859 & Q & 11:01:01.6 & $-60$:54:29.4 & $67.53$ & \nodata & \nodata &  \\
 & & & & G289.920$-$00.914 & Q & 11:00:54.4 & $-60$:57:42.5 & $51.52$ & \nodata & \nodata &  \\
 & & & & G289.944$-$00.889$^T$ & C & 11:01:10.3 & $-60$:56:56.5 & $102.21$ & $97.57$ & $16.79$ &  \\
 & & & & G289.966$-$00.962 & C & 11:01:05.4 & $-61$:01:27.8 & $173.48$ & $42.05$ & $93.96$ &  \\
 & & & & G290.012$-$00.867 & C & 11:01:45.4 & $-60$:57:25.1 & $102.21$ & $54.11$ & $94.18$ &  \\
shrds199 & 11:05:40.5 & $-62$:29:14.1 & 2015 & G291.046$-$02.079$^T$ & C & 11:05:37.0 & $-62$:28:58.0 & $243.46$ & $100.34$ & $29.39$ &  \\
shrds1032 & 11:12:33.5 & $-60$:52:10.7 & 2016 & G291.154$-$00.321 & G & 11:12:10.2 & $-60$:54:04.8 & $90.88$ & $46.61$ & $0.02$ &  \\
 & & & & G291.186$-$00.274$^T$ & G & 11:12:33.5 & $-60$:52:12.0 & $90.88$ & $193.48$ & $1.39$ &  \\
 & & & & G291.202$-$00.295$^T$ & G & 11:12:36.9 & $-60$:53:44.9 & $90.88$ & $231.55$ & $0.80$ &  \\
 & & & & G291.214$-$00.246$^T$ & K & 11:12:51.5 & $-60$:51:14.8 & $245.72$ & \nodata & \nodata & CH87  \\
shrds1034 & 11:11:31.8 & $-61$:21:43.0 & 2016 & G291.255$-$00.776$^T$ & G & 11:11:31.9 & $-61$:21:42.1 & $83.67$ & $264.74$ & $0.96$ &  \\
 & & & & G291.281$-$00.726 & K & 11:11:53.5 & $-61$:19:28.1 & $446.49$ & \nodata & \nodata & CH87  \\
caswell3 & 11:11:53.4 & $-61$:19:00.5 & 2016 & G291.255$-$00.776$^T$ & G & 11:11:31.9 & $-61$:21:42.1 & $83.67$ & $264.74$ & $0.96$ &  \\
 & & & & G291.281$-$00.726 & K & 11:11:53.5 & $-61$:19:28.1 & $446.49$ & \nodata & \nodata & CH87  \\
caswell4 & 11:16:33.7 & $-61$:29:57.3 & 2016 & G291.614$-$00.525 & K & 11:15:05.0 & $-61$:15:40.9 & $1125.19$ & \nodata & \nodata & CH87  \\
 & & & & G291.863$-$00.682$^T$ & K & 11:16:33.0 & $-61$:29:50.0 & $155.35$ & \nodata & \nodata & CH87  \\
 & & & & G291.947$-$00.910 & K & 11:16:31.4 & $-61$:44:25.4 & $920.14$ & \nodata & \nodata & CH87  \\
shrds207 & 11:25:41.9 & $-62$:11:13.4 & 2015 & G293.024$-$01.029$^T$ & K & 11:24:47.2 & $-62$:13:19.7 & $162.84$ & \nodata & \nodata & CH87  \\
 & & & & G293.113$-$00.961 & C & 11:25:42.1 & $-62$:11:10.2 & $314.96$ & $109.61$ & $3.33$ &  \\
 & & & & G293.232$-$00.659 & C & 11:27:29.6 & $-61$:56:18.9 & $1397.56$ & \nodata & \nodata &  \\
shrds210 & 11:28:20.7 & $-62$:58:38.6 & 2016 & G293.619$-$01.613$^T$ & G & 11:28:02.5 & $-62$:57:59.4 & $35.39$ & $63.23$ & $41.46$ &  \\
 & & & & G293.620$-$01.638 & C & 11:27:58.8 & $-62$:59:27.2 & $274.30$ & \nodata & \nodata &  \\
 & & & & G293.661$-$01.639$^T$ & G & 11:28:19.2 & $-63$:00:16.2 & $73.72$ & $154.41$ & $16.66$ &  \\
 & & & & G293.683$-$01.590 & G & 11:28:38.5 & $-62$:57:52.6 & $38.56$ & $58.02$ & $21.62$ &  \\
shrds215 & 11:32:03.7 & $-62$:11:27.9 & 2015 & G293.675$-$00.729 & C & 11:30:53.7 & $-62$:08:37.9 & $390.94$ & $19.81$ & $280.43$ &  \\
 & & & & G293.824$-$00.761$^T$ & C & 11:32:01.7 & $-62$:13:10.6 & $64.68$ & $125.21$ & $63.57$ &  \\
 & & & & G293.829$-$00.744$^T$ & C & 11:32:06.9 & $-62$:12:16.6 & $64.68$ & $143.35$ & $52.76$ &  \\
shrds219 & 11:32:37.2 & $-62$:28:02.7 & 2015 & G293.952$-$00.894$^T$ & C & 11:32:44.0 & $-62$:23:07.9 & $75.25$ & $155.57$ & $101.23$ &  \\
 & & & & G293.967$-$00.984$^T$ & C & 11:32:37.5 & $-62$:28:30.3 & $120.38$ & $151.65$ & $27.01$ &  \\
 & & & & G293.994$-$00.934$^T$ & C & 11:32:58.6 & $-62$:26:08.6 & $69.31$ & $230.16$ & $53.76$ &  \\
shrds226 & 11:37:47.8 & $-62$:09:47.0 & 2015 & G294.453$-$00.521$^T$ & C & 11:37:47.3 & $-62$:10:23.7 & $205.47$ & $130.53$ & $36.68$ &  \\
shrds242 & 12:02:14.6 & $-62$:35:53.4 & 2015 & G297.312$-$00.295$^T$ & C & 12:02:14.8 & $-62$:37:41.5 & $212.36$ & $116.70$ & $108.27$ &  \\
shrds243 & 12:02:24.4 & $-62$:57:40.5 & 2015 & G297.392$-$00.624$^T$ & C & 12:02:23.3 & $-62$:58:00.2 & $232.66$ & $261.08$ & $20.65$ &  \\
shrds244 & 12:04:24.3 & $-62$:23:52.6 & 2015 & G297.455$-$00.010 & Q & 12:03:55.3 & $-62$:22:31.4 & $40.00$ & \nodata & \nodata &  \\
 & & & & G297.519$-$00.031 & Q & 12:04:25.9 & $-62$:24:27.8 & $45.00$ & \nodata & \nodata &  \\
 & & & & G297.570$-$00.036 & C & 12:04:51.5 & $-62$:25:17.8 & $302.36$ & $138.73$ & $207.54$ &  \\
shrds246 & 12:03:13.3 & $-63$:10:53.3 & 2015 & G297.464$-$00.784 & Q & 12:02:44.7 & $-63$:08:15.0 & $45.62$ & \nodata & \nodata &  \\
 & & & & G297.469$-$00.767 & Q & 12:02:49.1 & $-63$:07:17.3 & $52.25$ & \nodata & \nodata &  \\
 & & & & G297.497$-$00.758$^T$ & K & 12:03:04.6 & $-63$:07:03.2 & $216.30$ & \nodata & \nodata & CH87  \\
 & & & & G297.531$-$00.823$^T$ & C & 12:03:15.9 & $-63$:11:15.2 & $29.18$ & $157.89$ & $29.32$ &  \\
 & & & & G297.535$-$00.832$^T$ & C & 12:03:17.1 & $-63$:11:52.1 & $26.43$ & $91.53$ & $38.96$ &  \\
 & & & & G297.536$-$00.826$^T$ & C & 12:03:18.2 & $-63$:11:30.9 & $26.43$ & $157.89$ & $51.18$ &  \\
shrds249 & 12:08:26.2 & $-63$:11:13.3 & 2015 & G298.108$-$00.740$^T$ & C & 12:08:26.0 & $-63$:12:26.5 & $182.35$ & $170.74$ & $72.54$ &  \\
 & & & & G298.183$-$00.784$^T$ & K & 12:09:01.6 & $-63$:15:47.2 & $174.60$ & \nodata & \nodata & CH87  \\
caswell5 & 12:09:02.7 & $-63$:16:06.4 & 2016 & G298.108$-$00.740$^T$ & C & 12:08:26.0 & $-63$:12:26.5 & $182.35$ & $170.74$ & $72.54$ &  \\
 & & & & G298.183$-$00.784$^T$ & K & 12:09:01.6 & $-63$:15:47.2 & $174.60$ & \nodata & \nodata & CH87  \\
shrds1041 & 12:09:54.3 & $-62$:44:10.4 & 2016 & G298.196$-$00.247$^T$ & G & 12:09:54.3 & $-62$:44:08.6 & $131.82$ & $322.24$ & $1.80$ &  \\
 & & & & G298.205$-$00.142 & G & 12:10:07.8 & $-62$:38:00.0 & $153.57$ & $52.11$ & $1.15$ &  \\
 & & & & G298.224$-$00.334 & K & 12:10:01.5 & $-62$:49:35.6 & $303.21$ & \nodata & \nodata & CH87  \\
 & & & & G298.529$-$00.251 & K & 12:12:46.5 & $-62$:47:29.5 & $974.83$ & \nodata & \nodata & CH87  \\
shrds253 & 12:14:26.6 & $-62$:16:34.9 & 2015 & G298.630+00.253 & C & 12:14:17.0 & $-62$:18:26.8 & $278.01$ & $144.08$ & $129.89$ &  \\
shrds256 & 12:15:17.5 & $-62$:23:36.4 & 2015 & G298.630+00.253 & C & 12:14:17.0 & $-62$:18:26.8 & $278.01$ & $144.08$ & $129.89$ &  \\
 & & & & G298.756+00.059 & Q & 12:15:07.3 & $-62$:31:03.3 & $204.69$ & \nodata & \nodata &  \\
 & & & & G298.765+00.174$^T$ & C & 12:15:20.3 & $-62$:24:15.9 & $232.88$ & $102.61$ & $45.51$ &  \\
shrds258 & 12:15:50.6 & $-62$:27:21.3 & 2015 & G298.756+00.059 & Q & 12:15:07.3 & $-62$:31:03.3 & $204.69$ & \nodata & \nodata &  \\
 & & & & G298.765+00.174$^T$ & C & 12:15:20.3 & $-62$:24:15.9 & $232.88$ & $102.61$ & $45.51$ &  \\
 & & & & G298.833+00.117$^T$ & C & 12:15:51.2 & $-62$:28:13.0 & $38.61$ & $199.06$ & $25.52$ &  \\
 & & & & G298.834+00.127$^T$ & C & 12:15:52.4 & $-62$:27:38.6 & $38.61$ & $199.06$ & $24.71$ &  \\
 & & & & G298.846+00.121$^T$ & C & 12:15:58.1 & $-62$:28:06.8 & $38.61$ & $198.73$ & $27.47$ &  \\
 & & & & G298.878+00.192$^T$ & C & 12:16:19.6 & $-62$:24:10.9 & $58.09$ & $74.71$ & $27.86$ &  \\
shrds261 & 12:16:23.6 & $-62$:23:49.5 & 2016 & G298.765+00.174$^T$ & C & 12:15:20.3 & $-62$:24:15.9 & $232.88$ & $102.61$ & $45.51$ &  \\
 & & & & G298.878+00.192$^T$ & C & 12:16:19.6 & $-62$:24:10.9 & $58.09$ & $74.71$ & $27.86$ &  \\
 & & & & G298.899+00.187$^T$ & C & 12:16:30.0 & $-62$:24:35.6 & $58.09$ & $67.43$ & $63.45$ &  \\
 & & & & G298.903+00.218 & Q & 12:16:34.2 & $-62$:22:50.4 & $27.81$ & \nodata & \nodata &  \\
caswell6 & 12:19:56.6 & $-62$:55:29.8 & 2016 & G299.290$-$00.289 & Q & 12:19:20.4 & $-62$:55:57.3 & $179.86$ & \nodata & \nodata &  \\
 & & & & G299.326$-$00.311 & Q & 12:19:37.8 & $-62$:57:32.7 & $54.08$ & \nodata & \nodata &  \\
 & & & & G299.336$-$00.329 & Q & 12:19:41.9 & $-62$:58:41.2 & $25.80$ & \nodata & \nodata &  \\
 & & & & G299.349$-$00.267$^T$ & K & 12:19:52.7 & $-62$:55:06.6 & $140.00$ & \nodata & \nodata & CH87  \\
 & & & & G299.399$-$00.235$^T$ & G & 12:20:20.9 & $-62$:53:33.5 & $102.39$ & $87.65$ & $43.16$ &  \\
shrds1046 & 12:20:26.4 & $-62$:53:54.9 & 2016 & G299.349$-$00.267$^T$ & K & 12:19:52.7 & $-62$:55:06.6 & $140.00$ & \nodata & \nodata & CH87  \\
 & & & & G299.399$-$00.235$^T$ & G & 12:20:20.9 & $-62$:53:33.5 & $102.39$ & $87.65$ & $43.16$ &  \\
shrds268 & 12:26:50.6 & $-62$:48:53.0 & 2015 & G300.134$-$00.100 & C & 12:26:53.1 & $-62$:50:16.8 & $383.88$ & $148.36$ & $84.11$ &  \\
shrds271 & 12:28:48.0 & $-63$:02:09.7 & 2015 & G300.084$-$00.485 & C & 12:26:07.1 & $-63$:12:59.6 & $1199.89$ & $73.57$ & $563.27$ &  \\
 & & & & G300.344$-$00.219 & Q & 12:28:37.5 & $-62$:58:32.9 & $73.25$ & \nodata & \nodata &  \\
 & & & & G300.369$-$00.288$^T$ & C & 12:28:47.5 & $-63$:02:45.8 & $163.06$ & $136.18$ & $37.38$ &  \\
 & & & & G300.420$-$00.302$^T$ & C & 12:29:13.8 & $-63$:03:52.2 & $225.89$ & $136.18$ & $93.03$ &  \\
shrds273 & 12:29:26.8 & $-62$:55:04.6 & 2015 & G300.424$-$00.153$^T$ & C & 12:29:22.6 & $-62$:55:00.5 & $166.65$ & $160.34$ & $27.67$ &  \\
 & & & & G300.427$-$00.180 & C & 12:29:23.0 & $-62$:56:38.9 & $64.36$ & $17.56$ & $0.00$ &  \\
 & & & & G300.455$-$00.190 & C & 12:29:37.2 & $-62$:57:23.4 & $63.12$ & $23.21$ & $0.00$ &  \\
 & & & & G300.470$-$00.103 & Q & 12:29:49.0 & $-62$:52:15.5 & $79.25$ & \nodata & \nodata &  \\
 & & & & G300.502$-$00.180$^T$ & K & 12:30:02.4 & $-62$:57:01.4 & $132.59$ & \nodata & \nodata & CH87  \\
caswell7 & 12:34:53.6 & $-61$:39:16.8 & 2016 & G300.965+01.162$^T$ & K & 12:34:51.8 & $-61$:38:43.9 & $111.33$ & \nodata & \nodata & CH87  \\
 & & & & G300.983+01.117$^T$ & C & 12:34:59.4 & $-61$:41:31.6 & $88.54$ & $360.38$ & $86.50$ &  \\
caswell8 & 12:36:05.6 & $-61$:51:06.6 & 2016 & G301.116+00.968$^T$ & K & 12:36:02.1 & $-61$:50:57.3 & $180.98$ & \nodata & \nodata & CH87  \\
caswell9 & 12:43:34.9 & $-62$:55:16.0 & 2016 & G302.024$-$00.113 & Q & 12:43:26.7 & $-62$:58:13.6 & $88.01$ & \nodata & \nodata &  \\
 & & & & G302.032$-$00.063$^T$ & K & 12:43:31.8 & $-62$:55:12.7 & $118.92$ & \nodata & \nodata & CH87  \\
 & & & & G302.076+00.029 & C & 12:43:56.3 & $-62$:49:47.8 & $175.59$ & $55.65$ & $4.09$ &  \\
shrds293 & 12:46:44.3 & $-62$:35:26.9 & 2016 & G302.384+00.294 & Q & 12:46:40.8 & $-62$:34:21.4 & $31.52$ & \nodata & \nodata &  \\
 & & & & G302.391+00.280$^T$ & C & 12:46:44.3 & $-62$:35:10.7 & $89.41$ & $94.68$ & $14.49$ &  \\
shrds294 & 12:47:02.2 & $-62$:58:35.3 & 2016 & G302.436$-$00.106$^T$ & C & 12:47:04.3 & $-62$:58:23.8 & $119.22$ & $95.00$ & $19.63$ &  \\
 & & & & G302.441$-$00.131 & Q & 12:47:06.8 & $-62$:59:53.2 & $34.25$ & \nodata & \nodata &  \\
 & & & & G302.481$-$00.035$^T$ & C & 12:47:28.7 & $-62$:54:09.7 & $91.95$ & $67.93$ & $28.80$ &  \\
 & & & & G302.582$-$00.083 & K & 12:48:21.6 & $-62$:57:08.0 & $470.39$ & \nodata & \nodata & CH87  \\
 & & & & G302.631+00.030 & K & 12:48:48.1 & $-62$:50:24.6 & $860.88$ & \nodata & \nodata & CH87  \\
shrds295 & 12:47:32.9 & $-62$:54:12.3 & 2016 & G302.436$-$00.106$^T$ & C & 12:47:04.3 & $-62$:58:23.8 & $119.22$ & $95.00$ & $19.63$ &  \\
 & & & & G302.460$-$00.031 & Q & 12:47:17.6 & $-62$:53:55.5 & $42.80$ & \nodata & \nodata &  \\
 & & & & G302.481$-$00.035$^T$ & C & 12:47:28.7 & $-62$:54:09.7 & $91.95$ & $67.93$ & $28.80$ &  \\
 & & & & G302.582$-$00.083 & K & 12:48:21.6 & $-62$:57:08.0 & $470.39$ & \nodata & \nodata & CH87  \\
 & & & & G302.631+00.030 & K & 12:48:48.1 & $-62$:50:24.6 & $860.88$ & \nodata & \nodata & CH87  \\
shrds296 & 12:47:34.0 & $-63$:38:00.7 & 2015 & G302.453$-$00.740 & Q & 12:47:07.7 & $-63$:36:27.8 & $46.12$ & \nodata & \nodata &  \\
 & & & & G302.503$-$00.762$^T$ & K & 12:47:34.5 & $-63$:37:49.4 & $251.74$ & \nodata & \nodata & CH87  \\
 & & & & G302.614$-$00.756 & C & 12:48:34.5 & $-63$:37:33.1 & $847.45$ & $45.00$ & $589.65$ &  \\
shrds297 & 12:48:46.9 & $-63$:32:32.0 & 2016 & G302.614$-$00.756 & C & 12:48:34.5 & $-63$:37:33.1 & $847.45$ & $45.00$ & $589.65$ &  \\
 & & & & G302.636$-$00.672$^T$ & C & 12:48:46.9 & $-63$:32:29.3 & $159.77$ & $250.00$ & $2.72$ &  \\
 & & & & G302.671$-$00.677 & Q & 12:49:05.7 & $-63$:32:48.9 & $38.05$ & \nodata & \nodata &  \\
shrds299 & 12:50:20.7 & $-63$:43:03.0 & 2016 & G302.614$-$00.756 & C & 12:48:34.5 & $-63$:37:33.1 & $847.45$ & $45.00$ & $589.65$ &  \\
 & & & & G302.722$-$00.816 & C & 12:49:32.6 & $-63$:41:10.9 & $250.19$ & $46.06$ & $107.80$ &  \\
 & & & & G302.816$-$00.844$^T$ & C & 12:50:23.5 & $-63$:42:52.5 & $82.94$ & $69.42$ & $21.65$ &  \\
shrds303 & 12:55:06.4 & $-63$:35:16.2 & 2015 & G303.320$-$00.755 & Q & 12:54:55.9 & $-63$:37:26.1 & $41.81$ & \nodata & \nodata &  \\
 & & & & G303.342$-$00.718$^T$ & C & 12:55:07.5 & $-63$:35:09.6 & $57.60$ & $141.13$ & $10.73$ &  \\
 & & & & G303.445$-$00.745 & K & 12:56:03.3 & $-63$:36:40.1 & $435.56$ & \nodata & \nodata & CH87  \\
shrds305 & 12:55:33.4 & $-63$:50:06.4 & 2016 & G303.384$-$00.965$^T$ & C & 12:55:32.3 & $-63$:49:57.5 & $81.00$ & $75.72$ & $11.01$ &  \\
shrds308 & 12:57:01.9 & $-63$:24:21.4 & 2016 & G303.557$-$00.539$^T$ & C & 12:57:01.4 & $-63$:24:12.8 & $107.56$ & $77.95$ & $9.04$ &  \\
 & & & & G303.593$-$00.631 & C & 12:57:21.8 & $-63$:29:41.4 & $142.57$ & $45.92$ & $49.42$ &  \\
shrds336 & 13:04:52.9 & $-62$:50:55.4 & 2015 & G304.465$-$00.023$^T$ & C & 13:04:53.1 & $-62$:51:14.2 & $143.75$ & $109.74$ & $17.94$ &  \\
shrds338 & 13:05:31.3 & $-62$:29:57.5 & 2016 & G304.557+00.329$^T$ & C & 13:05:31.3 & $-62$:29:53.5 & $71.13$ & $74.52$ & $5.47$ &  \\
shrds344 & 13:08:36.5 & $-62$:15:14.9 & 2015 & G304.925+00.555$^T$ & C & 13:08:34.3 & $-62$:14:58.9 & $174.35$ & $344.78$ & $21.17$ &  \\
 & & & & G305.056+00.372 & G & 13:09:48.4 & $-62$:25:23.5 & $558.38$ & $93.90$ & $624.47$ &  \\
shrds350 & 13:16:12.5 & $-62$:26:49.6 & 2016 & G305.789+00.280$^T$ & C & 13:16:11.3 & $-62$:27:15.4 & $128.28$ & $83.03$ & $26.44$ &  \\
 & & & & G305.789+00.138 & K & 13:16:18.4 & $-62$:35:43.6 & $321.19$ & \nodata & \nodata & CH87  \\
caswell10 & 13:32:32.1 & $-63$:05:33.7 & 2016 & G307.559$-$00.585$^T$ & K & 13:32:30.1 & $-63$:05:14.0 & $119.68$ & \nodata & \nodata & CH87  \\
 & & & & G307.571$-$00.620 & C & 13:32:39.2 & $-63$:07:09.2 & $72.79$ & $41.78$ & $79.77$ &  \\
 & & & & G307.610$-$00.593 & C & 13:32:57.4 & $-63$:05:12.4 & $67.81$ & $52.86$ & $15.44$ &  \\
shrds373 & 13:37:41.4 & $-64$:00:40.0 & 2016 & G307.974$-$01.594$^T$ & C & 13:37:42.0 & $-64$:00:41.7 & $128.84$ & $65.55$ & $5.35$ &  \\
caswell11 & 13:36:46.9 & $-62$:49:38.9 & 2016 & G308.056$-$00.397 & G & 13:36:32.7 & $-62$:49:07.5 & $34.19$ & \nodata & \nodata &  \\
 & & & & G308.067$-$00.432 & Q & 13:36:41.0 & $-62$:51:03.9 & $25.79$ & \nodata & \nodata &  \\
 & & & & G308.069$-$00.439 & Q & 13:36:42.8 & $-62$:51:29.7 & $19.86$ & \nodata & \nodata &  \\
 & & & & G308.072$-$00.389 & G & 13:36:39.7 & $-62$:48:28.3 & $47.63$ & \nodata & \nodata &  \\
 & & & & G308.079$-$00.406$^T$ & K & 13:36:44.9 & $-62$:49:23.3 & $131.95$ & \nodata & \nodata & CH87  \\
 & & & & G308.096$-$00.326 & G & 13:36:46.4 & $-62$:44:31.9 & $324.14$ & \nodata & \nodata &  \\
shrds1091 & 13:40:54.1 & $-61$:45:54.0 & 2016 & G308.571+00.500 & G & 13:39:30.8 & $-61$:50:39.2 & $474.66$ & \nodata & \nodata &  \\
 & & & & G308.713+00.646 & K & 13:40:27.6 & $-61$:40:27.2 & $477.49$ & \nodata & \nodata & CH87  \\
 & & & & G308.747+00.547$^T$ & G & 13:40:54.1 & $-61$:45:53.7 & $100.40$ & $297.60$ & $0.37$ &  \\
shrds384 & 13:43:01.1 & $-62$:09:03.5 & 2015 & G308.916+00.124$^T$ & C & 13:43:00.6 & $-62$:08:45.9 & $167.21$ & $204.10$ & $19.29$ &  \\
 & & & & G309.075+00.172 & K & 13:44:15.6 & $-62$:04:03.4 & $489.31$ & \nodata & \nodata & CH87  \\
shrds385 & 13:45:19.4 & $-62$:25:23.8 & 2016 & G309.151$-$00.215$^T$ & C & 13:45:35.0 & $-62$:25:50.7 & $191.04$ & $63.51$ & $112.47$ &  \\
shrds386 & 13:45:26.7 & $-62$:14:39.9 & 2015 & G309.176$-$00.028$^T$ & C & 13:45:27.5 & $-62$:14:32.9 & $72.27$ & $226.24$ & $8.52$ &  \\
shrds403 & 13:54:48.3 & $-62$:10:06.8 & 2016 & G310.168$-$00.132$^T$ & K & 13:53:56.8 & $-62$:07:18.6 & $244.78$ & \nodata & \nodata & CH87  \\
 & & & & G310.182$-$00.247 & C & 13:54:17.9 & $-62$:13:46.8 & $121.90$ & \nodata & \nodata &  \\
 & & & & G310.220$-$00.134 & Q & 13:54:22.9 & $-62$:06:39.0 & $38.22$ & \nodata & \nodata &  \\
 & & & & G310.260$-$00.199$^T$ & C & 13:54:51.0 & $-62$:09:53.4 & $150.76$ & $63.68$ & $23.30$ &  \\
shrds407 & 13:57:01.8 & $-62$:07:11.2 & 2015 & G310.519$-$00.220$^T$ & C & 13:57:02.5 & $-62$:07:15.5 & $95.54$ & $331.76$ & $5.27$ &  \\
 & & & & G310.560$-$00.194 & C & 13:57:19.4 & $-62$:05:06.6 & $40.11$ & \nodata & \nodata &  \\
shrds409 & 13:58:37.3 & $-62$:17:39.7 & 2015 & G310.578$-$00.456 & Q & 13:58:02.6 & $-62$:20:02.2 & $38.73$ & \nodata & \nodata &  \\
 & & & & G310.630$-$00.421$^T$ & C & 13:58:24.0 & $-62$:17:14.3 & $111.39$ & $126.20$ & $20.41$ &  \\
 & & & & G310.672$-$00.450$^T$ & C & 13:58:48.9 & $-62$:18:17.7 & $107.06$ & $104.02$ & $26.57$ &  \\
shrds411 & 13:58:39.3 & $-62$:09:54.1 & 2015 & G310.688$-$00.314$^T$ & C & 13:58:38.8 & $-62$:10:09.3 & $59.66$ & $628.85$ & $14.15$ &  \\
 & & & & G310.755$-$00.354 & Q & 13:59:17.3 & $-62$:11:25.4 & $48.38$ & \nodata & \nodata &  \\
shrds412 & 13:59:35.8 & $-61$:48:07.0 & 2015 & G310.887+00.009$^T$ & C & 13:59:34.2 & $-61$:48:18.4 & $89.85$ & $131.72$ & $15.65$ &  \\
shrds1096 & 14:00:32.4 & $-62$:10:14.9 & 2016 & G310.808$-$00.399 & K & 13:59:49.8 & $-62$:13:13.0 & $266.89$ & \nodata & \nodata & CH87  \\
 & & & & G310.901$-$00.373$^T$ & G & 14:00:32.4 & $-62$:10:13.8 & $101.31$ & $412.14$ & $1.14$ &  \\
 & & & & G310.961$-$00.384 & Q & 14:01:03.6 & $-62$:09:55.6 & $25.39$ & \nodata & \nodata &  \\
shrds413 & 14:01:20.0 & $-62$:08:02.0 & 2016 & G310.961$-$00.384 & Q & 14:01:03.6 & $-62$:09:55.6 & $25.39$ & \nodata & \nodata &  \\
 & & & & G311.003$-$00.355$^T$ & C & 14:01:20.4 & $-62$:07:32.7 & $122.03$ & $77.29$ & $30.63$ &  \\
 & & & & G311.138$-$00.278 & K & 14:02:16.5 & $-62$:00:56.8 & $355.92$ & \nodata & \nodata & CH87  \\
shrds418 & 14:02:05.6 & $-61$:59:04.1 & 2015 & G311.137$-$00.235$^T$ & C & 14:02:09.9 & $-61$:58:26.3 & $38.58$ & $117.36$ & $47.74$ &  \\
 & & & & G311.138$-$00.278 & K & 14:02:16.5 & $-62$:00:56.8 & $355.92$ & \nodata & \nodata & CH87  \\
shrds425 & 14:02:35.4 & $-61$:05:42.5 & 2015 & G311.386+00.649 & Q & 14:02:10.3 & $-61$:03:19.6 & $42.78$ & \nodata & \nodata &  \\
 & & & & G311.396+00.583 & C & 14:02:24.0 & $-61$:07:01.2 & $641.84$ & \nodata & \nodata &  \\
 & & & & G311.425+00.598$^T$ & C & 14:02:35.8 & $-61$:05:39.9 & $62.23$ & $117.77$ & $3.61$ &  \\
shrds428 & 14:04:33.4 & $-61$:23:51.7 & 2016 & G311.540+00.319 & Q & 14:04:09.1 & $-61$:19:51.2 & $57.65$ & \nodata & \nodata &  \\
 & & & & G311.563+00.239$^T$ & C & 14:04:31.4 & $-61$:24:06.7 & $27.86$ & $76.50$ & $20.29$ &  \\
 & & & & G311.575+00.239$^T$ & C & 14:04:37.2 & $-61$:23:54.0 & $28.95$ & $76.50$ & $26.66$ &  \\
 & & & & G311.598+00.272 & Q & 14:04:43.6 & $-61$:21:35.5 & $21.67$ & \nodata & \nodata &  \\
 & & & & G311.621+00.295$^T$ & K & 14:04:51.4 & $-61$:19:52.5 & $32.39$ & \nodata & \nodata & CH87  \\
 & & & & G311.629+00.277 & Q & 14:04:57.8 & $-61$:20:47.1 & $15.65$ & \nodata & \nodata &  \\
 & & & & G311.629+00.289$^T$ & K & 14:04:56.0 & $-61$:20:04.7 & $29.94$ & \nodata & \nodata & CH87  \\
shrds1101 & 14:06:41.8 & $-62$:11:26.0 & 2016 & G311.551$-$00.584 & G & 14:06:23.5 & $-62$:11:38.7 & $82.97$ & $52.14$ & $25.70$ &  \\
 & & & & G311.581$-$00.593$^T$ & G & 14:06:39.7 & $-62$:11:39.2 & $67.83$ & $133.12$ & $20.12$ &  \\
 & & & & G311.597$-$00.635 & Q & 14:06:53.7 & $-62$:13:46.4 & $31.63$ & \nodata & \nodata &  \\
 & & & & G311.606$-$00.638 & Q & 14:06:58.7 & $-62$:13:49.6 & $24.47$ & \nodata & \nodata &  \\
 & & & & G311.639$-$00.627$^T$ & K & 14:07:13.4 & $-62$:12:38.3 & $262.25$ & \nodata & \nodata & CH87  \\
caswell12 & 14:04:54.0 & $-61$:19:53.5 & 2016 & G311.575+00.239$^T$ & C & 14:04:37.2 & $-61$:23:54.0 & $28.95$ & $76.50$ & $26.66$ &  \\
 & & & & G311.598+00.272 & Q & 14:04:43.6 & $-61$:21:35.5 & $21.67$ & \nodata & \nodata &  \\
 & & & & G311.621+00.295$^T$ & K & 14:04:51.4 & $-61$:19:52.5 & $32.39$ & \nodata & \nodata & CH87  \\
 & & & & G311.629+00.277 & Q & 14:04:57.8 & $-61$:20:47.1 & $15.65$ & \nodata & \nodata &  \\
 & & & & G311.629+00.289$^T$ & K & 14:04:56.0 & $-61$:20:04.7 & $29.94$ & \nodata & \nodata & CH87  \\
 & & & & G311.638+00.301 & Q & 14:04:58.7 & $-61$:19:15.7 & $31.72$ & \nodata & \nodata &  \\
shrds1103 & 14:07:50.4 & $-61$:49:56.9 & 2016 & G311.809$-$00.309$^T$ & G & 14:07:49.4 & $-61$:51:23.4 & $253.20$ & $100.94$ & $87.19$ &  \\
 & & & & G311.841$-$00.219$^T$ & K & 14:07:51.5 & $-61$:45:38.7 & $58.85$ & \nodata & \nodata & CH87  \\
 & & & & G311.843$-$00.261 & Q & 14:07:58.8 & $-61$:48:02.3 & $27.33$ & \nodata & \nodata &  \\
 & & & & G311.866$-$00.238$^T$ & K & 14:08:06.5 & $-61$:46:18.4 & $61.57$ & \nodata & \nodata & CH87  \\
 & & & & G311.908$-$00.279 & G & 14:08:33.0 & $-61$:47:56.3 & $191.98$ & \nodata & \nodata &  \\
shrds439 & 14:08:33.1 & $-61$:34:05.6 & 2016 & G311.932$-$00.107 & Q & 14:08:19.1 & $-61$:37:38.3 & $17.61$ & \nodata & \nodata &  \\
 & & & & G311.949$-$00.114 & C & 14:08:28.3 & $-61$:37:44.0 & $50.38$ & $45.15$ & $19.84$ &  \\
 & & & & G311.963$-$00.037$^T$ & C & 14:08:23.6 & $-61$:33:04.2 & $212.94$ & $85.04$ & $90.18$ &  \\
shrds440 & 14:08:29.3 & $-61$:24:26.5 & 2015 & G311.991+00.219 & K & 14:07:59.5 & $-61$:17:53.4 & $363.99$ & \nodata & \nodata & CH87  \\
 & & & & G312.091+00.069$^T$ & C & 14:09:09.4 & $-61$:24:43.4 & $97.69$ & $65.08$ & $104.44$ &  \\
shrds450 & 14:11:38.1 & $-61$:26:02.2 & 2015 & G312.388$-$00.057 & C & 14:11:50.7 & $-61$:26:36.5 & $86.37$ & $50.00$ & $13.62$ &  \\
shrds456 & 14:12:40.8 & $-61$:06:35.1 & 2016 & G312.591+00.210$^T$ & C & 14:12:46.1 & $-61$:07:36.0 & $129.29$ & $88.18$ & $73.62$ &  \\
 & & & & G312.620+00.280 & Q & 14:12:49.1 & $-61$:03:04.9 & $34.68$ & \nodata & \nodata &  \\
shrds458 & 14:13:14.4 & $-61$:16:52.6 & 2016 & G312.536+00.064 & C & 14:12:42.6 & $-61$:16:58.4 & $46.95$ & \nodata & \nodata &  \\
 & & & & G312.598+00.048$^T$ & C & 14:13:14.4 & $-61$:16:42.3 & $47.17$ & $87.45$ & $10.04$ &  \\
 & & & & G312.675+00.048$^T$ & C & 14:13:51.0 & $-61$:15:16.6 & $109.78$ & $79.66$ & $51.11$ &  \\
shrds462 & 14:14:10.1 & $-61$:16:07.4 & 2015 & G312.675+00.048$^T$ & C & 14:13:51.0 & $-61$:15:16.6 & $109.78$ & $79.66$ & $51.11$ &  \\
 & & & & G312.706+00.012$^T$ & C & 14:14:11.3 & $-61$:16:43.5 & $95.87$ & $125.85$ & $37.12$ &  \\
 & & & & G312.764+00.067 & C & 14:14:30.1 & $-61$:12:31.1 & $80.22$ & $31.11$ & $26.01$ &  \\
shrds465 & 14:17:20.5 & $-61$:37:53.4 & 2016 & G312.877$-$00.460 & Q & 14:16:48.5 & $-61$:40:19.5 & $55.90$ & \nodata & \nodata &  \\
 & & & & G312.888$-$00.447 & C & 14:16:51.6 & $-61$:39:21.8 & $116.14$ & $10.95$ & $119.16$ &  \\
 & & & & G312.979$-$00.432$^T$ & C & 14:17:32.7 & $-61$:36:45.0 & $201.29$ & $506.65$ & $111.97$ &  \\
shrds479 & 14:23:52.6 & $-61$:08:18.0 & 2016 & G313.851$-$00.243$^T$ & C & 14:23:51.7 & $-61$:08:22.1 & $70.58$ & $64.16$ & $7.31$ &  \\
shrds1111 & 14:25:16.8 & $-60$:21:17.9 & 2016 & G314.220+00.477 & G & 14:24:37.5 & $-60$:20:10.1 & $315.97$ & $21.04$ & $0.68$ &  \\
 & & & & G314.239+00.428$^T$ & K & 14:24:54.4 & $-60$:22:28.4 & $130.62$ & \nodata & \nodata & CH87  \\
 & & & & G314.257+00.379 & Q & 14:25:11.0 & $-60$:24:50.8 & $21.12$ & \nodata & \nodata &  \\
 & & & & G314.288+00.431$^T$ & G & 14:25:16.7 & $-60$:21:16.4 & $20.41$ & $250.09$ & $1.58$ &  \\
 & & & & G314.303+00.416 & G & 14:25:26.1 & $-60$:21:48.2 & $13.19$ & \nodata & \nodata &  \\
 & & & & G314.323+00.384 & C & 14:25:40.2 & $-60$:23:11.5 & $74.62$ & \nodata & \nodata &  \\
shrds1122 & 14:49:09.7 & $-59$:25:07.2 & 2016 & G317.030+00.028 & K & 14:46:43.4 & $-59$:39:01.3 & $1463.64$ & \nodata & \nodata & CH87  \\
 & & & & G317.405+00.091$^T$ & G & 14:49:10.3 & $-59$:25:49.4 & $154.34$ & $623.26$ & $43.11$ &  \\
shrds518 & 14:51:44.4 & $-59$:57:50.6 & 2015 & G317.426$-$00.561$^T$ & C & 14:51:36.4 & $-60$:00:24.1 & $71.65$ & $82.15$ & $7.12$ &  \\
 & & & & G317.431$-$00.522 & C & 14:51:30.2 & $-59$:58:09.6 & $63.03$ & $30.23$ & $71.61$ &  \\
 & & & & G317.458$-$00.533$^T$ & C & 14:51:44.1 & $-59$:58:02.5 & $33.15$ & $107.20$ & $12.35$ &  \\
 & & & & G317.466$-$00.524$^T$ & C & 14:51:45.6 & $-59$:57:20.1 & $33.15$ & $107.20$ & $31.54$ &  \\
 & & & & G317.475$-$00.586 & Q & 14:52:02.7 & $-60$:00:24.0 & $19.40$ & \nodata & \nodata &  \\
 & & & & G317.487$-$00.564 & Q & 14:52:03.2 & $-59$:58:54.9 & $21.81$ & \nodata & \nodata &  \\
 & & & & G317.498$-$00.576 & Q & 14:52:10.4 & $-59$:59:14.9 & $55.76$ & \nodata & \nodata &  \\
 & & & & G317.517$-$00.629 & C & 14:52:30.0 & $-60$:01:36.0 & $190.27$ & \nodata & \nodata &  \\
 & & & & G317.528$-$00.535 & Q & 14:52:14.6 & $-59$:56:16.7 & $14.92$ & \nodata & \nodata &  \\
shrds521 & 14:51:26.3 & $-59$:40:04.6 & 2015 & G317.570$-$00.257 & C & 14:51:33.2 & $-59$:40:12.7 & $419.51$ & $190.56$ & $53.65$ &  \\
 & & & & G317.577$-$00.169 & C & 14:51:17.7 & $-59$:35:18.2 & $103.19$ & \nodata & \nodata &  \\
caswell13 & 14:55:41.9 & $-59$:37:01.6 & 2016 & G318.059$-$00.450$^T$ & K & 14:55:41.8 & $-59$:37:16.5 & $100.16$ & \nodata & \nodata & CH87  \\
shrds1126 & 14:57:29.3 & $-59$:40:43.0 & 2016 & G318.141$-$00.697 & G & 14:57:10.8 & $-59$:48:09.7 & $522.52$ & $23.39$ & $0.52$ &  \\
 & & & & G318.233$-$00.605$^T$ & G & 14:57:29.2 & $-59$:40:42.7 & $131.16$ & $63.72$ & $0.36$ &  \\
shrds535 & 14:59:30.0 & $-59$:06:41.4 & 2016 & G318.726$-$00.222$^T$ & C & 14:59:30.0 & $-59$:06:33.3 & $71.19$ & $99.42$ & $9.31$ &  \\
shrds536 & 14:59:35.1 & $-59$:01:18.2 & 2015 & G318.726$-$00.222$^T$ & C & 14:59:30.0 & $-59$:06:33.3 & $71.19$ & $99.42$ & $9.31$ &  \\
 & & & & G318.774$-$00.150$^T$ & C & 14:59:33.8 & $-59$:01:22.1 & $61.84$ & $266.55$ & $10.80$ &  \\
shrds1129 & 15:03:02.3 & $-58$:55:23.3 & 2016 & G319.188$-$00.329 & G & 15:03:03.2 & $-58$:58:57.0 & $463.22$ & $106.03$ & $213.63$ &  \\
 & & & & G319.293$-$00.426 & G & 15:04:07.7 & $-59$:00:56.9 & $410.57$ & $55.40$ & $147.89$ &  \\
shrds1131 & 15:03:41.5 & $-58$:35:05.1 & 2016 & G319.397$-$00.006$^T$ & K & 15:03:15.5 & $-58$:35:55.5 & $128.64$ & \nodata & \nodata & CH87  \\
 & & & & G319.453$-$00.022$^T$ & G & 15:03:41.6 & $-58$:35:06.7 & $80.54$ & $157.99$ & $1.80$ &  \\
shrds1137 & 15:05:22.3 & $-57$:26:33.5 & 2016 & G320.148+00.873 & Q & 15:04:59.2 & $-57$:27:53.1 & $70.60$ & \nodata & \nodata &  \\
 & & & & G320.163+00.797$^T$ & K & 15:05:21.3 & $-57$:31:26.9 & $186.23$ & \nodata & \nodata & CH87  \\
 & & & & G320.205+00.867$^T$ & G & 15:05:22.2 & $-57$:26:32.4 & $64.41$ & $75.55$ & $1.26$ &  \\
 & & & & G320.236+00.938 & C & 15:05:18.7 & $-57$:21:54.2 & $233.29$ & $14.07$ & $76.53$ &  \\
shrds1139 & 15:09:30.1 & $-58$:19:44.5 & 2016 & G320.190$-$00.172 & G & 15:09:09.6 & $-58$:21:05.1 & $171.42$ & $41.64$ & $63.17$ &  \\
 & & & & G320.236$-$00.099$^T$ & G & 15:09:11.0 & $-58$:15:53.6 & $168.90$ & $81.85$ & $63.70$ &  \\
 & & & & G320.240$-$00.176$^T$ & G & 15:09:30.2 & $-58$:19:45.8 & $83.56$ & $65.52$ & $1.56$ &  \\
 & & & & G320.278$-$00.217 & G & 15:09:54.8 & $-58$:20:45.6 & $106.02$ & $26.19$ & $25.72$ &  \\
 & & & & G320.278$-$00.157 & G & 15:09:41.0 & $-58$:17:39.1 & $151.48$ & \nodata & \nodata &  \\
 & & & & G320.311$-$00.176$^T$ & K & 15:09:58.3 & $-58$:17:38.2 & $91.96$ & \nodata & \nodata & CH87  \\
shrds1140 & 15:09:09.2 & $-58$:14:53.4 & 2016 & G320.190$-$00.172 & G & 15:09:09.6 & $-58$:21:05.1 & $171.42$ & $41.64$ & $63.17$ &  \\
 & & & & G320.236$-$00.099$^T$ & G & 15:09:11.0 & $-58$:15:53.6 & $168.90$ & $81.85$ & $63.70$ &  \\
 & & & & G320.249$-$00.043 & Q & 15:09:03.3 & $-58$:12:37.3 & $14.34$ & \nodata & \nodata &  \\
 & & & & G320.278$-$00.157 & G & 15:09:41.0 & $-58$:17:39.1 & $151.48$ & \nodata & \nodata &  \\
 & & & & G320.298$-$00.101 & Q & 15:09:35.9 & $-58$:14:08.6 & $22.26$ & \nodata & \nodata &  \\
shrds555 & 15:09:32.4 & $-57$:59:25.2 & 2015 & G320.354+00.114 & Q & 15:09:08.7 & $-58$:01:18.2 & $23.67$ & \nodata & \nodata &  \\
 & & & & G320.357+00.153$^T$ & K & 15:09:00.9 & $-57$:59:10.2 & $69.99$ & \nodata & \nodata & CH87  \\
 & & & & G320.376+00.172$^T$ & K & 15:09:04.0 & $-57$:57:37.3 & $70.15$ & \nodata & \nodata & CH87  \\
 & & & & G320.399+00.162$^T$ & K & 15:09:15.4 & $-57$:57:28.0 & $50.48$ & \nodata & \nodata & CH87  \\
 & & & & G320.407+00.134$^T$ & K & 15:09:24.8 & $-57$:58:39.2 & $135.25$ & \nodata & \nodata & CH87  \\
 & & & & G320.419+00.114$^T$ & C & 15:09:34.0 & $-57$:59:19.5 & $36.61$ & $125.10$ & $14.43$ &  \\
 & & & & G320.423+00.101$^T$ & C & 15:09:38.6 & $-57$:59:52.8 & $36.61$ & $100.92$ & $28.27$ &  \\
 & & & & G320.431+00.114 & Q & 15:09:38.7 & $-57$:58:56.8 & $20.62$ & \nodata & \nodata &  \\
shrds559 & 15:10:49.2 & $-57$:45:04.1 & 2015 & G320.590+00.190 & G & 15:10:23.2 & $-57$:50:10.9 & $435.24$ & $22.03$ & $339.37$ &  \\
 & & & & G320.663+00.336 & G & 15:10:18.2 & $-57$:40:24.8 & $138.30$ & $44.71$ & $20.73$ &  \\
 & & & & G320.675+00.246$^T$ & C & 15:10:43.5 & $-57$:44:44.0 & $42.28$ & $103.97$ & $48.93$ &  \\
 & & & & G320.692+00.185 & K & 15:11:04.0 & $-57$:47:20.8 & $341.06$ & \nodata & \nodata & CH87  \\
 & & & & G320.782+00.258$^T$ & G & 15:11:22.1 & $-57$:40:50.2 & $147.82$ & $200.96$ & $27.67$ &  \\
 & & & & G320.799+00.187$^T$ & G & 15:11:44.9 & $-57$:43:57.6 & $216.02$ & $143.03$ & $23.65$ &  \\
shrds1146 & 15:11:22.2 & $-57$:40:22.3 & 2016 & G320.692+00.185 & K & 15:11:04.0 & $-57$:47:20.8 & $341.06$ & \nodata & \nodata & CH87  \\
 & & & & G320.778+00.241$^T$ & G & 15:11:24.5 & $-57$:41:50.2 & $37.97$ & $175.34$ & $1.31$ &  \\
 & & & & G320.782+00.258$^T$ & G & 15:11:22.1 & $-57$:40:50.2 & $147.82$ & $200.96$ & $27.67$ &  \\
 & & & & G320.799+00.187$^T$ & G & 15:11:44.9 & $-57$:43:57.6 & $216.02$ & $143.03$ & $23.65$ &  \\
shrds1147 & 15:11:46.1 & $-57$:44:20.2 & 2016 & G320.692+00.185 & K & 15:11:04.0 & $-57$:47:20.8 & $341.06$ & \nodata & \nodata & CH87  \\
 & & & & G320.778+00.241$^T$ & G & 15:11:24.5 & $-57$:41:50.2 & $37.97$ & $175.34$ & $1.31$ &  \\
 & & & & G320.782+00.258$^T$ & G & 15:11:22.1 & $-57$:40:50.2 & $147.82$ & $200.96$ & $27.67$ &  \\
 & & & & G320.799+00.187$^T$ & G & 15:11:44.9 & $-57$:43:57.6 & $216.02$ & $143.03$ & $23.65$ &  \\
shrds561 & 15:15:33.5 & $-58$:23:30.4 & 2016 & G320.884$-$00.641$^T$ & C & 15:15:32.3 & $-58$:23:50.0 & $138.34$ & $89.42$ & $22.51$ &  \\
 & & & & G321.061$-$00.763 & C & 15:17:10.7 & $-58$:24:28.7 & $533.84$ & $49.10$ & $337.01$ &  \\
caswell14 & 15:13:49.9 & $-56$:24:48.0 & 2016 & G321.725+01.169$^T$ & K & 15:13:52.3 & $-56$:24:52.5 & $175.12$ & \nodata & \nodata & CH87  \\
caswell15 & 15:18:39.2 & $-56$:39:00.9 & 2016 & G322.036+00.625 & G & 15:17:51.8 & $-56$:42:51.3 & $386.37$ & $49.80$ & $189.52$ &  \\
 & & & & G322.162+00.625$^T$ & K & 15:18:38.4 & $-56$:38:50.1 & $174.22$ & \nodata & \nodata & CH87  \\
 & & & & G322.220+00.504 & G & 15:19:28.2 & $-56$:43:07.7 & $480.22$ & $108.32$ & $289.37$ &  \\
shrds1151 & 15:18:54.7 & $-56$:41:42.9 & 2016 & G322.036+00.625 & G & 15:17:51.8 & $-56$:42:51.3 & $386.37$ & $49.80$ & $189.52$ &  \\
 & & & & G322.162+00.625$^T$ & K & 15:18:38.4 & $-56$:38:50.1 & $174.22$ & \nodata & \nodata & CH87  \\
 & & & & G322.220+00.504 & G & 15:19:28.2 & $-56$:43:07.7 & $480.22$ & $108.32$ & $289.37$ &  \\
shrds574 & 15:25:47.3 & $-57$:08:54.6 & 2015 & G322.706$-$00.330$^T$ & C & 15:25:47.5 & $-57$:09:09.9 & $77.40$ & $186.71$ & $16.46$ &  \\
shrds590 & 15:31:34.3 & $-56$:10:12.1 & 2015 & G323.895+00.116 & C & 15:31:06.5 & $-56$:06:51.4 & $65.66$ & $33.13$ & $13.02$ &  \\
 & & & & G323.915+00.026$^T$ & C & 15:31:35.9 & $-56$:10:37.7 & $69.12$ & $277.34$ & $29.59$ &  \\
 & & & & G323.936$-$00.038 & C & 15:31:59.0 & $-56$:13:00.6 & $217.18$ & $47.40$ & $112.58$ &  \\
 & & & & G323.942+00.042 & Q & 15:31:41.3 & $-56$:08:52.4 & $20.48$ & \nodata & \nodata &  \\
 & & & & G323.973+00.057$^T$ & K & 15:31:48.6 & $-56$:07:05.0 & $48.91$ & \nodata & \nodata & CH87  \\
 & & & & G324.025+00.089 & C & 15:31:59.1 & $-56$:03:43.3 & $205.50$ & $43.40$ & $142.46$ &  \\
caswell16 & 15:32:53.5 & $-55$:56:17.2 & 2016 & G324.135+00.236 & K & 15:32:01.5 & $-55$:52:42.6 & $386.29$ & \nodata & \nodata & CH87  \\
 & & & & G324.201+00.117$^T$ & K & 15:32:53.9 & $-55$:56:16.6 & $156.60$ & \nodata & \nodata & CH87  \\
shrds1161 & 15:45:59.0 & $-55$:14:43.9 & 2016 & G326.036$-$00.497 & G & 15:45:56.3 & $-55$:20:18.2 & $251.91$ & $20.17$ & $1.56$ &  \\
 & & & & G326.065$-$00.393$^T$ & G & 15:45:39.1 & $-55$:14:18.6 & $234.61$ & $63.27$ & $171.33$ &  \\
 & & & & G326.474$-$00.292 & K & 15:47:28.1 & $-54$:54:25.4 & $1252.65$ & \nodata & \nodata & CH87  \\
caswell17 & 15:42:18.3 & $-53$:58:25.8 & 2016 & G326.270+00.783 & K & 15:41:49.8 & $-54$:10:48.2 & $949.79$ & \nodata & \nodata & CH87  \\
 & & & & G326.446+00.901$^T$ & K & 15:42:18.0 & $-53$:58:46.2 & $178.99$ & \nodata & \nodata & CH87  \\
shrds609 & 15:47:49.7 & $-54$:58:44.7 & 2015 & G326.467$-$00.382$^T$ & C & 15:47:49.1 & $-54$:58:55.6 & $32.43$ & $101.53$ & $12.42$ &  \\
 & & & & G326.473$-$00.378$^T$ & C & 15:47:50.0 & $-54$:58:30.9 & $32.43$ & $101.53$ & $13.66$ &  \\
 & & & & G326.474$-$00.292 & K & 15:47:28.1 & $-54$:54:25.4 & $1252.65$ & \nodata & \nodata & CH87  \\
shrds1163 & 15:44:44.2 & $-54$:05:60.0 & 2016 & G326.628+00.612 & Q & 15:44:28.9 & $-54$:05:56.7 & $33.84$ & \nodata & \nodata &  \\
 & & & & G326.643+00.514 & K & 15:44:58.2 & $-54$:10:02.0 & $524.91$ & \nodata & \nodata & CH87  \\
 & & & & G326.657+00.588$^T$ & G & 15:44:44.2 & $-54$:06:00.3 & $118.28$ & $3761.99$ & $0.35$ &  \\
 & & & & G326.728+00.616$^T$ & G & 15:45:00.3 & $-54$:02:06.2 & $118.28$ & $1185.90$ & $0.84$ &  \\
shrds1164 & 15:45:00.4 & $-54$:02:06.9 & 2016 & G326.643+00.514 & K & 15:44:58.2 & $-54$:10:02.0 & $524.91$ & \nodata & \nodata & CH87  \\
 & & & & G326.657+00.588$^T$ & G & 15:44:44.2 & $-54$:06:00.3 & $118.28$ & $3761.99$ & $0.35$ &  \\
 & & & & G326.728+00.616$^T$ & G & 15:45:00.3 & $-54$:02:06.2 & $118.28$ & $1185.90$ & $0.84$ &  \\
 & & & & G326.780+00.669 & Q & 15:45:03.7 & $-53$:57:38.8 & $77.14$ & \nodata & \nodata &  \\
shrds618 & 15:50:56.6 & $-54$:28:23.6 & 2016 & G326.900$-$00.347 & K & 15:50:01.1 & $-54$:41:05.8 & $683.04$ & \nodata & \nodata & CH87  \\
 & & & & G327.078+00.050 & K & 15:49:16.2 & $-54$:15:49.7 & $1049.93$ & \nodata & \nodata & CH87  \\
 & & & & G327.128$-$00.371 & Q & 15:51:21.2 & $-54$:33:40.7 & $189.24$ & \nodata & \nodata &  \\
 & & & & G327.139$-$00.261$^T$ & C & 15:50:56.1 & $-54$:28:06.9 & $91.80$ & $100.00$ & $16.84$ &  \\
shrds1167 & 15:52:33.1 & $-54$:43:42.6 & 2016 & G327.172$-$00.527 & G & 15:52:15.9 & $-54$:39:14.4 & $546.34$ & $222.40$ & $305.84$ &  \\
caswell18 & 15:53:02.8 & $-54$:35:13.8 & 2016 & G327.172$-$00.527 & G & 15:52:15.9 & $-54$:39:14.4 & $546.34$ & $222.40$ & $305.84$ &  \\
 & & & & G327.263$-$00.500 & Q & 15:52:38.1 & $-54$:34:32.4 & $39.35$ & \nodata & \nodata &  \\
 & & & & G327.267$-$00.557 & Q & 15:52:54.3 & $-54$:37:02.3 & $24.74$ & \nodata & \nodata &  \\
 & & & & G327.269$-$00.572 & Q & 15:52:59.1 & $-54$:37:41.3 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.273$-$00.578 & Q & 15:53:01.8 & $-54$:37:47.8 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.285$-$00.576$^T$ & K & 15:53:05.2 & $-54$:37:15.0 & $45.22$ & \nodata & \nodata & CH87  \\
 & & & & G327.287$-$00.589 & Q & 15:53:09.1 & $-54$:37:45.7 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.295$-$00.562 & Q & 15:53:04.8 & $-54$:36:14.1 & $24.74$ & \nodata & \nodata &  \\
 & & & & G327.296$-$00.595 & Q & 15:53:13.6 & $-54$:37:41.5 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.300$-$00.548 & K & 15:53:02.6 & $-54$:35:22.3 & $276.04$ & \nodata & \nodata & CH87  \\
 & & & & G327.454$-$00.633 & G & 15:54:14.3 & $-54$:33:27.3 & $633.52$ & $280.72$ & $453.17$ &  \\
shrds1168 & 15:53:24.1 & $-54$:35:34.5 & 2016 & G327.172$-$00.527 & G & 15:52:15.9 & $-54$:39:14.4 & $546.34$ & $222.40$ & $305.84$ &  \\
 & & & & G327.267$-$00.557 & Q & 15:52:54.3 & $-54$:37:02.3 & $24.74$ & \nodata & \nodata &  \\
 & & & & G327.269$-$00.572 & Q & 15:52:59.1 & $-54$:37:41.3 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.273$-$00.578 & Q & 15:53:01.8 & $-54$:37:47.8 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.285$-$00.576$^T$ & K & 15:53:05.2 & $-54$:37:15.0 & $45.22$ & \nodata & \nodata & CH87  \\
 & & & & G327.287$-$00.589 & Q & 15:53:09.1 & $-54$:37:45.7 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.295$-$00.562 & Q & 15:53:04.8 & $-54$:36:14.1 & $24.74$ & \nodata & \nodata &  \\
 & & & & G327.296$-$00.595 & Q & 15:53:13.6 & $-54$:37:41.5 & $21.21$ & \nodata & \nodata &  \\
 & & & & G327.300$-$00.548 & K & 15:53:02.6 & $-54$:35:22.3 & $276.04$ & \nodata & \nodata & CH87  \\
 & & & & G327.454$-$00.633 & G & 15:54:14.3 & $-54$:33:27.3 & $633.52$ & $280.72$ & $453.17$ &  \\
shrds621 & 15:49:19.2 & $-53$:45:46.0 & 2016 & G327.400+00.444$^T$ & C & 15:49:18.7 & $-53$:45:17.7 & $38.48$ & $74.21$ & $29.57$ &  \\
 & & & & G327.401+00.483$^T$ & C & 15:49:09.2 & $-53$:43:26.5 & $133.68$ & $132.85$ & $44.36$ &  \\
shrds628 & 15:54:40.2 & $-54$:11:34.6 & 2015 & G327.651$-$00.334$^T$ & K & 15:53:58.4 & $-54$:12:05.8 & $130.56$ & \nodata & \nodata & CH87  \\
 & & & & G327.708$-$00.392$^T$ & C & 15:54:31.5 & $-54$:12:35.1 & $48.00$ & $119.08$ & $57.61$ &  \\
 & & & & G327.735$-$00.396$^T$ & C & 15:54:41.1 & $-54$:11:44.1 & $70.14$ & $497.36$ & $13.33$ &  \\
 & & & & G327.757$-$00.331 & Q & 15:54:31.2 & $-54$:07:54.9 & $33.22$ & \nodata & \nodata &  \\
 & & & & G327.770$-$00.346$^T$ & K & 15:54:39.1 & $-54$:08:05.2 & $122.34$ & \nodata & \nodata & CH87  \\
 & & & & G327.773$-$00.344 & Q & 15:54:39.4 & $-54$:07:52.0 & $18.27$ & \nodata & \nodata &  \\
shrds635 & 15:53:30.4 & $-53$:48:13.2 & 2016 & G327.824+00.117$^T$ & K & 15:52:56.0 & $-53$:44:35.0 & $236.65$ & \nodata & \nodata & CH87  \\
 & & & & G327.848+00.016$^T$ & C & 15:53:29.5 & $-53$:48:20.4 & $31.11$ & $67.37$ & $10.89$ &  \\
 & & & & G327.889$-$00.045 & C & 15:53:58.3 & $-53$:49:38.0 & $358.62$ & $43.54$ & $120.48$ &  \\
shrds639 & 15:53:14.4 & $-53$:39:22.6 & 2016 & G327.824+00.117$^T$ & K & 15:52:56.0 & $-53$:44:35.0 & $236.65$ & \nodata & \nodata & CH87  \\
 & & & & G327.852+00.189 & Q & 15:52:46.3 & $-53$:40:09.8 & $14.49$ & \nodata & \nodata &  \\
 & & & & G327.857+00.189 & Q & 15:52:48.0 & $-53$:40:00.4 & $7.62$ & \nodata & \nodata &  \\
 & & & & G327.867+00.173 & Q & 15:52:55.1 & $-53$:40:20.2 & $43.33$ & \nodata & \nodata &  \\
 & & & & G327.885+00.147 & Q & 15:53:07.4 & $-53$:40:51.1 & $17.56$ & \nodata & \nodata &  \\
 & & & & G327.916+00.154$^T$ & C & 15:53:15.3 & $-53$:39:21.1 & $60.03$ & $65.67$ & $7.58$ &  \\
shrds643 & 15:53:18.7 & $-53$:27:40.4 & 2015 & G328.043+00.298$^T$ & C & 15:53:18.1 & $-53$:27:50.9 & $94.13$ & $176.87$ & $11.32$ &  \\
 & & & & G328.118+00.374 & Q & 15:53:22.1 & $-53$:21:29.2 & $313.54$ & \nodata & \nodata &  \\
shrds647 & 15:54:31.1 & $-53$:33:39.2 & 2015 & G328.062+00.076 & C & 15:54:21.1 & $-53$:37:24.6 & $48.00$ & $43.98$ & $16.43$ &  \\
 & & & & G328.117+00.108$^T$ & C & 15:54:30.1 & $-53$:33:51.1 & $106.92$ & $141.56$ & $15.32$ &  \\
 & & & & G328.146+00.185 & C & 15:54:19.1 & $-53$:29:08.5 & $48.00$ & $36.84$ & $36.77$ &  \\
shrds652 & 15:57:49.8 & $-54$:02:13.5 & 2015 & G328.162$-$00.614$^T$ & C & 15:57:52.5 & $-54$:05:17.9 & $175.83$ & $95.59$ & $59.45$ &  \\
 & & & & G328.193$-$00.569$^T$ & C & 15:57:50.3 & $-54$:02:01.9 & $116.42$ & $555.89$ & $13.25$ &  \\
 & & & & G328.193$-$00.479 & C & 15:57:26.7 & $-53$:57:56.0 & $142.02$ & $53.99$ & $28.87$ &  \\
 & & & & G328.224$-$00.582$^T$ & C & 15:58:03.4 & $-54$:01:26.1 & $92.84$ & $324.71$ & $102.62$ &  \\
 & & & & G328.240$-$00.545 & C & 15:57:58.7 & $-53$:59:07.9 & $15.89$ & \nodata & \nodata &  \\
 & & & & G328.248$-$00.532 & Q & 15:57:57.6 & $-53$:58:11.9 & $12.99$ & \nodata & \nodata &  \\
 & & & & G328.253$-$00.531 & Q & 15:57:59.1 & $-53$:57:59.5 & $18.54$ & \nodata & \nodata &  \\
 & & & & G328.279$-$00.559$^T$ & K & 15:58:14.5 & $-53$:58:15.5 & $98.15$ & \nodata & \nodata & CH87  \\
shrds659 & 15:58:35.4 & $-53$:55:39.6 & 2016 & G328.277$-$00.530 & Q & 15:58:06.3 & $-53$:57:00.7 & $20.19$ & \nodata & \nodata &  \\
 & & & & G328.279$-$00.559$^T$ & K & 15:58:14.5 & $-53$:58:15.5 & $98.15$ & \nodata & \nodata & CH87  \\
 & & & & G328.294$-$00.536 & Q & 15:58:12.9 & $-53$:56:35.4 & $42.10$ & \nodata & \nodata &  \\
 & & & & G328.315$-$00.594$^T$ & K & 15:58:34.8 & $-53$:58:25.7 & $93.40$ & \nodata & \nodata & CH87  \\
 & & & & G328.355$-$00.485 & Q & 15:58:18.4 & $-53$:51:53.7 & $28.96$ & \nodata & \nodata &  \\
 & & & & G328.356$-$00.559$^T$ & C & 15:58:38.3 & $-53$:55:14.7 & $96.57$ & $92.04$ & $36.05$ &  \\
shrds668 & 15:58:34.0 & $-53$:11:45.8 & 2016 & G328.807$-$00.078$^T$ & K & 15:58:50.9 & $-53$:15:44.8 & $131.59$ & \nodata & \nodata & CH87  \\
 & & & & G328.819$-$00.004$^T$ & C & 15:58:35.2 & $-53$:11:52.3 & $72.03$ & $96.70$ & $12.14$ &  \\
shrds669 & 15:56:47.5 & $-52$:40:27.7 & 2015 & G328.945+00.570$^T$ & C & 15:56:45.9 & $-52$:40:43.9 & $118.31$ & $281.48$ & $21.67$ &  \\
 & & & & G328.946+00.551 & Q & 15:56:51.1 & $-52$:41:34.3 & $39.15$ & \nodata & \nodata &  \\
 & & & & G328.982+00.572 & Q & 15:56:56.5 & $-52$:39:11.9 & $20.84$ & \nodata & \nodata &  \\
 & & & & G328.996+00.602 & C & 15:56:53.0 & $-52$:37:15.8 & $113.16$ & $14.65$ & $9.59$ &  \\
shrds670 & 15:58:12.1 & $-52$:55:01.6 & 2015 & G328.961+00.248$^T$ & C & 15:58:13.1 & $-52$:54:50.0 & $79.82$ & $120.06$ & $14.82$ &  \\
 & & & & G328.962+00.207$^T$ & C & 15:58:24.1 & $-52$:56:40.6 & $88.35$ & $76.92$ & $21.60$ &  \\
shrds677 & 16:00:19.9 & $-52$:49:24.7 & 2015 & G329.265+00.046 & C & 16:00:37.3 & $-52$:52:10.2 & $63.90$ & $56.53$ & $10.99$ &  \\
 & & & & G329.266+00.111$^T$ & C & 16:00:20.8 & $-52$:49:11.9 & $120.72$ & $122.30$ & $15.69$ &  \\
 & & & & G329.338+00.147$^T$ & K & 16:00:32.9 & $-52$:44:42.5 & $77.26$ & \nodata & \nodata & CH87  \\
 & & & & G329.340+00.121$^T$ & K & 16:00:40.3 & $-52$:45:49.0 & $57.86$ & \nodata & \nodata & CH87  \\
shrds684 & 16:02:17.4 & $-52$:55:32.9 & 2015 & G329.389$-$00.072 & C & 16:01:45.4 & $-52$:52:39.5 & $296.56$ & $26.05$ & $135.82$ &  \\
 & & & & G329.422$-$00.160$^T$ & C & 16:02:18.2 & $-52$:55:18.9 & $82.84$ & $243.13$ & $16.25$ &  \\
shrds686 & 16:01:02.3 & $-52$:38:51.6 & 2015 & G329.389+00.135 & C & 16:00:51.4 & $-52$:43:15.9 & $56.06$ & $42.70$ & $11.03$ &  \\
 & & & & G329.408+00.163 & Q & 16:00:49.9 & $-52$:41:16.3 & $29.35$ & \nodata & \nodata &  \\
 & & & & G329.454+00.236 & Q & 16:00:44.8 & $-52$:36:09.2 & $24.37$ & \nodata & \nodata &  \\
 & & & & G329.460+00.174$^T$ & C & 16:01:02.7 & $-52$:38:43.9 & $66.34$ & $192.19$ & $8.28$ &  \\
 & & & & G329.465+00.207$^T$ & K & 16:00:55.6 & $-52$:37:01.8 & $16.53$ & \nodata & \nodata & CH87  \\
 & & & & G329.465+00.235 & Q & 16:00:48.4 & $-52$:35:46.1 & $19.91$ & \nodata & \nodata &  \\
 & & & & G329.470+00.205$^T$ & K & 16:00:57.5 & $-52$:36:54.4 & $18.04$ & \nodata & \nodata & CH87  \\
 & & & & G329.472+00.214$^T$ & K & 16:00:55.7 & $-52$:36:25.2 & $55.04$ & \nodata & \nodata & CH87  \\
 & & & & G329.475+00.226 & Q & 16:00:53.6 & $-52$:35:46.0 & $25.73$ & \nodata & \nodata &  \\
 & & & & G329.567+00.242 & C & 16:01:17.0 & $-52$:31:26.4 & $262.44$ & $55.55$ & $166.22$ &  \\
shrds687 & 15:58:16.0 & $-52$:07:44.6 & 2016 & G329.474+00.839$^T$ & C & 15:58:16.2 & $-52$:07:52.6 & $67.31$ & $86.78$ & $7.16$ &  \\
shrds690 & 16:02:13.4 & $-52$:38:37.6 & 2015 & G329.530+00.093 & Q & 16:01:44.6 & $-52$:39:38.6 & $19.52$ & \nodata & \nodata &  \\
 & & & & G329.601+00.059$^T$ & C & 16:02:14.4 & $-52$:38:21.2 & $86.30$ & $247.86$ & $19.44$ &  \\
 & & & & G329.649+00.094 & Q & 16:02:19.7 & $-52$:34:53.8 & $41.30$ & \nodata & \nodata &  \\
shrds697 & 16:00:50.2 & $-51$:42:50.2 & 2016 & G329.804+00.917 & C & 15:59:34.4 & $-51$:51:29.2 & $941.87$ & $378.89$ & $83.34$ &  \\
 & & & & G330.049+00.899$^T$ & C & 16:00:50.9 & $-51$:42:41.4 & $99.60$ & $97.80$ & $10.86$ &  \\
 & & & & G330.121+00.687 & C & 16:02:06.0 & $-51$:49:28.0 & $786.92$ & $24.58$ & $370.76$ &  \\
shrds1171 & 16:09:50.8 & $-52$:15:28.8 & 2016 & G330.673$-$00.388$^T$ & K & 16:09:26.3 & $-52$:15:23.7 & $113.85$ & \nodata & \nodata & CH87  \\
 & & & & G330.738$-$00.449$^T$ & G & 16:10:01.1 & $-52$:15:25.3 & $148.18$ & $100.86$ & $94.74$ &  \\
 & & & & G330.775$-$00.398 & G & 16:09:58.3 & $-52$:11:41.1 & $358.22$ & $68.91$ & $109.96$ &  \\
shrds1172 & 16:09:58.4 & $-52$:09:50.3 & 2016 & G330.738$-$00.449$^T$ & G & 16:10:01.1 & $-52$:15:25.3 & $148.18$ & $100.86$ & $94.74$ &  \\
 & & & & G330.775$-$00.398 & G & 16:09:58.3 & $-52$:11:41.1 & $358.22$ & $68.91$ & $109.96$ &  \\
 & & & & G330.873$-$00.369$^T$ & K & 16:10:18.8 & $-52$:06:24.5 & $98.86$ & \nodata & \nodata & CH87  \\
 & & & & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
shrds709 & 16:09:52.7 & $-51$:54:38.6 & 2015 & G330.954$-$00.181$^T$ & C & 16:09:52.2 & $-51$:54:49.5 & $66.43$ & $119.71$ & $12.32$ &  \\
 & & & & G330.966$-$00.190 & Q & 16:09:58.1 & $-51$:54:45.1 & $28.84$ & \nodata & \nodata &  \\
 & & & & G331.020$-$00.143$^T$ & K & 16:10:01.2 & $-51$:50:29.6 & $228.96$ & \nodata & \nodata & CH87  \\
shrds710 & 16:11:27.7 & $-52$:01:46.7 & 2016 & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
 & & & & G331.056$-$00.437$^T$ & C & 16:11:29.1 & $-52$:01:55.1 & $75.67$ & $65.14$ & $14.16$ &  \\
 & & & & G331.127$-$00.481$^T$ & C & 16:12:01.3 & $-52$:00:58.6 & $64.02$ & $240.12$ & $74.72$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds711 & 16:10:37.5 & $-51$:52:55.2 & 2015 & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
 & & & & G331.020$-$00.143$^T$ & K & 16:10:01.2 & $-51$:50:29.6 & $228.96$ & \nodata & \nodata & CH87  \\
 & & & & G331.057$-$00.229$^T$ & C & 16:10:34.3 & $-51$:52:45.0 & $79.53$ & $144.78$ & $31.89$ &  \\
 & & & & G331.120$-$00.248 & C & 16:10:57.3 & $-51$:51:00.3 & $231.19$ & \nodata & \nodata &  \\
 & & & & G331.121$-$00.169 & C & 16:10:36.7 & $-51$:47:30.1 & $103.18$ & $30.17$ & $99.63$ &  \\
 & & & & G331.129$-$00.243$^T$ & C & 16:10:58.5 & $-51$:50:25.5 & $44.24$ & $198.98$ & $3.74$ &  \\
shrds717 & 16:12:07.5 & $-52$:01:43.9 & 2015 & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
 & & & & G331.087$-$00.518 & Q & 16:11:59.5 & $-52$:04:12.2 & $26.40$ & \nodata & \nodata &  \\
 & & & & G331.119$-$00.496$^T$ & C & 16:12:02.9 & $-52$:01:57.0 & $28.63$ & $178.71$ & $27.51$ &  \\
 & & & & G331.123$-$00.530$^T$ & K & 16:12:13.0 & $-52$:03:15.4 & $143.49$ & \nodata & \nodata & CH87  \\
 & & & & G331.127$-$00.481$^T$ & C & 16:12:01.3 & $-52$:00:58.6 & $64.02$ & $240.12$ & $74.72$ &  \\
 & & & & G331.146$-$00.480 & Q & 16:12:06.3 & $-52$:00:08.1 & $37.79$ & \nodata & \nodata &  \\
 & & & & G331.157$-$00.462 & Q & 16:12:04.6 & $-51$:58:53.3 & $30.64$ & \nodata & \nodata &  \\
 & & & & G331.172$-$00.460$^T$ & C & 16:12:08.5 & $-51$:58:12.7 & $104.39$ & $411.54$ & $8.35$ &  \\
 & & & & G331.182$-$00.541 & Q & 16:12:32.9 & $-52$:01:20.0 & $56.22$ & \nodata & \nodata &  \\
 & & & & G331.195$-$00.469 & Q & 16:12:17.4 & $-51$:57:39.8 & $37.79$ & \nodata & \nodata &  \\
 & & & & G331.256$-$00.480 & C & 16:12:37.7 & $-51$:55:38.3 & $348.58$ & $14.60$ & $144.36$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds716 & 16:10:58.7 & $-51$:50:22.0 & 2015 & G331.057$-$00.229$^T$ & C & 16:10:34.3 & $-51$:52:45.0 & $79.53$ & $144.78$ & $31.89$ &  \\
 & & & & G331.120$-$00.248 & C & 16:10:57.3 & $-51$:51:00.3 & $231.19$ & \nodata & \nodata &  \\
 & & & & G331.121$-$00.169 & C & 16:10:36.7 & $-51$:47:30.1 & $103.18$ & $30.17$ & $99.63$ &  \\
 & & & & G331.129$-$00.243$^T$ & C & 16:10:58.5 & $-51$:50:25.5 & $44.24$ & $198.98$ & $3.74$ &  \\
shrds720 & 16:11:41.7 & $-51$:55:59.7 & 2015 & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
 & & & & G331.156$-$00.391$^T$ & C & 16:11:45.6 & $-51$:55:50.4 & $141.66$ & $148.82$ & $36.52$ &  \\
 & & & & G331.157$-$00.462 & Q & 16:12:04.6 & $-51$:58:53.3 & $30.64$ & \nodata & \nodata &  \\
 & & & & G331.172$-$00.460$^T$ & C & 16:12:08.5 & $-51$:58:12.7 & $104.39$ & $411.54$ & $8.35$ &  \\
 & & & & G331.256$-$00.480 & C & 16:12:37.7 & $-51$:55:38.3 & $348.58$ & $14.60$ & $144.36$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds719 & 16:09:25.0 & $-51$:33:09.0 & 2015 & G331.127+00.127 & Q & 16:09:20.9 & $-51$:34:13.2 & $15.86$ & \nodata & \nodata &  \\
 & & & & G331.137+00.112 & Q & 16:09:27.6 & $-51$:34:28.6 & $26.70$ & \nodata & \nodata &  \\
 & & & & G331.145+00.133$^T$ & C & 16:09:24.2 & $-51$:33:11.5 & $38.91$ & $100.32$ & $8.62$ &  \\
 & & & & G331.150+00.115 & Q & 16:09:30.4 & $-51$:33:48.1 & $27.54$ & \nodata & \nodata &  \\
shrds721 & 16:12:08.2 & $-51$:58:20.4 & 2015 & G330.986$-$00.433 & G & 16:11:08.1 & $-52$:04:36.2 & $572.96$ & \nodata & \nodata &  \\
 & & & & G331.119$-$00.496$^T$ & C & 16:12:02.9 & $-52$:01:57.0 & $28.63$ & $178.71$ & $27.51$ &  \\
 & & & & G331.123$-$00.530$^T$ & K & 16:12:13.0 & $-52$:03:15.4 & $143.49$ & \nodata & \nodata & CH87  \\
 & & & & G331.127$-$00.481$^T$ & C & 16:12:01.3 & $-52$:00:58.6 & $64.02$ & $240.12$ & $74.72$ &  \\
 & & & & G331.146$-$00.480 & Q & 16:12:06.3 & $-52$:00:08.1 & $37.79$ & \nodata & \nodata &  \\
 & & & & G331.156$-$00.391$^T$ & C & 16:11:45.6 & $-51$:55:50.4 & $141.66$ & $148.82$ & $36.52$ &  \\
 & & & & G331.157$-$00.462 & Q & 16:12:04.6 & $-51$:58:53.3 & $30.64$ & \nodata & \nodata &  \\
 & & & & G331.172$-$00.460$^T$ & C & 16:12:08.5 & $-51$:58:12.7 & $104.39$ & $411.54$ & $8.35$ &  \\
 & & & & G331.182$-$00.541 & Q & 16:12:32.9 & $-52$:01:20.0 & $56.22$ & \nodata & \nodata &  \\
 & & & & G331.195$-$00.469 & Q & 16:12:17.4 & $-51$:57:39.8 & $37.79$ & \nodata & \nodata &  \\
 & & & & G331.256$-$00.480 & C & 16:12:37.7 & $-51$:55:38.3 & $348.58$ & $14.60$ & $144.36$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds1174 & 16:05:52.9 & $-50$:48:03.2 & 2016 & G331.249+01.071$^T$ & G & 16:05:52.4 & $-50$:47:20.9 & $209.94$ & $151.89$ & $43.11$ &  \\
 & & & & G331.344+01.055$^T$ & K & 16:06:23.2 & $-50$:44:14.1 & $251.85$ & \nodata & \nodata & CH87  \\
shrds725 & 16:11:34.4 & $-51$:39:34.2 & 2016 & G331.259$-$00.188$^T$ & K & 16:11:20.9 & $-51$:42:41.8 & $154.19$ & \nodata & \nodata & CH87  \\
 & & & & G331.300$-$00.071 & C & 16:11:01.8 & $-51$:35:54.1 & $174.29$ & $18.53$ & $71.87$ &  \\
 & & & & G331.322$-$00.176$^T$ & C & 16:11:35.7 & $-51$:39:36.4 & $89.77$ & $70.00$ & $12.36$ &  \\
 & & & & G331.341$-$00.268 & C & 16:12:05.4 & $-51$:42:52.0 & $164.41$ & $24.35$ & $50.19$ &  \\
 & & & & G331.367$-$00.143 & Q & 16:11:39.6 & $-51$:36:18.1 & $20.91$ & \nodata & \nodata &  \\
 & & & & G331.398$-$00.182 & C & 16:11:58.6 & $-51$:36:43.9 & $37.32$ & $18.61$ & $16.09$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds729 & 16:11:10.4 & $-51$:27:27.9 & 2015 & G331.352+00.023 & Q & 16:10:51.7 & $-51$:29:37.4 & $35.97$ & \nodata & \nodata &  \\
 & & & & G331.361$-$00.019$^T$ & K & 16:11:05.2 & $-51$:31:05.3 & $151.43$ & \nodata & \nodata & CH87  \\
 & & & & G331.382+00.004 & G & 16:11:05.3 & $-51$:29:14.8 & $50.62$ & \nodata & \nodata &  \\
 & & & & G331.412+00.011$^T$ & C & 16:11:11.9 & $-51$:27:43.3 & $60.32$ & $257.27$ & $22.07$ &  \\
 & & & & G331.580$-$00.022 & G & 16:12:07.9 & $-51$:22:17.5 & $396.57$ & $232.53$ & $318.32$ &  \\
shrds731 & 16:12:50.8 & $-51$:43:36.4 & 2015 & G331.338$-$00.365$^T$ & K & 16:12:30.3 & $-51$:47:14.1 & $208.23$ & \nodata & \nodata & CH87  \\
 & & & & G331.378$-$00.386 & Q & 16:12:47.1 & $-51$:46:30.1 & $35.02$ & \nodata & \nodata &  \\
 & & & & G331.384$-$00.358$^T$ & G & 16:12:41.3 & $-51$:45:01.6 & $58.81$ & $335.64$ & $1.70$ &  \\
 & & & & G331.417$-$00.354$^T$ & C & 16:12:49.5 & $-51$:43:29.1 & $43.64$ & $121.00$ & $15.04$ &  \\
 & & & & G331.427$-$00.372$^T$ & C & 16:12:57.2 & $-51$:43:52.0 & $35.35$ & $67.53$ & $44.17$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds735 & 16:13:11.1 & $-51$:36:21.4 & 2015 & G331.468$-$00.262 & C & 16:12:39.7 & $-51$:37:23.6 & $62.68$ & $29.18$ & $13.69$ &  \\
 & & & & G331.538$-$00.308$^T$ & C & 16:13:11.4 & $-51$:36:30.2 & $53.77$ & $135.67$ & $7.90$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds736 & 16:12:27.2 & $-51$:27:37.0 & 2015 & G331.485$-$00.123 & Q & 16:12:07.7 & $-51$:30:36.5 & $26.16$ & \nodata & \nodata &  \\
 & & & & G331.491$-$00.116 & C & 16:12:07.5 & $-51$:30:03.1 & $17.33$ & $45.52$ & $28.84$ &  \\
 & & & & G331.520$-$00.076$^T$ & K & 16:12:05.1 & $-51$:27:05.6 & $153.20$ & \nodata & \nodata & CH87  \\
 & & & & G331.546$-$00.154 & Q & 16:12:33.0 & $-51$:29:27.3 & $26.16$ & \nodata & \nodata &  \\
 & & & & G331.559$-$00.128$^T$ & C & 16:12:29.7 & $-51$:27:46.4 & $60.73$ & $647.58$ & $25.24$ &  \\
 & & & & G331.580$-$00.022 & G & 16:12:07.9 & $-51$:22:17.5 & $396.57$ & $232.53$ & $318.32$ &  \\
 & & & & G331.604$-$00.110 & C & 16:12:37.6 & $-51$:25:07.5 & $44.04$ & $44.68$ & $7.35$ &  \\
 & & & & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
shrds737 & 16:11:40.7 & $-51$:18:48.1 & 2015 & G331.560+00.091$^T$ & C & 16:11:32.4 & $-51$:18:07.5 & $81.91$ & $220.42$ & $86.78$ &  \\
 & & & & G331.580$-$00.022 & G & 16:12:07.9 & $-51$:22:17.5 & $396.57$ & $232.53$ & $318.32$ &  \\
shrds741 & 16:11:48.0 & $-51$:12:28.4 & 2015 & G331.580$-$00.022 & G & 16:12:07.9 & $-51$:22:17.5 & $396.57$ & $232.53$ & $318.32$ &  \\
 & & & & G331.653+00.128$^T$ & C & 16:11:49.0 & $-51$:12:43.9 & $105.12$ & $136.89$ & $16.57$ &  \\
 & & & & G331.689+00.162 & Q & 16:11:50.2 & $-51$:09:46.0 & $52.54$ & \nodata & \nodata &  \\
shrds743 & 16:13:06.7 & $-51$:17:32.0 & 2015 & G331.580$-$00.022 & G & 16:12:07.9 & $-51$:22:17.5 & $396.57$ & $232.53$ & $318.32$ &  \\
 & & & & G331.667$-$00.093 & C & 16:12:50.9 & $-51$:21:49.7 & $99.01$ & $20.72$ & $60.42$ &  \\
 & & & & G331.744$-$00.068$^T$ & C & 16:13:05.7 & $-51$:17:32.4 & $74.29$ & $210.00$ & $9.98$ &  \\
 & & & & G331.786$-$00.133 & Q & 16:13:34.6 & $-51$:18:39.4 & $45.01$ & \nodata & \nodata &  \\
 & & & & G331.797$-$00.148 & C & 16:13:41.8 & $-51$:18:52.5 & $146.95$ & $32.49$ & $80.89$ &  \\
 & & & & G331.834$-$00.002$^T$ & C & 16:13:13.5 & $-51$:10:57.2 & $160.99$ & $72.35$ & $49.56$ &  \\
shrds746 & 16:13:11.1 & $-51$:11:41.8 & 2016 & G331.760+00.064 & C & 16:12:35.7 & $-51$:11:08.7 & $109.70$ & $42.51$ & $7.57$ &  \\
 & & & & G331.834$-$00.002$^T$ & C & 16:13:13.5 & $-51$:10:57.2 & $160.99$ & $72.35$ & $49.56$ &  \\
 & & & & G331.864+00.059 & C & 16:13:06.0 & $-51$:07:05.3 & $38.12$ & \nodata & \nodata &  \\
shrds753 & 16:16:20.5 & $-51$:18:15.7 & 2015 & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
 & & & & G332.092$-$00.422$^T$ & C & 16:16:16.1 & $-51$:18:30.4 & $81.56$ & $161.20$ & $43.91$ &  \\
 & & & & G332.145$-$00.452$^T$ & K & 16:16:38.8 & $-51$:17:35.9 & $236.28$ & \nodata & \nodata & CH87  \\
shrds756 & 16:15:45.9 & $-50$:56:10.5 & 2015 & G332.233$-$00.052 & Q & 16:15:17.2 & $-50$:56:39.8 & $42.34$ & \nodata & \nodata &  \\
 & & & & G332.275$-$00.004 & C & 16:15:16.0 & $-50$:52:49.0 & $249.52$ & $16.22$ & $116.88$ &  \\
 & & & & G332.291$-$00.092$^T$ & C & 16:15:43.7 & $-50$:55:58.8 & $30.27$ & $206.76$ & $24.06$ &  \\
 & & & & G332.293$-$00.106$^T$ & C & 16:15:47.8 & $-50$:56:29.5 & $44.35$ & $206.76$ & $26.55$ &  \\
 & & & & G332.340$-$00.115 & C & 16:16:03.1 & $-50$:54:55.8 & $39.68$ & $10.59$ & $25.25$ &  \\
 & & & & G332.353$-$00.118 & Q & 16:16:07.4 & $-50$:54:30.7 & $16.20$ & \nodata & \nodata &  \\
 & & & & G332.356$-$00.122 & Q & 16:16:09.5 & $-50$:54:35.5 & $16.20$ & \nodata & \nodata &  \\
shrds759 & 16:17:57.9 & $-51$:15:06.5 & 2015 & G331.628$-$00.926 & C & 16:16:22.2 & $-51$:59:36.5 & $2790.92$ & $41.04$ & $1160.96$ &  \\
 & & & & G332.293$-$00.536 & C & 16:17:42.0 & $-51$:15:02.6 & $52.55$ & \nodata & \nodata &  \\
 & & & & G332.311$-$00.567$^T$ & C & 16:17:55.4 & $-51$:15:39.3 & $112.54$ & $105.76$ & $40.59$ &  \\
 & & & & G332.394$-$00.668 & C & 16:18:45.1 & $-51$:16:29.3 & $437.84$ & $23.63$ & $160.23$ &  \\
shrds763 & 16:15:32.1 & $-50$:44:22.5 & 2015 & G332.382+00.080$^T$ & C & 16:15:23.4 & $-50$:44:45.0 & $93.10$ & $135.97$ & $85.95$ &  \\
 & & & & G332.415+00.053$^T$ & C & 16:15:39.6 & $-50$:44:33.5 & $228.79$ & $449.24$ & $127.50$ &  \\
shrds766 & 16:15:52.6 & $-50$:44:01.1 & 2015 & G332.382+00.080$^T$ & C & 16:15:23.4 & $-50$:44:45.0 & $93.10$ & $135.97$ & $85.95$ &  \\
 & & & & G332.415+00.053$^T$ & C & 16:15:39.6 & $-50$:44:33.5 & $228.79$ & $449.24$ & $127.50$ &  \\
shrds771 & 16:19:10.1 & $-51$:03:56.9 & 2015 & G332.555$-$00.602 & Q & 16:19:11.5 & $-51$:06:53.9 & $21.35$ & \nodata & \nodata &  \\
 & & & & G332.585$-$00.561$^T$ & C & 16:19:08.6 & $-51$:03:52.7 & $71.86$ & $186.44$ & $16.13$ &  \\
 & & & & G332.620$-$00.570 & Q & 16:19:20.6 & $-51$:02:47.5 & $62.23$ & \nodata & \nodata &  \\
 & & & & G332.657$-$00.622$^T$ & K & 16:19:44.7 & $-51$:03:29.0 & $218.84$ & \nodata & \nodata & CH87  \\
 & & & & G332.762$-$00.595 & K & 16:20:06.0 & $-50$:57:53.9 & $411.03$ & \nodata & \nodata & CH87  \\
shrds1181 & 16:19:54.6 & $-51$:07:06.0 & 2016 & G332.601$-$00.727 & C & 16:19:57.5 & $-51$:10:17.4 & $75.07$ & \nodata & \nodata &  \\
 & & & & G332.633$-$00.683$^T$ & G & 16:19:54.5 & $-51$:07:05.0 & $78.31$ & $176.11$ & $1.39$ &  \\
 & & & & G332.657$-$00.622$^T$ & K & 16:19:44.7 & $-51$:03:29.0 & $218.84$ & \nodata & \nodata & CH87  \\
 & & & & G332.762$-$00.595 & K & 16:20:06.0 & $-50$:57:53.9 & $411.03$ & \nodata & \nodata & CH87  \\
shrds774 & 16:17:32.1 & $-50$:32:17.0 & 2015 & G332.718$-$00.053 & Q & 16:17:30.0 & $-50$:36:30.3 & $25.20$ & \nodata & \nodata &  \\
 & & & & G332.733$-$00.028 & Q & 16:17:27.3 & $-50$:34:46.6 & $19.89$ & \nodata & \nodata &  \\
 & & & & G332.766$-$00.006$^T$ & C & 16:17:30.7 & $-50$:32:29.5 & $86.11$ & $135.41$ & $18.02$ &  \\
shrds777 & 16:20:11.3 & $-50$:53:32.3 & 2015 & G332.762$-$00.595 & K & 16:20:06.0 & $-50$:57:53.9 & $411.03$ & \nodata & \nodata & CH87  \\
 & & & & G332.823$-$00.550$^T$ & C & 16:20:10.4 & $-50$:53:23.5 & $44.76$ & $519.39$ & $11.64$ &  \\
 & & & & G332.833$-$00.569$^T$ & C & 16:20:18.1 & $-50$:53:46.6 & $44.76$ & $200.85$ & $6.81$ &  \\
 & & & & G332.840$-$00.543$^T$ & C & 16:20:13.1 & $-50$:52:22.4 & $44.76$ & $505.18$ & $46.21$ &  \\
 & & & & G332.861$-$00.573$^T$ & C & 16:20:26.9 & $-50$:52:47.0 & $74.41$ & $166.99$ & $76.27$ &  \\
shrds782 & 16:10:37.4 & $-49$:05:46.7 & 2016 & G332.815+01.874 & Q & 16:09:42.9 & $-49$:08:29.5 & $497.00$ & \nodata & \nodata &  \\
 & & & & G332.957+01.793$^T$ & C & 16:10:41.4 & $-49$:06:18.6 & $145.46$ & $77.12$ & $51.73$ &  \\
 & & & & G333.053+01.748 & C & 16:11:18.3 & $-49$:04:20.4 & $551.13$ & \nodata & \nodata &  \\
 & & & & G333.093+01.966 & K & 16:10:34.7 & $-48$:53:07.8 & $739.74$ & \nodata & \nodata & CH87  \\
shrds784 & 16:14:33.4 & $-49$:43:33.6 & 2016 & G332.987+00.902$^T$ & C & 16:14:34.6 & $-49$:44:01.1 & $92.86$ & $79.99$ & $28.43$ &  \\
shrds785 & 16:21:14.8 & $-50$:49:25.2 & 2015 & G332.990$-$00.619$^T$ & C & 16:21:13.9 & $-50$:49:16.2 & $167.80$ & $292.24$ & $11.92$ &  \\
 & & & & G333.045$-$00.564 & Q & 16:21:13.9 & $-50$:44:35.7 & $41.86$ & \nodata & \nodata &  \\
shrds788 & 16:18:37.4 & $-50$:18:42.6 & 2015 & G332.978$-$00.074 & C & 16:18:45.7 & $-50$:26:30.5 & $258.54$ & $21.52$ & $25.53$ &  \\
 & & & & G333.052+00.033$^T$ & C & 16:18:37.5 & $-50$:18:48.7 & $118.05$ & $222.73$ & $4.94$ &  \\
shrds789 & 16:21:00.8 & $-50$:39:26.7 & 2015 & G333.011$-$00.441$^T$ & K & 16:20:32.0 & $-50$:40:49.3 & $137.51$ & \nodata & \nodata & W70  \\
 & & & & G333.049$-$00.463 & Q & 16:20:48.1 & $-50$:40:08.9 & $24.59$ & \nodata & \nodata &  \\
 & & & & G333.067$-$00.447 & G & 16:20:48.7 & $-50$:38:42.9 & $17.21$ & \nodata & \nodata &  \\
 & & & & G333.068$-$00.443 & G & 16:20:47.8 & $-50$:38:28.7 & $17.21$ & \nodata & \nodata &  \\
 & & & & G333.074$-$00.482$^T$ & C & 16:20:59.7 & $-50$:39:52.6 & $160.23$ & $1139.89$ & $27.98$ &  \\
 & & & & G333.080$-$00.413 & Q & 16:20:43.2 & $-50$:36:43.1 & $22.09$ & \nodata & \nodata &  \\
 & & & & G333.085$-$00.479$^T$ & G & 16:21:02.0 & $-50$:39:18.5 & $57.40$ & $1138.95$ & $0.80$ &  \\
 & & & & G333.095$-$00.460 & G & 16:20:59.6 & $-50$:38:03.8 & $52.76$ & \nodata & \nodata &  \\
 & & & & G333.108$-$00.507$^T$ & G & 16:21:15.5 & $-50$:39:29.6 & $72.40$ & $345.87$ & $0.10$ &  \\
 & & & & G333.129$-$00.439$^T$ & K & 16:21:03.1 & $-50$:35:44.4 & $112.55$ & \nodata & \nodata & CH87  \\
shrds792 & 16:19:41.5 & $-50$:21:46.4 & 2015 & G333.113$-$00.141$^T$ & C & 16:19:39.6 & $-50$:23:41.2 & $108.36$ & $133.08$ & $116.44$ &  \\
 & & & & G333.164$-$00.100 & Q & 16:19:42.6 & $-50$:19:48.9 & $26.22$ & \nodata & \nodata &  \\
 & & & & G333.173$-$00.068 & K & 16:19:36.4 & $-50$:18:02.2 & $279.46$ & \nodata & \nodata & CH87  \\
shrds794 & 16:19:23.8 & $-50$:09:03.9 & 2015 & G333.255+00.065$^T$ & C & 16:19:23.5 & $-50$:08:55.9 & $120.14$ & $689.81$ & $7.46$ &  \\
 & & & & G333.265+00.041$^T$ & C & 16:19:32.5 & $-50$:09:32.3 & $24.73$ & $123.13$ & $1284.09$ &  \\
shrds799 & 16:21:19.3 & $-50$:09:40.1 & 2015 & G333.467$-$00.159$^T$ & C & 16:21:18.9 & $-50$:09:31.3 & $93.89$ & $762.10$ & $10.03$ &  \\
 & & & & G333.508$-$00.138 & G & 16:21:24.2 & $-50$:06:52.9 & $203.31$ & \nodata & \nodata &  \\
shrds800 & 16:22:03.6 & $-50$:12:51.3 & 2015 & G333.497$-$00.275$^T$ & C & 16:21:57.6 & $-50$:13:10.1 & $110.65$ & $259.08$ & $60.48$ &  \\
 & & & & G333.531$-$00.303 & G & 16:22:14.1 & $-50$:12:55.6 & $85.86$ & \nodata & \nodata &  \\
 & & & & G333.534$-$00.383$^T$ & C & 16:22:36.0 & $-50$:16:09.9 & $238.34$ & $127.75$ & $18.76$ &  \\
 & & & & G333.563$-$00.216$^T$ & G & 16:21:59.4 & $-50$:07:52.0 & $52.26$ & $328.97$ & $1.49$ &  \\
 & & & & G333.568$-$00.317 & Q & 16:22:27.7 & $-50$:11:57.4 & $28.74$ & \nodata & \nodata &  \\
 & & & & G333.594$-$00.291 & G & 16:22:27.5 & $-50$:09:43.7 & $267.88$ & \nodata & \nodata &  \\
 & & & & G333.627$-$00.199 & K & 16:22:11.8 & $-50$:04:25.5 & $270.66$ & \nodata & \nodata & CH87  \\
shrds801 & 16:22:36.0 & $-50$:16:29.7 & 2015 & G333.531$-$00.303 & G & 16:22:14.1 & $-50$:12:55.6 & $85.86$ & \nodata & \nodata &  \\
 & & & & G333.534$-$00.383$^T$ & C & 16:22:36.0 & $-50$:16:09.9 & $238.34$ & $127.75$ & $18.76$ &  \\
 & & & & G333.594$-$00.291 & G & 16:22:27.5 & $-50$:09:43.7 & $267.88$ & \nodata & \nodata &  \\
shrds802 & 16:20:45.2 & $-49$:55:54.4 & 2016 & G333.575+00.098 & Q & 16:20:39.7 & $-49$:54:00.1 & $28.51$ & \nodata & \nodata &  \\
 & & & & G333.580+00.058 & C & 16:20:51.6 & $-49$:55:30.4 & $292.98$ & $89.19$ & $66.81$ &  \\
 & & & & G333.586+00.071 & Q & 16:20:49.9 & $-49$:54:43.2 & $28.51$ & \nodata & \nodata &  \\
 & & & & G333.603$-$00.009 & Q & 16:21:15.3 & $-49$:57:22.5 & $74.06$ & \nodata & \nodata &  \\
caswell19 & 16:22:10.7 & $-50$:05:56.3 & 2016 & G333.508$-$00.138 & G & 16:21:24.2 & $-50$:06:52.9 & $203.31$ & \nodata & \nodata &  \\
 & & & & G333.563$-$00.216$^T$ & G & 16:21:59.4 & $-50$:07:52.0 & $52.26$ & $328.97$ & $1.49$ &  \\
 & & & & G333.593$-$00.090$^T$ & K & 16:21:34.1 & $-50$:01:15.3 & $205.38$ & \nodata & \nodata & W70  \\
 & & & & G333.594$-$00.291 & G & 16:22:27.5 & $-50$:09:43.7 & $267.88$ & \nodata & \nodata &  \\
 & & & & G333.627$-$00.199 & K & 16:22:11.8 & $-50$:04:25.5 & $270.66$ & \nodata & \nodata & CH87  \\
 & & & & G333.668$-$00.122$^T$ & G & 16:22:02.2 & $-49$:59:24.7 & $199.35$ & $170.90$ & $119.35$ &  \\
shrds1200 & 16:21:53.5 & $-49$:58:00.3 & 2016 & G333.593$-$00.090$^T$ & K & 16:21:34.1 & $-50$:01:15.3 & $205.38$ & \nodata & \nodata & W70  \\
 & & & & G333.618$-$00.037 & Q & 16:21:26.6 & $-49$:57:55.6 & $66.35$ & \nodata & \nodata &  \\
 & & & & G333.627$-$00.199 & K & 16:22:11.8 & $-50$:04:25.5 & $270.66$ & \nodata & \nodata & CH87  \\
 & & & & G333.668$-$00.122$^T$ & G & 16:22:02.2 & $-49$:59:24.7 & $199.35$ & $170.90$ & $119.35$ &  \\
 & & & & G333.719$-$00.027 & C & 16:21:50.8 & $-49$:53:14.7 & $45.71$ & $21.48$ & $0.00$ &  \\
shrds803 & 16:20:09.0 & $-49$:36:11.6 & 2015 & G333.725+00.364$^T$ & C & 16:20:10.0 & $-49$:36:21.7 & $100.75$ & $266.64$ & $15.01$ &  \\
 & & & & G333.757+00.360 & C & 16:20:19.4 & $-49$:35:09.9 & $61.03$ & \nodata & \nodata &  \\
shrds804 & 16:23:41.0 & $-50$:09:24.5 & 2015 & G333.681$-$00.441$^T$ & K & 16:23:30.3 & $-50$:12:21.1 & $65.97$ & \nodata & \nodata & CH87  \\
 & & & & G333.683$-$00.512$^T$ & K & 16:23:49.7 & $-50$:15:15.4 & $240.72$ & \nodata & \nodata & CH87  \\
 & & & & G333.733$-$00.429$^T$ & C & 16:23:40.8 & $-50$:09:37.4 & $59.53$ & $180.81$ & $13.65$ &  \\
shrds806 & 16:22:30.4 & $-49$:39:12.3 & 2015 & G333.962+00.063$^T$ & C & 16:22:30.8 & $-49$:39:06.1 & $67.49$ & $153.90$ & $7.22$ &  \\
 & & & & G334.022+00.106$^T$ & C & 16:22:35.1 & $-49$:34:42.5 & $119.37$ & $65.52$ & $64.55$ &  \\
shrds807 & 16:22:28.8 & $-49$:35:02.8 & 2016 & G333.962+00.063$^T$ & C & 16:22:30.8 & $-49$:39:06.1 & $67.49$ & $153.90$ & $7.22$ &  \\
 & & & & G334.022+00.106$^T$ & C & 16:22:35.1 & $-49$:34:42.5 & $119.37$ & $65.52$ & $64.55$ &  \\
 & & & & G334.106+00.109 & C & 16:22:56.4 & $-49$:31:02.5 & $130.21$ & $43.85$ & $50.05$ &  \\
shrds811 & 16:22:59.9 & $-49$:23:34.6 & 2015 & G334.202+00.193$^T$ & C & 16:22:59.4 & $-49$:23:23.8 & $83.82$ & $193.76$ & $13.15$ &  \\
 & & & & G334.221+00.065 & K & 16:23:37.9 & $-49$:27:59.8 & $293.86$ & \nodata & \nodata & CH87  \\
shrds814 & 16:24:14.8 & $-49$:23:32.9 & 2015 & G334.221+00.065 & K & 16:23:37.9 & $-49$:27:59.8 & $293.86$ & \nodata & \nodata & CH87  \\
 & & & & G334.341+00.045$^T$ & C & 16:24:14.2 & $-49$:23:42.3 & $52.80$ & $309.22$ & $11.06$ &  \\
shrds815 & 16:27:00.5 & $-49$:44:53.7 & 2016 & G334.400$-$00.523$^T$ & C & 16:26:60.0 & $-49$:44:58.9 & $61.63$ & $61.32$ & $7.21$ &  \\
 & & & & G334.440$-$00.575 & Q & 16:27:24.2 & $-49$:45:25.2 & $18.39$ & \nodata & \nodata &  \\
 & & & & G334.444$-$00.504 & C & 16:27:06.1 & $-49$:42:15.5 & $238.15$ & \nodata & \nodata &  \\
shrds825 & 16:23:50.9 & $-48$:54:05.4 & 2015 & G334.571+00.471 & C & 16:23:22.1 & $-48$:55:54.6 & $306.26$ & $10.50$ & $99.18$ &  \\
 & & & & G334.646+00.442$^T$ & C & 16:23:48.9 & $-48$:53:56.1 & $111.90$ & $106.15$ & $22.78$ &  \\
caswell20 & 16:28:57.8 & $-49$:36:29.5 & 2016 & G334.721$-$00.653$^T$ & K & 16:28:57.1 & $-49$:36:28.2 & $105.60$ & \nodata & \nodata & CH87  \\
shrds828 & 16:26:26.5 & $-49$:07:28.5 & 2015 & G334.698$-$00.090$^T$ & K & 16:26:21.7 & $-49$:14:03.8 & $157.89$ & \nodata & \nodata & CH87  \\
 & & & & G334.774$-$00.023$^T$ & C & 16:26:23.3 & $-49$:07:58.3 & $122.72$ & $210.61$ & $43.23$ &  \\
shrds836 & 16:29:48.2 & $-49$:04:53.0 & 2016 & G335.195$-$00.385$^T$ & C & 16:29:45.8 & $-49$:04:46.2 & $51.78$ & $65.80$ & $25.20$ &  \\
 & & & & G335.223$-$00.345 & Q & 16:29:42.3 & $-49$:01:54.1 & $35.82$ & \nodata & \nodata &  \\
shrds841 & 16:30:34.2 & $-48$:40:54.4 & 2016 & G335.499$-$00.142 & C & 16:29:57.9 & $-48$:41:30.7 & $355.16$ & $21.34$ & $167.03$ &  \\
 & & & & G335.510$-$00.244 & Q & 16:30:27.7 & $-48$:45:15.5 & $34.41$ & \nodata & \nodata &  \\
 & & & & G335.579$-$00.209$^T$ & C & 16:30:35.5 & $-48$:40:46.8 & $78.30$ & $96.28$ & $15.46$ &  \\
shrds843 & 16:35:05.9 & $-48$:45:57.4 & 2015 & G336.026$-$00.817$^T$ & C & 16:35:08.3 & $-48$:45:59.6 & $85.16$ & $352.32$ & $23.88$ &  \\
shrds852 & 16:32:52.1 & $-47$:57:20.0 & 2015 & G336.367$-$00.003$^T$ & C & 16:32:55.9 & $-47$:57:50.8 & $34.76$ & $244.95$ & $49.56$ &  \\
 & & & & G336.446$-$00.198 & K & 16:34:06.3 & $-48$:02:17.8 & $623.89$ & \nodata & \nodata & CH87  \\
 & & & & G336.455+00.042$^T$ & K & 16:33:05.4 & $-47$:52:07.5 & $197.00$ & \nodata & \nodata & CH87  \\
shrds853 & 16:34:13.1 & $-48$:06:11.8 & 2016 & G336.410$-$00.257$^T$ & C & 16:34:13.2 & $-48$:06:18.0 & $22.51$ & $934.98$ & $5.01$ &  \\
 & & & & G336.418$-$00.249$^T$ & K & 16:34:13.1 & $-48$:05:38.0 & $105.60$ & \nodata & \nodata & CH87  \\
 & & & & G336.446$-$00.198 & K & 16:34:06.3 & $-48$:02:17.8 & $623.89$ & \nodata & \nodata & CH87  \\
caswell21 & 16:40:00.3 & $-48$:51:37.3 & 2016 & G336.491$-$01.474$^T$ & K & 16:39:59.6 & $-48$:51:40.6 & $93.15$ & \nodata & \nodata & CH87  \\
 & & & & G336.524$-$01.466 & Q & 16:40:05.4 & $-48$:49:52.8 & $49.50$ & \nodata & \nodata &  \\
 & & & & G336.551$-$01.422 & Q & 16:39:59.9 & $-48$:46:55.3 & $49.29$ & \nodata & \nodata &  \\
 & & & & G336.789$-$01.726 & G & 16:42:20.5 & $-48$:48:17.3 & $1540.11$ & \nodata & \nodata &  \\
shrds854 & 16:33:06.5 & $-47$:45:54.5 & 2015 & G336.455+00.042$^T$ & K & 16:33:05.4 & $-47$:52:07.5 & $197.00$ & \nodata & \nodata & CH87  \\
 & & & & G336.518+00.119$^T$ & C & 16:33:00.7 & $-47$:46:13.5 & $186.70$ & $444.19$ & $61.75$ &  \\
 & & & & G336.585+00.019$^T$ & C & 16:33:43.2 & $-47$:47:21.7 & $132.52$ & $241.29$ & $17.82$ &  \\
shrds857 & 16:33:43.4 & $-47$:47:04.5 & 2015 & G336.518+00.119$^T$ & C & 16:33:00.7 & $-47$:46:13.5 & $186.70$ & $444.19$ & $61.75$ &  \\
 & & & & G336.585+00.019$^T$ & C & 16:33:43.2 & $-47$:47:21.7 & $132.52$ & $241.29$ & $17.82$ &  \\
 & & & & G336.753+00.097 & K & 16:34:03.4 & $-47$:36:47.2 & $410.12$ & \nodata & \nodata & CH87  \\
shrds1209 & 16:34:22.4 & $-47$:28:38.3 & 2016 & G336.753+00.097 & K & 16:34:03.4 & $-47$:36:47.2 & $410.12$ & \nodata & \nodata & CH87  \\
 & & & & G336.874+00.139$^T$ & G & 16:34:21.4 & $-47$:29:42.6 & $143.62$ & $146.98$ & $63.53$ &  \\
 & & & & G336.888+00.057$^T$ & G & 16:34:46.3 & $-47$:32:25.7 & $105.60$ & $460.94$ & $17.39$ &  \\
 & & & & G336.922+00.062$^T$ & G & 16:34:53.2 & $-47$:30:44.4 & $89.08$ & $205.70$ & $183.61$ &  \\
shrds1212 & 16:34:59.4 & $-47$:33:38.5 & 2016 & G336.753+00.097 & K & 16:34:03.4 & $-47$:36:47.2 & $410.12$ & \nodata & \nodata & CH87  \\
 & & & & G336.854$-$00.018$^T$ & G & 16:34:57.9 & $-47$:36:59.8 & $146.00$ & $794.48$ & $68.70$ &  \\
 & & & & G336.879+00.000 & Q & 16:34:59.0 & $-47$:35:08.4 & $31.27$ & \nodata & \nodata &  \\
 & & & & G336.888+00.057$^T$ & G & 16:34:46.3 & $-47$:32:25.7 & $105.60$ & $460.94$ & $17.39$ &  \\
 & & & & G336.900$-$00.033 & C & 16:35:12.9 & $-47$:35:34.5 & $26.38$ & \nodata & \nodata &  \\
 & & & & G336.915$-$00.026 & Q & 16:35:14.6 & $-47$:34:36.8 & $21.44$ & \nodata & \nodata &  \\
 & & & & G336.922+00.062$^T$ & G & 16:34:53.2 & $-47$:30:44.4 & $89.08$ & $205.70$ & $183.61$ &  \\
shrds862 & 16:35:25.7 & $-47$:31:16.9 & 2015 & G336.915$-$00.026 & Q & 16:35:14.6 & $-47$:34:36.8 & $21.44$ & \nodata & \nodata &  \\
 & & & & G336.922+00.062$^T$ & G & 16:34:53.2 & $-47$:30:44.4 & $89.08$ & $205.70$ & $183.61$ &  \\
 & & & & G336.969$-$00.013 & Q & 16:35:24.1 & $-47$:31:41.2 & $17.32$ & \nodata & \nodata &  \\
 & & & & G336.970$-$00.051 & Q & 16:35:34.5 & $-47$:33:12.5 & $33.59$ & \nodata & \nodata &  \\
 & & & & G336.978$-$00.007$^T$ & C & 16:35:24.8 & $-47$:31:03.6 & $11.58$ & $850.91$ & $47.17$ &  \\
 & & & & G336.986$-$00.006$^T$ & C & 16:35:26.3 & $-47$:30:38.6 & $17.58$ & $850.91$ & $41.03$ &  \\
 & & & & G336.990$-$00.021$^T$ & C & 16:35:31.4 & $-47$:31:06.3 & $28.51$ & $850.91$ & $19.86$ &  \\
 & & & & G336.994$-$00.028$^T$ & C & 16:35:34.0 & $-47$:31:11.4 & $17.99$ & $850.91$ & $47.26$ &  \\
 & & & & G337.001$-$00.030 & Q & 16:35:36.3 & $-47$:30:57.9 & $22.86$ & \nodata & \nodata &  \\
 & & & & G337.046$-$00.001 & Q & 16:35:39.5 & $-47$:27:48.8 & $27.56$ & \nodata & \nodata &  \\
shrds864 & 16:36:09.3 & $-47$:37:06.3 & 2015 & G336.919$-$00.188$^T$ & K & 16:35:58.0 & $-47$:40:58.7 & $191.21$ & \nodata & \nodata & W70  \\
 & & & & G336.984$-$00.183$^T$ & C & 16:36:12.4 & $-47$:37:54.5 & $45.19$ & $442.86$ & $59.12$ &  \\
shrds865 & 16:34:01.1 & $-47$:16:20.6 & 2015 & G337.004+00.322$^T$ & C & 16:34:05.2 & $-47$:16:34.0 & $53.15$ & $127.23$ & $43.67$ &  \\
shrds867 & 16:40:02.7 & $-48$:04:15.4 & 2015 & G337.091$-$00.965$^T$ & C & 16:40:06.0 & $-48$:04:30.0 & $159.35$ & $104.67$ & $36.07$ &  \\
 & & & & G337.113$-$01.049 & C & 16:40:34.1 & $-48$:06:48.8 & $104.74$ & $12.47$ & $26.45$ &  \\
shrds869 & 16:36:19.5 & $-47$:24:14.3 & 2015 & G337.097$-$00.045 & Q & 16:36:03.2 & $-47$:27:19.2 & $33.08$ & \nodata & \nodata &  \\
 & & & & G337.138+00.008 & Q & 16:35:59.0 & $-47$:23:20.6 & $33.77$ & \nodata & \nodata &  \\
 & & & & G337.170$-$00.059$^T$ & C & 16:36:24.2 & $-47$:24:37.8 & $35.25$ & $574.45$ & $51.30$ &  \\
 & & & & G337.177$-$00.062$^T$ & C & 16:36:26.8 & $-47$:24:28.1 & $28.86$ & $262.35$ & $0.00$ &  \\
 & & & & G337.188$-$00.060 & C & 16:36:28.8 & $-47$:23:52.8 & $28.86$ & \nodata & \nodata &  \\
 & & & & G337.195$-$00.060 & C & 16:36:30.5 & $-47$:23:34.6 & $28.86$ & \nodata & \nodata &  \\
shrds870 & 16:37:07.3 & $-47$:25:14.9 & 2015 & G337.253$-$00.165$^T$ & C & 16:37:12.0 & $-47$:25:14.6 & $59.25$ & $872.51$ & $46.78$ &  \\
 & & & & G337.260$-$00.150 & Q & 16:37:09.6 & $-47$:24:18.1 & $13.94$ & \nodata & \nodata &  \\
 & & & & G337.281$-$00.163$^T$ & C & 16:37:18.1 & $-47$:23:54.9 & $30.12$ & $184.76$ & $0.00$ &  \\
 & & & & G337.285$-$00.113$^T$ & C & 16:37:05.9 & $-47$:21:43.0 & $57.15$ & $880.79$ & $12.15$ &  \\
 & & & & G337.304$-$00.142$^T$ & C & 16:37:17.9 & $-47$:22:01.1 & $85.64$ & $855.00$ & $89.26$ &  \\
shrds871 & 16:36:02.5 & $-47$:12:36.5 & 2015 & G337.286+00.113$^T$ & C & 16:36:07.0 & $-47$:12:34.0 & $105.60$ & $143.25$ & $45.75$ &  \\
 & & & & G337.327+00.053 & Q & 16:36:32.4 & $-47$:13:10.3 & $57.30$ & \nodata & \nodata &  \\
shrds875 & 16:38:51.0 & $-47$:26:44.7 & 2015 & G337.367$-$00.402 & Q & 16:38:41.6 & $-47$:29:40.1 & $22.37$ & \nodata & \nodata &  \\
 & & & & G337.377$-$00.389 & Q & 16:38:40.6 & $-47$:28:42.6 & $22.37$ & \nodata & \nodata &  \\
 & & & & G337.392$-$00.401 & Q & 16:38:47.2 & $-47$:28:30.4 & $22.37$ & \nodata & \nodata &  \\
 & & & & G337.404$-$00.404$^T$ & C & 16:38:50.9 & $-47$:28:06.2 & $38.72$ & $406.78$ & $95.31$ &  \\
 & & & & G337.412$-$00.401 & Q & 16:38:51.9 & $-47$:27:36.8 & $22.37$ & \nodata & \nodata &  \\
 & & & & G337.428$-$00.401$^T$ & C & 16:38:55.7 & $-47$:26:53.4 & $58.62$ & $406.78$ & $9.26$ &  \\
 & & & & G337.439$-$00.397 & Q & 16:38:57.3 & $-47$:26:15.0 & $22.37$ & \nodata & \nodata &  \\
 & & & & G337.453$-$00.363$^T$ & C & 16:38:51.6 & $-47$:24:15.4 & $95.16$ & $406.78$ & $154.49$ &  \\
 & & & & G337.496$-$00.258 & K & 16:38:33.9 & $-47$:18:06.8 & $335.50$ & \nodata & \nodata & CH87  \\
shrds880 & 16:38:08.0 & $-47$:04:57.8 & 2015 & G337.583$-$00.044$^T$ & C & 16:37:58.2 & $-47$:05:38.8 & $95.77$ & $742.48$ & $107.07$ &  \\
 & & & & G337.584$-$00.069 & Q & 16:38:05.2 & $-47$:06:37.9 & $26.51$ & \nodata & \nodata &  \\
 & & & & G337.608$-$00.047 & Q & 16:38:05.1 & $-47$:04:40.7 & $29.22$ & \nodata & \nodata &  \\
 & & & & G337.617$-$00.065$^T$ & C & 16:38:11.7 & $-47$:04:58.6 & $49.58$ & $378.88$ & $0.00$ &  \\
 & & & & G337.652$-$00.050$^T$ & K & 16:38:16.2 & $-47$:02:50.0 & $197.83$ & \nodata & \nodata & CH87  \\
shrds881 & 16:37:49.0 & $-46$:58:30.3 & 2015 & G337.593+00.096 & Q & 16:37:24.0 & $-46$:59:35.3 & $22.03$ & \nodata & \nodata &  \\
 & & & & G337.652$-$00.050$^T$ & K & 16:38:16.2 & $-47$:02:50.0 & $197.83$ & \nodata & \nodata & CH87  \\
 & & & & G337.664+00.049$^T$ & C & 16:37:53.1 & $-46$:58:19.5 & $102.49$ & $290.53$ & $42.23$ &  \\
 & & & & G337.709+00.091$^T$ & C & 16:37:52.8 & $-46$:54:38.5 & $68.90$ & $481.51$ & $31.45$ &  \\
 & & & & G337.754+00.057$^T$ & C & 16:38:12.2 & $-46$:53:59.3 & $203.32$ & $420.54$ & $127.29$ &  \\
shrds883 & 16:38:50.0 & $-47$:06:57.2 & 2015 & G337.652$-$00.050$^T$ & K & 16:38:16.2 & $-47$:02:50.0 & $197.83$ & \nodata & \nodata & CH87  \\
 & & & & G337.653$-$00.180 & Q & 16:38:50.6 & $-47$:08:00.5 & $19.92$ & \nodata & \nodata &  \\
 & & & & G337.658$-$00.162$^T$ & C & 16:38:46.8 & $-47$:07:01.8 & $93.26$ & $454.69$ & $25.05$ &  \\
 & & & & G337.660$-$00.183 & Q & 16:38:53.0 & $-47$:07:48.0 & $19.92$ & \nodata & \nodata &  \\
 & & & & G337.665$-$00.176$^T$ & C & 16:38:52.4 & $-47$:07:18.4 & $19.92$ & $354.19$ & $33.53$ &  \\
 & & & & G337.671$-$00.195 & Q & 16:38:58.7 & $-47$:07:47.4 & $19.92$ & \nodata & \nodata &  \\
shrds884 & 16:39:38.9 & $-47$:12:36.1 & 2015 & G337.684$-$00.343$^T$ & C & 16:39:40.7 & $-47$:13:06.7 & $162.52$ & $408.07$ & $35.56$ &  \\
shrds885 & 16:38:25.5 & $-47$:00:33.2 & 2015 & G337.652$-$00.050$^T$ & K & 16:38:16.2 & $-47$:02:50.0 & $197.83$ & \nodata & \nodata & CH87  \\
 & & & & G337.696$-$00.070 & Q & 16:38:31.6 & $-47$:01:38.7 & $28.34$ & \nodata & \nodata &  \\
 & & & & G337.705$-$00.059$^T$ & C & 16:38:31.0 & $-47$:00:49.2 & $67.52$ & $600.02$ & $56.46$ &  \\
 & & & & G337.754+00.057$^T$ & C & 16:38:12.2 & $-46$:53:59.3 & $203.32$ & $420.54$ & $127.29$ &  \\
shrds886 & 16:37:57.9 & $-46$:55:01.6 & 2015 & G337.664+00.049$^T$ & C & 16:37:53.1 & $-46$:58:19.5 & $102.49$ & $290.53$ & $42.23$ &  \\
 & & & & G337.709+00.091$^T$ & C & 16:37:52.8 & $-46$:54:38.5 & $68.90$ & $481.51$ & $31.45$ &  \\
 & & & & G337.754+00.057$^T$ & C & 16:38:12.2 & $-46$:53:59.3 & $203.32$ & $420.54$ & $127.29$ &  \\
shrds888 & 16:38:23.4 & $-46$:53:03.2 & 2015 & G337.754+00.057$^T$ & C & 16:38:12.2 & $-46$:53:59.3 & $203.32$ & $420.54$ & $127.29$ &  \\
 & & & & G337.827+00.056$^T$ & C & 16:38:29.6 & $-46$:50:46.4 & $135.53$ & $195.06$ & $150.27$ &  \\
shrds1233 & 16:39:33.8 & $-46$:55:26.4 & 2016 & G337.876$-$00.133$^T$ & C & 16:39:30.4 & $-46$:56:07.4 & $137.56$ & $70.08$ & $53.59$ &  \\
 & & & & G337.920$-$00.158 & Q & 16:39:47.4 & $-46$:55:09.8 & $35.87$ & \nodata & \nodata &  \\
 & & & & G337.926$-$00.133 & Q & 16:39:42.2 & $-46$:53:53.7 & $16.13$ & \nodata & \nodata &  \\
 & & & & G338.003$-$00.121 & K & 16:39:57.0 & $-46$:49:58.3 & $276.32$ & \nodata & \nodata & CH87  \\
shrds890 & 16:38:58.4 & $-46$:42:18.8 & 2015 & G337.996+00.081$^T$ & C & 16:39:02.6 & $-46$:42:13.2 & $67.80$ & $267.20$ & $42.21$ &  \\
 & & & & G338.009+00.016$^T$ & C & 16:39:22.4 & $-46$:44:13.1 & $101.02$ & $757.99$ & $19.67$ &  \\
shrds891 & 16:40:02.0 & $-46$:51:07.3 & 2015 & G337.920$-$00.158 & Q & 16:39:47.4 & $-46$:55:09.8 & $35.87$ & \nodata & \nodata &  \\
 & & & & G337.926$-$00.133 & Q & 16:39:42.2 & $-46$:53:53.7 & $16.13$ & \nodata & \nodata &  \\
 & & & & G337.986$-$00.144 & Q & 16:39:59.0 & $-46$:51:37.9 & $19.35$ & \nodata & \nodata &  \\
 & & & & G338.002$-$00.149$^T$ & C & 16:40:04.1 & $-46$:51:07.3 & $19.35$ & $651.66$ & $20.88$ &  \\
 & & & & G338.003$-$00.121 & K & 16:39:57.0 & $-46$:49:58.3 & $276.32$ & \nodata & \nodata & CH87  \\
 & & & & G338.114$-$00.193 & K & 16:40:41.8 & $-46$:47:51.7 & $271.53$ & \nodata & \nodata & CH87  \\
shrds892 & 16:39:21.1 & $-46$:44:00.4 & 2015 & G337.996+00.081$^T$ & C & 16:39:02.6 & $-46$:42:13.2 & $67.80$ & $267.20$ & $42.21$ &  \\
 & & & & G338.003$-$00.121 & K & 16:39:57.0 & $-46$:49:58.3 & $276.32$ & \nodata & \nodata & CH87  \\
 & & & & G338.009+00.016$^T$ & C & 16:39:22.4 & $-46$:44:13.1 & $101.02$ & $757.99$ & $19.67$ &  \\
 & & & & G338.075+00.016$^T$ & K & 16:39:38.0 & $-46$:41:17.4 & $75.12$ & \nodata & \nodata & CH87  \\
shrds1219 & 16:39:58.1 & $-46$:45:05.0 & 2016 & G338.003$-$00.121 & K & 16:39:57.0 & $-46$:49:58.3 & $276.32$ & \nodata & \nodata & CH87  \\
 & & & & G338.066$-$00.069$^T$ & C & 16:39:58.1 & $-46$:45:04.3 & $35.88$ & $213.51$ & $0.00$ &  \\
 & & & & G338.075+00.016$^T$ & K & 16:39:38.0 & $-46$:41:17.4 & $75.12$ & \nodata & \nodata & CH87  \\
 & & & & G338.080$-$00.028 & Q & 16:39:50.6 & $-46$:42:48.7 & $34.89$ & \nodata & \nodata &  \\
 & & & & G338.114$-$00.193 & K & 16:40:41.8 & $-46$:47:51.7 & $271.53$ & \nodata & \nodata & CH87  \\
shrds893 & 16:39:38.7 & $-46$:39:37.6 & 2015 & G338.009+00.016$^T$ & C & 16:39:22.4 & $-46$:44:13.1 & $101.02$ & $757.99$ & $19.67$ &  \\
 & & & & G338.075+00.016$^T$ & K & 16:39:38.0 & $-46$:41:17.4 & $75.12$ & \nodata & \nodata & CH87  \\
 & & & & G338.080$-$00.028 & Q & 16:39:50.6 & $-46$:42:48.7 & $34.89$ & \nodata & \nodata &  \\
 & & & & G338.106+00.020$^T$ & C & 16:39:44.1 & $-46$:39:43.5 & $50.45$ & $497.15$ & $14.47$ &  \\
shrds894 & 16:42:01.7 & $-46$:47:02.3 & 2015 & G338.263$-$00.364$^T$ & C & 16:42:01.2 & $-46$:47:54.6 & $35.26$ & $175.40$ & $52.52$ &  \\
 & & & & G338.271$-$00.293 & Q & 16:41:44.4 & $-46$:44:45.2 & $25.86$ & \nodata & \nodata &  \\
 & & & & G338.289$-$00.373$^T$ & C & 16:42:09.5 & $-46$:47:04.9 & $59.11$ & $175.40$ & $54.51$ &  \\
 & & & & G338.328$-$00.291 & Q & 16:41:57.1 & $-46$:42:06.7 & $54.93$ & \nodata & \nodata &  \\
shrds896 & 16:41:06.8 & $-46$:32:35.6 & 2015 & G338.360$-$00.095$^T$ & C & 16:41:12.8 & $-46$:32:52.2 & $94.24$ & $803.94$ & $65.72$ &  \\
 & & & & G338.364$-$00.020$^T$ & C & 16:40:54.3 & $-46$:29:44.5 & $54.03$ & $416.34$ & $0.00$ &  \\
 & & & & G338.374$-$00.152$^T$ & C & 16:41:31.1 & $-46$:34:31.1 & $34.37$ & $131.02$ & $0.00$ &  \\
 & & & & G338.430+00.048 & K & 16:40:51.8 & $-46$:24:04.3 & $346.56$ & \nodata & \nodata & CH87  \\
caswell22 & 16:41:51.7 & $-46$:35:04.5 & 2016 & G338.344$-$00.159 & Q & 16:41:26.0 & $-46$:36:08.9 & $34.37$ & \nodata & \nodata &  \\
 & & & & G338.374$-$00.152$^T$ & C & 16:41:31.1 & $-46$:34:31.1 & $34.37$ & $131.02$ & $0.00$ &  \\
 & & & & G338.405$-$00.203$^T$ & K & 16:41:51.7 & $-46$:35:09.4 & $63.49$ & \nodata & \nodata & CH87  \\
 & & & & G338.430$-$00.214 & Q & 16:42:00.2 & $-46$:34:26.4 & $38.72$ & \nodata & \nodata &  \\
 & & & & G338.446$-$00.261 & Q & 16:42:16.3 & $-46$:35:34.9 & $21.21$ & \nodata & \nodata &  \\
 & & & & G338.450$-$00.250 & Q & 16:42:14.3 & $-46$:34:57.8 & $21.21$ & \nodata & \nodata &  \\
 & & & & G338.461$-$00.217 & Q & 16:42:08.1 & $-46$:33:09.7 & $43.86$ & \nodata & \nodata &  \\
 & & & & G338.462$-$00.262$^T$ & C & 16:42:20.3 & $-46$:34:54.6 & $138.65$ & $508.64$ & $43.03$ &  \\
shrds898 & 16:42:16.2 & $-46$:35:05.8 & 2015 & G338.405$-$00.203$^T$ & K & 16:41:51.7 & $-46$:35:09.4 & $63.49$ & \nodata & \nodata & CH87  \\
 & & & & G338.430$-$00.214 & Q & 16:42:00.2 & $-46$:34:26.4 & $38.72$ & \nodata & \nodata &  \\
 & & & & G338.446$-$00.261 & Q & 16:42:16.3 & $-46$:35:34.9 & $21.21$ & \nodata & \nodata &  \\
 & & & & G338.450$-$00.250 & Q & 16:42:14.3 & $-46$:34:57.8 & $21.21$ & \nodata & \nodata &  \\
 & & & & G338.461$-$00.217 & Q & 16:42:08.1 & $-46$:33:09.7 & $43.86$ & \nodata & \nodata &  \\
 & & & & G338.462$-$00.262$^T$ & C & 16:42:20.3 & $-46$:34:54.6 & $138.65$ & $508.64$ & $43.03$ &  \\
shrds899 & 16:42:09.7 & $-46$:25:15.8 & 2015 & G338.565$-$00.151$^T$ & C & 16:42:14.7 & $-46$:25:50.9 & $155.02$ & $167.65$ & $61.41$ &  \\
shrds900 & 16:41:28.9 & $-46$:18:11.8 & 2015 & G338.430+00.048 & K & 16:40:51.8 & $-46$:24:04.3 & $346.56$ & \nodata & \nodata & CH87  \\
 & & & & G338.576+00.020$^T$ & C & 16:41:32.7 & $-46$:18:36.6 & $135.11$ & $775.32$ & $47.37$ &  \\
 & & & & G338.596$-$00.007 & Q & 16:41:44.3 & $-46$:18:46.6 & $31.74$ & \nodata & \nodata &  \\
shrds901 & 16:41:09.7 & $-46$:10:52.9 & 2015 & G338.628+00.145$^T$ & C & 16:41:12.1 & $-46$:11:19.0 & $88.43$ & $648.66$ & $36.57$ &  \\
shrds1223 & 16:39:42.0 & $-45$:47:21.8 & 2016 & G338.706+00.645$^T$ & K & 16:39:20.5 & $-45$:47:52.8 & $181.86$ & \nodata & \nodata & CH87  \\
 & & & & G338.861+00.597 & G & 16:40:08.4 & $-45$:42:52.2 & $460.33$ & $80.67$ & $387.70$ &  \\
shrds904 & 16:43:56.7 & $-46$:20:15.1 & 2015 & G338.837$-$00.318$^T$ & C & 16:44:00.9 & $-46$:20:09.4 & $118.21$ & $107.97$ & $42.09$ &  \\
shrds905 & 16:40:51.7 & $-45$:51:18.6 & 2015 & G338.816+00.403$^T$ & C & 16:40:48.2 & $-45$:52:36.9 & $135.03$ & $106.39$ & $86.61$ &  \\
 & & & & G338.848+00.412 & Q & 16:40:53.1 & $-45$:50:48.6 & $18.21$ & \nodata & \nodata &  \\
 & & & & G338.851+00.405 & C & 16:40:55.5 & $-45$:50:56.0 & $18.21$ & $31.13$ & $0.00$ &  \\
 & & & & G338.861+00.597 & G & 16:40:08.4 & $-45$:42:52.2 & $460.33$ & $80.67$ & $387.70$ &  \\
 & & & & G338.896+00.384 & Q & 16:41:11.2 & $-45$:49:44.6 & $18.61$ & \nodata & \nodata &  \\
 & & & & G338.901+00.348 & Q & 16:41:21.7 & $-45$:50:57.5 & $67.95$ & \nodata & \nodata &  \\
 & & & & G338.904+00.393 & Q & 16:41:10.7 & $-45$:49:02.3 & $18.61$ & \nodata & \nodata &  \\
 & & & & G338.926+00.392$^T$ & C & 16:41:16.1 & $-45$:48:05.9 & $80.90$ & $539.24$ & $40.70$ &  \\
shrds1225 & 16:40:29.0 & $-45$:44:17.0 & 2016 & G338.861+00.597 & G & 16:40:08.4 & $-45$:42:52.2 & $460.33$ & $80.67$ & $387.70$ &  \\
 & & & & G338.883+00.537$^T$ & G & 16:40:28.9 & $-45$:44:16.1 & $82.68$ & $90.74$ & $1.45$ &  \\
 & & & & G338.906+00.557 & Q & 16:40:28.9 & $-45$:42:26.1 & $25.33$ & \nodata & \nodata &  \\
 & & & & G338.911+00.615$^T$ & K & 16:40:15.1 & $-45$:39:53.3 & $226.25$ & \nodata & \nodata & CH87  \\
 & & & & G338.915+00.547 & Q & 16:40:33.6 & $-45$:42:25.8 & $25.33$ & \nodata & \nodata &  \\
 & & & & G338.921+00.549 & Q & 16:40:34.3 & $-45$:42:03.7 & $27.09$ & \nodata & \nodata &  \\
 & & & & G338.925+00.563 & Q & 16:40:31.6 & $-45$:41:19.5 & $25.33$ & \nodata & \nodata &  \\
shrds906 & 16:41:12.3 & $-45$:48:14.3 & 2015 & G338.816+00.403$^T$ & C & 16:40:48.2 & $-45$:52:36.9 & $135.03$ & $106.39$ & $86.61$ &  \\
 & & & & G338.848+00.412 & Q & 16:40:53.1 & $-45$:50:48.6 & $18.21$ & \nodata & \nodata &  \\
 & & & & G338.851+00.405 & C & 16:40:55.5 & $-45$:50:56.0 & $18.21$ & $31.13$ & $0.00$ &  \\
 & & & & G338.896+00.384 & Q & 16:41:11.2 & $-45$:49:44.6 & $18.61$ & \nodata & \nodata &  \\
 & & & & G338.901+00.348 & Q & 16:41:21.7 & $-45$:50:57.5 & $67.95$ & \nodata & \nodata &  \\
 & & & & G338.904+00.393 & Q & 16:41:10.7 & $-45$:49:02.3 & $18.61$ & \nodata & \nodata &  \\
 & & & & G338.917+00.382 & Q & 16:41:16.6 & $-45$:48:53.5 & $23.22$ & \nodata & \nodata &  \\
 & & & & G338.926+00.392$^T$ & C & 16:41:16.1 & $-45$:48:05.9 & $80.90$ & $539.24$ & $40.70$ &  \\
shrds909 & 16:42:55.3 & $-45$:48:58.4 & 2015 & G339.094+00.208 & Q & 16:42:41.8 & $-45$:47:47.4 & $36.60$ & \nodata & \nodata &  \\
 & & & & G339.106+00.152$^T$ & C & 16:42:59.1 & $-45$:49:28.5 & $52.91$ & $181.21$ & $51.10$ &  \\
 & & & & G339.233+00.243 & K & 16:43:04.1 & $-45$:40:07.0 & $484.34$ & \nodata & \nodata & CH87  \\
shrds910 & 16:47:00.5 & $-46$:24:45.9 & 2015 & G339.169$-$00.698 & C & 16:46:56.1 & $-46$:19:52.2 & $584.29$ & $123.46$ & $298.61$ &  \\
shrds913 & 16:42:59.8 & $-45$:39:56.8 & 2015 & G339.216+00.263$^T$ & C & 16:42:55.2 & $-45$:40:07.4 & $52.80$ & $154.27$ & $49.45$ &  \\
 & & & & G339.233+00.243 & K & 16:43:04.1 & $-45$:40:07.0 & $484.34$ & \nodata & \nodata & CH87  \\
shrds915 & 16:46:50.3 & $-46$:11:50.5 & 2015 & G339.147$-$00.600 & C & 16:46:25.2 & $-46$:17:03.1 & $284.17$ & $89.94$ & $119.41$ &  \\
 & & & & G339.169$-$00.698 & C & 16:46:56.1 & $-46$:19:52.2 & $584.29$ & $123.46$ & $298.61$ &  \\
 & & & & G339.275$-$00.607$^T$ & C & 16:46:55.9 & $-46$:11:28.9 & $117.65$ & $123.46$ & $61.08$ &  \\
shrds917 & 16:44:11.8 & $-45$:31:34.3 & 2015 & G339.478+00.181$^T$ & C & 16:44:15.2 & $-45$:31:26.9 & $73.00$ & $183.83$ & $37.00$ &  \\
shrds918 & 16:44:37.1 & $-45$:34:31.5 & 2015 & G339.478+00.181$^T$ & C & 16:44:15.2 & $-45$:31:26.9 & $73.00$ & $183.83$ & $37.00$ &  \\
 & & & & G339.486+00.087$^T$ & C & 16:44:41.5 & $-45$:34:47.6 & $88.04$ & $286.33$ & $48.05$ &  \\
shrds919 & 16:46:59.2 & $-45$:50:33.7 & 2015 & G339.531$-$00.417 & Q & 16:47:03.3 & $-45$:52:20.3 & $46.76$ & \nodata & \nodata &  \\
 & & & & G339.548$-$00.385 & C & 16:46:58.7 & $-45$:50:23.9 & $52.32$ & \nodata & \nodata &  \\
 & & & & G339.553$-$00.401$^T$ & C & 16:47:03.9 & $-45$:50:47.1 & $191.03$ & $307.21$ & $51.79$ &  \\
shrds920 & 16:44:05.6 & $-45$:23:39.2 & 2015 & G339.556+00.282$^T$ & C & 16:44:06.7 & $-45$:23:58.5 & $82.94$ & $244.44$ & $22.44$ &  \\
shrds921 & 16:44:59.2 & $-45$:30:01.5 & 2015 & G339.584+00.084$^T$ & C & 16:45:04.0 & $-45$:30:26.0 & $98.68$ & $195.12$ & $55.08$ &  \\
 & & & & G339.590+00.083 & Q & 16:45:05.8 & $-45$:30:13.2 & $20.23$ & \nodata & \nodata &  \\
 & & & & G339.596+00.079 & Q & 16:45:08.1 & $-45$:30:05.6 & $18.41$ & \nodata & \nodata &  \\
shrds922 & 16:44:30.2 & $-45$:18:39.6 & 2016 & G339.676+00.283$^T$ & C & 16:44:33.1 & $-45$:18:28.2 & $57.87$ & $61.35$ & $32.87$ &  \\
 & & & & G339.699+00.302 & Q & 16:44:33.3 & $-45$:16:40.7 & $21.20$ & \nodata & \nodata &  \\
shrds925 & 16:51:15.0 & $-46$:14:23.3 & 2015 & G339.494$-$01.308 & C & 16:50:51.3 & $-46$:28:27.2 & $648.70$ & $61.64$ & $626.35$ &  \\
 & & & & G339.717$-$01.211$^T$ & C & 16:51:15.0 & $-46$:14:27.8 & $141.60$ & $125.29$ & $4.09$ &  \\
fa642 & 16:45:03.4 & $-45$:14:54.5 & 2015 & G339.781+00.243$^T$ & C & 16:45:07.0 & $-45$:15:17.0 & $119.86$ & $125.00$ & $42.51$ &  \\
 & & & & G339.845+00.299$^T$ & K & 16:45:06.5 & $-45$:10:09.4 & $97.83$ & \nodata & \nodata & CH87  \\
shrds928 & 16:45:03.4 & $-45$:14:54.5 & 2015 & G339.781+00.243$^T$ & C & 16:45:07.0 & $-45$:15:17.0 & $119.86$ & $125.00$ & $42.51$ &  \\
 & & & & G339.845+00.299$^T$ & K & 16:45:06.5 & $-45$:10:09.4 & $97.83$ & \nodata & \nodata & CH87  \\
shrds1234 & 16:46:34.5 & $-45$:14:38.8 & 2016 & G339.952+00.052$^T$ & C & 16:46:34.1 & $-45$:14:54.9 & $82.98$ & $88.04$ & $16.38$ &  \\
 & & & & G340.002+00.159$^T$ & K & 16:46:17.7 & $-45$:08:29.8 & $164.85$ & \nodata & \nodata & GBT HRDS  \\
shrds1236 & 16:48:01.3 & $-45$:17:13.4 & 2016 & G340.029$-$00.158 & C & 16:47:45.8 & $-45$:19:33.0 & $101.45$ & \nodata & \nodata &  \\
 & & & & G340.051$-$00.231$^T$ & K & 16:48:09.8 & $-45$:21:23.8 & $74.22$ & \nodata & \nodata & CH87  \\
 & & & & G340.059$-$00.138$^T$ & C & 16:47:47.4 & $-45$:17:25.7 & $105.16$ & $155.94$ & $56.21$ &  \\
 & & & & G340.068$-$00.075 & C & 16:47:32.7 & $-45$:14:32.6 & $107.10$ & \nodata & \nodata &  \\
 & & & & G340.097$-$00.174$^T$ & C & 16:48:04.9 & $-45$:17:03.0 & $113.14$ & $128.49$ & $38.57$ &  \\
 & & & & G340.118$-$00.142 & Q & 16:48:01.4 & $-45$:14:52.8 & $26.86$ & \nodata & \nodata &  \\
shrds1237 & 16:49:14.3 & $-45$:18:22.4 & 2016 & G340.106$-$00.354 & K & 16:48:54.0 & $-45$:23:36.5 & $309.80$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G340.211$-$00.318$^T$ & K & 16:49:07.6 & $-45$:17:23.8 & $192.06$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G340.234$-$00.368 & Q & 16:49:25.7 & $-45$:18:15.8 & $35.86$ & \nodata & \nodata &  \\
 & & & & G340.247$-$00.373 & C & 16:49:29.8 & $-45$:17:50.8 & $35.86$ & \nodata & \nodata &  \\
shrds930 & 16:54:03.6 & $-45$:23:08.7 & 2016 & G340.678$-$01.049 & G & 16:54:01.6 & $-45$:23:43.0 & $324.38$ & $63.65$ & $39.81$ &  \\
 & & & & G340.780$-$01.022$^T$ & K & 16:54:16.5 & $-45$:17:57.7 & $128.22$ & \nodata & \nodata & CH87  \\
caswell23 & 16:52:33.0 & $-43$:23:38.0 & 2016 & G341.962+00.437$^T$ & K & 16:52:08.3 & $-43$:27:37.9 & $131.28$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G342.062+00.417$^T$ & K & 16:52:34.4 & $-43$:23:45.8 & $175.01$ & \nodata & \nodata & CH87  \\
 & & & & G342.139+00.430 & C & 16:52:47.2 & $-43$:19:41.0 & $78.90$ & \nodata & \nodata &  \\
shrds1238 & 16:55:11.2 & $-43$:21:30.1 & 2016 & G342.349+00.100 & Q & 16:54:55.3 & $-43$:22:24.8 & $20.78$ & \nodata & \nodata &  \\
 & & & & G342.360+00.107$^T$ & K & 16:54:55.9 & $-43$:21:38.3 & $66.77$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G342.363+00.124 & Q & 16:54:52.1 & $-43$:20:51.4 & $20.78$ & \nodata & \nodata &  \\
 & & & & G342.377+00.133 & Q & 16:54:52.8 & $-43$:19:52.8 & $15.69$ & \nodata & \nodata &  \\
 & & & & G342.384+00.122 & C & 16:54:57.1 & $-43$:19:58.3 & $20.78$ & \nodata & \nodata &  \\
 & & & & G342.388+00.074$^T$ & C & 16:55:10.1 & $-43$:21:34.6 & $68.94$ & $61.14$ & $12.67$ &  \\
 & & & & G342.389+00.125 & C & 16:54:57.4 & $-43$:19:37.8 & $20.78$ & \nodata & \nodata &  \\
shrds1239 & 16:55:55.5 & $-43$:24:03.1 & 2016 & G342.354$-$00.047$^T$ & K & 16:55:34.2 & $-43$:27:43.5 & $123.51$ & \nodata & \nodata & CH87  \\
 & & & & G342.429$-$00.046$^T$ & K & 16:55:49.4 & $-43$:24:10.4 & $61.54$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G342.438$-$00.061$^T$ & C & 16:55:55.2 & $-43$:24:19.0 & $43.80$ & $80.23$ & $16.16$ &  \\
shrds1240 & 16:58:38.4 & $-42$:46:45.4 & 2016 & G343.224$-$00.065$^T$ & C & 16:58:37.3 & $-42$:47:35.6 & $97.50$ & $64.16$ & $50.39$ &  \\
 & & & & G343.234$-$00.078 & C & 16:58:42.6 & $-42$:47:36.4 & $21.37$ & \nodata & \nodata &  \\
 & & & & G343.328+00.009 & G & 16:58:39.6 & $-42$:39:58.6 & $586.12$ & \nodata & \nodata &  \\
shrds1241 & 16:59:04.2 & $-42$:41:24.8 & 2016 & G343.328+00.009 & G & 16:58:39.6 & $-42$:39:58.6 & $586.12$ & \nodata & \nodata &  \\
 & & & & G343.352$-$00.081$^T$ & C & 16:59:07.3 & $-42$:42:09.9 & $56.50$ & $173.69$ & $57.48$ &  \\
 & & & & G343.353$-$00.068 & C & 16:59:04.2 & $-42$:41:38.1 & $29.71$ & \nodata & \nodata &  \\
 & & & & G343.355$-$00.101 & Q & 16:59:13.1 & $-42$:42:46.3 & $35.96$ & \nodata & \nodata &  \\
 & & & & G343.480$-$00.043 & K & 16:59:23.5 & $-42$:34:43.8 & $277.42$ & \nodata & \nodata & CH87  \\
caswell24 & 17:03:31.3 & $-42$:37:07.7 & 2016 & G343.914$-$00.646$^T$ & K & 17:03:25.5 & $-42$:36:22.9 & $229.35$ & \nodata & \nodata & CH87  \\
caswell25 & 17:02:10.3 & $-41$:46:32.2 & 2016 & G344.424+00.044$^T$ & K & 17:02:09.4 & $-41$:46:52.4 & $95.52$ & \nodata & \nodata & CH87  \\
fa644 & 17:16:59.8 & $-38$:19:28.6 & 2015 & G348.855$-$00.165 & Q & 17:16:49.7 & $-38$:20:43.2 & $20.62$ & \nodata & \nodata &  \\
 & & & & G348.858$-$00.167 & Q & 17:16:50.9 & $-38$:20:39.6 & $71.33$ & \nodata & \nodata &  \\
 & & & & G348.881$-$00.174 & Q & 17:16:56.6 & $-38$:19:45.8 & $27.14$ & \nodata & \nodata &  \\
 & & & & G348.890$-$00.190 & Q & 17:17:02.3 & $-38$:19:53.4 & $20.99$ & \nodata & \nodata &  \\
 & & & & G348.892$-$00.179$^T$ & K & 17:16:59.9 & $-38$:19:24.7 & $28.14$ & $362.22$ & $4.01$ & GBT HRDS  \\
gs038 & 17:17:27.3 & $-37$:51:05.9 & 2015 & G349.293+00.019 & Q & 17:17:21.4 & $-37$:52:55.2 & $21.76$ & \nodata & \nodata &  \\
 & & & & G349.297+00.088 & Q & 17:17:05.0 & $-37$:50:19.6 & $22.35$ & \nodata & \nodata &  \\
 & & & & G349.328+00.020$^T$ & K & 17:17:27.2 & $-37$:51:09.6 & $83.62$ & \nodata & \nodata & GBT HRDS  \\
fa016 & 17:27:47.6 & $-35$:39:14.4 & 2015 & G352.251$-$00.442 & Q & 17:27:37.9 & $-35$:42:23.6 & $99.21$ & \nodata & \nodata &  \\
 & & & & G352.313$-$00.442$^T$ & K & 17:27:48.0 & $-35$:39:17.5 & $79.13$ & $264.45$ & $5.54$ & GBT HRDS  \\
 & & & & G352.333$-$00.455 & Q & 17:27:54.5 & $-35$:38:43.8 & $16.95$ & \nodata & \nodata &  \\
 & & & & G352.337$-$00.451 & Q & 17:27:54.1 & $-35$:38:23.2 & $37.86$ & \nodata & \nodata &  \\
fa032 & 17:33:29.6 & $-32$:48:02.3 & 2015 & G355.244+00.109 & K & 17:33:22.6 & $-32$:54:14.0 & $405.64$ & \nodata & \nodata & L89  \\
 & & & & G355.344+00.145$^T$ & K & 17:33:29.6 & $-32$:48:02.3 & $42.50$ & $540.89$ & $0.00$ & GBT HRDS  \\
gs108 & 17:42:28.2 & $-30$:09:30.7 & 2015 & G358.541$-$00.076 & Q & 17:42:24.0 & $-30$:13:06.7 & $55.85$ & \nodata & \nodata &  \\
 & & & & G358.552$-$00.026$^T$ & K & 17:42:13.7 & $-30$:10:56.9 & $42.50$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G358.561$-$00.096 & Q & 17:42:31.5 & $-30$:12:42.5 & $21.04$ & \nodata & \nodata &  \\
 & & & & G358.563$-$00.067 & Q & 17:42:25.0 & $-30$:11:41.4 & $15.41$ & \nodata & \nodata &  \\
 & & & & G358.586$-$00.076 & Q & 17:42:30.5 & $-30$:10:48.0 & $15.86$ & \nodata & \nodata &  \\
 & & & & G358.599$-$00.086 & Q & 17:42:34.7 & $-30$:10:27.2 & $19.41$ & \nodata & \nodata &  \\
 & & & & G358.600$-$00.058$^T$ & K & 17:42:28.3 & $-30$:09:30.9 & $47.54$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G358.616$-$00.077$^T$ & K & 17:42:35.1 & $-30$:09:17.8 & $42.50$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G358.618$-$00.060 & C & 17:42:31.4 & $-30$:08:39.5 & $21.70$ & \nodata & \nodata &  \\
 & & & & G358.635$-$00.067 & Q & 17:42:35.6 & $-30$:08:01.7 & $11.73$ & \nodata & \nodata &  \\
 & & & & G358.641$-$00.070 & Q & 17:42:37.1 & $-30$:07:48.6 & $14.14$ & \nodata & \nodata &  \\
 & & & & G358.643$-$00.035$^T$ & K & 17:42:29.1 & $-30$:06:35.7 & $55.30$ & \nodata & \nodata & GBT HRDS  \\
 & & & & G358.646$-$00.065 & Q & 17:42:36.8 & $-30$:07:25.1 & $13.03$ & \nodata & \nodata &  \\
 & & & & G358.652$-$00.079$^T$ & K & 17:42:40.8 & $-30$:07:31.4 & $42.50$ & \nodata & \nodata & GBT HRDS  \\
fa054 & 17:42:05.0 & $-30$:04:03.9 & 2015 & G358.633+00.062$^T$ & K & 17:42:05.0 & $-30$:04:04.0 & $42.50$ & $377.74$ & $0.00$ & GBT HRDS  \\
fa489 & 17:45:01.1 & $-29$:28:50.3 & 2015 & G359.436$-$00.091$^T$ & K & 17:44:37.5 & $-29$:27:52.1 & $98.55$ & \nodata & \nodata & CH87  \\
 & & & & G359.464$-$00.094 & C & 17:44:42.3 & $-29$:26:32.5 & $40.82$ & \nodata & \nodata &  \\
 & & & & G359.467$-$00.173$^T$ & K & 17:45:01.1 & $-29$:28:50.3 & $42.50$ & $228.59$ & $0.00$ & GBT HRDS  \\
 & & & & G359.504$-$00.108 & Q & 17:44:51.3 & $-29$:24:55.3 & $22.08$ & \nodata & \nodata &  \\
\enddata
\tablenotetext{a}{``T'' indicates that this source is a ``nominal'' target (see text)}
\tablenotetext{b}{The \textit{WISE} Catalog designation: ``K'' is known \hii\ region, ``C'' is \hii\ region candidate, ``Q'' is radio-quiet \hii\ region candidate, and ``G'' is \hii\ candidate associated with an \hii\ region group.}
\tablenotetext{c}{The separation between the \textit{WISE} Catalog infrared position and the position of the SUMSS continuum peak.}
\tablerefs{(GBT HRDS) \citet{anderson2011,anderson2015b,anderson2018}; (CH87) \citet{caswell1987}; (L89) \citet{lockman1989}; (W70) \citet{wilson1970}}
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{lll}
\centering
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{Observation Summary\label{tab:observations}}
\tablehead{
  \colhead{Parameters} & \colhead{Epoch: 2015} & \colhead{Epoch: 2016}
}
\startdata
H75 Observing Dates & 2015$-$07$-$24 to 2015$-$08$-$23 & 2016$-$07$-$23 to 2016$-$08$-$15 \\
H75 Observing Time (hr) & 121 & 150 \\
\hline
H168 Observing Dates & 2015$-$09$-$18 to 2015$-$10$-$14 & 2016$-$09$-$03 to 2016$-$09$-$29 \\
H168 Observing Time (hr) & 63 & 144 \\
\hline
Total Observing Time (hr) & 184 & 294 \\
\hline
Primary Calibrators & 0823$-$500, 1934$-$638 & 0823$-$500, 1934$-$638 \\
Secondary Calibrators & 0906$-$47, 1036$-$52, & 1036$-$52, 1613$-$586, \\
                      & 1613$-$586, 1714$-$336, & j1322$-$6532 \\
                      & 1714$-$397, j1322$-$6532 & \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\centering
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Correlator Setup\label{tab:backend}}
\tablehead{
  \colhead{Window} & \colhead{$\nu_{\rm center}$} & \colhead{Bandwidth} & \colhead{Channels} & \colhead{$\Delta\nu$} & \colhead{RRL} & \colhead{$\nu_{\rm RRL}$} \\
  \colhead{}       & \colhead{(MHz)}  & \colhead{(MHz)}     & \colhead{}         & \colhead{(kHz)}   & \colhead{}    & \colhead{(MHz)}
}
\startdata
0 & 5505 & 2112 & 33 & 64000 & \dots & \dots \\
1 & 4609 & 64 & 2049 & 31.25 & H112\(\alpha\) & 4618.790 \\
2 & 4737 & 64 & 2049 & 32.25 & H111\(\alpha\) & 4744.184 \\
3 & 4865 & 64 & 2049 & 31.25 & H110\(\alpha\) & 4874.158 \\
4 & 4993 & 64 & 2049 & 31.25 & H109\(\alpha\) & 5008.924 \\
5 & 5153 & 64 & 2049 & 31.25 & H108\(\alpha\) & 5148.704 \\
6 & 5281 & 64 & 2049 & 31.25 & H107\(\alpha\) & 5293.733 \\
7 & 5441 & 64 & 2049 & 31.25 & H106\(\alpha\) & 5444.262 \\
8 & 5601 & 64 & 2049 & 31.25 & H105\(\alpha\) & 5600.551 \\
9 & 5761 & 64 & 2049 & 31.25 & H104\(\alpha\) & 5762.881 \\
10 & 5921 & 64 & 2049 & 31.25 & H103\(\alpha\) & 5931.546 \\
11 & 6113 & 64 & 2049 & 31.25 & H102\(\alpha\) & 6106.857 \\
12 & 6305 & 64 & 2049 & 31.25 & H101\(\alpha\) & 6289.145 \\
13 & 6465 & 64 & 2049 & 31.25 & H100\(\alpha\) & 6478.761 \\
14 & 8540 & 2112 & 33 & 64000 & \dots & \dots \\
15 & 7548 & 64 & 2049 & 31.25 & H95\(\alpha\) & 7550.616 \\
16 & 7804 & 64 & 2049 & 31.25 & H94\(\alpha\) & 7792.872 \\
17 & 8060 & 64 & 2049 & 31.25 & H93\(\alpha\) & 8045.604 \\
18 & 8316 & 64 & 2049 & 31.25 & H92\(\alpha\) & 8309.384 \\
19 & 8572 & 64 & 2049 & 31.25 & H91\(\alpha\) & 8584.823 \\
20 & 9180 & 64 & 2049 & 31.25 & H89\(\alpha\) & 9173.323 \\
21 & 8500 & 64 & 2049 & 31.25 & H88\(\alpha\) & 9487.823 \\
\enddata
\end{deluxetable*}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lccccrrcrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Non-Tapered Image Continuum Properties\label{tab:cont_notap}}
\tablehead{
\colhead{Target} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}  & \colhead{Beam}           & \colhead{\(\Delta\theta\)\tablenotemark{b}} & \colhead{\(\nu_C\)} & \colhead{$S_C$}           & \colhead{rms$_C$}       & \colhead{QF} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                        & \colhead{Area}           & \colhead{}                                  & \colhead{}          & \colhead{}                & \colhead{}              & \colhead{} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                        & \colhead{(arcsec\(^2\))} & \colhead{(arcsec)}                          & \colhead{(MHz)}     & \colhead{(mJy}            & \colhead{(mJy}          & \colhead{} \\
\colhead{}       & \colhead{}           & \colhead{}           & \colhead{}      & \colhead{}                        & \colhead{}               & \colhead{}                                  & \colhead{}          & \colhead{beam\(^{-1}\))} & \colhead{beam\(^{-1}\))} & \colhead{} 
}
\startdata
G213.833+00.618 & 06:55:16.9 & $+0$:31:12.3 & g213.833+00.618 & 2014* & \nodata & 2.5 & \nodata & \nodata & \nodata & \nodata \\ 
G230.354$-$00.597 & 07:21:49.5 & $-15$:44:09.9 & g230.354-00.597 & 2014* & \nodata & 2.2 & \nodata & \nodata & \nodata & \nodata \\ 
G259.057$-$01.544 & 08:26:18.1 & $-40$:48:36.0 & shrds030 & 2016 & 1353 & 47.4 & 7022 & 69.76 & 0.31 & B \\ 
G259.359+00.820 & 08:37:05.3 & $-39$:44:47.8 & shrds035 & 2015 & 2501 & 347.8 & 7022 & 19.62 & 0.06 & A \\ 
G263.237+00.509 & 08:48:37.6 & $-42$:53:54.1 & shrds060 & 2015 & 3077 & 70.1 & 7022 & 67.53 & 0.43 & B \\ 
G264.681+00.272 & 08:52:55.7 & $-44$:16:11.3 & shrds073 & 2015 & 1382 & 385.2 & 7022 & 2.94 & 0.23 & C \\ 
G265.191$-$00.641 & 08:50:38.3 & $-45$:08:20.4 & shrds075 & 2015 & 2479 & 17.1 & 7022 & 56.13 & 0.31 & B \\ 
G267.730$-$01.100 & 08:58:04.5 & $-47$:22:51.2 & shrds078 & 2016 & 1627 & 12.2 & 7023 & 226.76 & 8.29 & A \\ 
G268.618$-$00.739 & 09:03:09.4 & $-47$:48:26.3 & shrds081 & 2015 & 2435 & 10.6 & 7022 & 24.69 & 3.25 & B \\ 
G269.068$-$01.114 & 09:03:23.2 & $-48$:26:33.0 & shrds085 & 2016 & 1677 & 183.3 & 7023 & 578.98 & 7.01 & B \\ 
G269.159$-$01.119 & 09:03:38.1 & $-48$:27:52.9 & shrds085 & 2016 & 1677 & 7.8 & 7023 & 236.22 & 4.59 & B \\ 
G269.167$-$01.357 & 09:02:30.7 & $-48$:38:24.8 & shrds086 & 2016 & 1317 & 58.4 & 7022 & 48.32 & 3.72 & C \\ 
G280.626$-$01.186 & 09:58:23.4 & $-56$:22:11.9 & shrds111 & 2015 & 2566 & 20.6 & 7023 & 88.95 & 0.21 & A \\ 
G280.903$-$00.522 & 10:02:27.8 & $-56$:04:42.3 & shrds113 & 2015 & 1366 & 330.5 & 7022 & 16.45 & 0.11 & B \\ 
G280.989$-$01.527 & 09:58:58.9 & $-56$:52:05.7 & shrds1005 & 2016 & 1784 & 21.5 & 7023 & 184.19 & 6.09 & B \\ 
G281.047$-$01.541 & 09:59:16.0 & $-56$:54:37.4 & shrds1005 & 2016 & 1784 & 9.2 & 7023 & 456.01 & 3.43 & B \\ 
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:49.1 & caswell1 & 2016 & 2330 & 29.1 & 7023 & 711.97 & 1.96 & A \\ 
G281.560$-$02.478 & 09:58:02.9 & $-57$:57:45.1 & shrds114 & 2015 & 2997 & 11.2 & 7023 & 645.40 & 1.54 & A \\ 
G281.840$-$01.609 & 10:03:40.7 & $-57$:26:38.2 & shrds117 & 2015 & 3287 & 15.3 & 7023 & 151.88 & 0.53 & A \\ 
G282.015$-$00.997 & 10:06:57.3 & $-57$:02:05.4 & shrds1007 & 2016 & 1600 & 210.3 & 7023 & 72.27 & 1.99 & B \\ 
G282.842$-$01.252 & 10:11:16.8 & $-57$:44:02.3 & shrds1232 & 2016 & 1703 & 5.8 & 7023 & 146.11 & 0.52 & B \\ 
G283.098$-$00.400 & 10:16:15.6 & $-57$:10:16.8 & shrds132 & 2015 & 1327 & 87.0 & 7022 & 17.12 & 0.17 & B \\ 
G283.832$-$00.730 & 10:19:41.0 & $-57$:51:05.5 & shrds1013 & 2016 & 1673 & 33.8 & 7023 & 87.06 & 2.08 & B \\ 
G284.014$-$00.857 & 10:20:15.9 & $-58$:03:50.8 & shrds1014 & 2016 & 1822 & 4.0 & 7023 & 628.14 & 4.01 & B \\ 
G284.712+00.317 & 10:29:30.6 & $-57$:26:43.5 & caswell2 & 2016 & 2224 & 71.6 & 7023 & 719.54 & 3.56 & B \\ 
G284.902+00.060 & 10:29:36.0 & $-57$:45:09.3 & shrds141 & 2015 & 2343 & 21.9 & 7023 & 75.24 & 0.41 & A \\ 
G285.353+00.004 & 10:32:14.3 & $-58$:02:11.0 & shrds143 & 2016 & 1857 & 24.6 & 7023 & 61.94 & 6.06 & A \\ 
G286.362$-$00.297 & 10:37:45.8 & $-58$:47:27.6 & shrds1017 & 2016 & 1388 & 46.2 & 7023 & 48.70 & 1.17 & B \\ 
G286.376$-$00.257 & 10:38:04.8 & $-58$:46:23.3 & shrds1017 & 2016 & 1388 & 6.0 & 7023 & 40.74 & 1.61 & B \\ 
G286.951$-$00.955 & 10:39:19.9 & $-59$:39:53.0 & shrds158 & 2015 & 2097 & 7.3 & 7023 & 449.22 & 2.08 & A \\ 
G288.074$-$01.642 & 10:44:38.6 & $-60$:48:10.0 & shrds162 & 2016 & 1382 & 4.9 & 7023 & 90.30 & 0.18 & A \\ 
G288.230$-$01.153 & 10:47:38.3 & $-60$:26:11.6 & shrds1020 & 2016 & 1959 & 15.8 & 7023 & 9.68 & 0.53 & B \\ 
G288.233$-$01.118 & 10:47:43.2 & $-60$:24:51.5 & shrds1020 & 2016 & 1959 & 27.2 & 7023 & 15.25 & 0.48 & B \\ 
G288.851$-$00.108 & 10:55:49.6 & $-59$:47:01.3 & shrds167 & 2016 & 1465 & 13.1 & 7023 & 74.15 & 0.32 & B \\ 
G289.109$-$01.107 & 10:54:10.9 & $-60$:47:28.2 & shrds173 & 2016 & 1278 & 9.1 & 7023 & 88.96 & 0.26 & A \\ 
G289.188$-$00.293 & 10:57:37.6 & $-60$:05:35.2 & shrds1024 & 2016 & 1364 & 8.2 & 7023 & 122.64 & 0.79 & A \\ 
G289.470$-$00.928 & 10:57:31.0 & $-60$:46:51.5 & shrds181 & 2016 & 1384 & 17.6 & 7023 & 38.75 & 0.42 & B \\ 
G289.476$-$00.899 & 10:57:39.8 & $-60$:45:43.5 & shrds181 & 2016 & 1384 & 8.1 & 7023 & 61.40 & 0.38 & B \\ 
G289.582$-$00.636 & 10:59:20.1 & $-60$:33:58.1 & shrds184 & 2016 & 1339 & 9.0 & 7023 & 81.74 & 0.25 & A \\ 
G289.769$-$01.220 & 10:58:43.6 & $-61$:11:58.7 & shrds1026 & 2016 & 1445 & 81.5 & 7023 & 70.63 & 1.80 & B \\ 
G289.806$-$01.242 & 10:58:47.5 & $-61$:07:42.9 & shrds1026 & 2016 & 1445 & 308.0 & 7023 & 147.83 & 2.64 & B \\ 
G289.874$-$00.752 & 11:01:01.6 & $-60$:46:52.4 & shrds1028 & 2016 & 1849 & 62.3 & 7023 & 98.57 & 2.07 & B \\ 
G289.880$-$00.801 & 11:00:59.4 & $-60$:50:24.4 & shrds1028 & 2016 & 1849 & 7.8 & 7023 & 1179.80 & 3.62 & B \\ 
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & 2015 & 2502 & 10.2 & 7023 & 123.68 & 1.47 & A \\ 
G289.966$-$00.962 & 11:01:03.4 & $-60$:59:23.8 & shrds191 & 2015 & 2502 & 124.8 & 7023 & 29.42 & 2.29 & C \\ 
G290.012$-$00.867 & 11:01:59.2 & $-60$:56:48.8 & g290.012-00.867 & 2014 & 5394 & 106.4 & 6050 & 200.17 & 3.66 & B \\ 
G290.321$-$03.024 & 10:56:10.6 & $-62$:59:52.2 & g290.323-02.984 & 2014 & 5453 & 199.0 & 6050 & 14.40 & 0.49 & B \\ 
G290.323$-$02.984 & 10:56:33.0 & $-63$:00:43.9 & g290.323-02.984 & 2014 & 5453 & 26.8 & 6050 & 28.85 & 0.34 & A \\ 
G290.385$-$01.042 & 11:03:59.6 & $-61$:16:04.4 & g290.385-01.042 & 2014 & 5384 & 2.0 & 6050 & 23.30 & 0.87 & A \\ 
G290.674$-$00.133 & 11:08:43.9 & $-60$:31:29.3 & g290.674-00.133 & 2014 & 5351 & 187.1 & 6050 & -0.73 & 0.88 & C \\ 
G291.046$-$02.079 & 11:05:39.4 & $-62$:29:21.9 & shrds199 & 2015 & 2476 & 29.1 & 7023 & 114.32 & 0.56 & B \\ 
G291.154$-$00.321 & 11:12:08.9 & $-60$:54:02.5 & shrds1032 & 2016 & 1808 & 10.3 & 7023 & 50.95 & 5.36 & B \\ 
G291.186$-$00.274 & 11:12:35.2 & $-60$:52:22.6 & shrds1032 & 2016 & 1808 & 16.5 & 7023 & 178.42 & 2.75 & B \\ 
G291.202$-$00.295 & 11:12:36.3 & $-60$:53:46.6 & shrds1032 & 2016 & 1808 & 4.5 & 7023 & 205.59 & 3.18 & B \\ 
G291.281$-$00.726 & 11:11:52.3 & $-61$:18:48.4 & caswell3 & 2016 & 2238 & 40.6 & 7023 & 38233.32 & 102.06 & B \\ 
G291.596$-$00.239 & 11:15:49.4 & $-60$:59:20.4 & g291.596-00.239 & 2014 & 5376 & 9.7 & 6050 & 32.12 & 13.76 & A \\ 
G291.863$-$00.682 & 11:16:33.2 & $-61$:29:57.2 & caswell4 & 2016 & 2185 & 7.3 & 7023 & 1021.23 & 6.74 & A \\ 
G292.722+00.157 & 11:25:35.0 & $-60$:59:58.7 & g292.722+00.157 & 2014 & 5340 & 30.4 & 6050 & 3.21 & 0.12 & B \\ 
G292.889$-$00.831 & 11:24:08.6 & $-61$:58:27.7 & g292.889-00.831 & 2014 & 5402 & 74.7 & 6050 & 4.43 & 0.62 & C \\ 
G293.113$-$00.961 & 11:25:31.0 & $-62$:10:53.3 & shrds207 & 2015 & 1248 & 78.9 & 7023 & 13.97 & 0.38 & B \\ 
G293.483$-$00.903 & 11:28:50.4 & $-62$:14:31.5 & g293.483-00.903 & 2014 & 5477 & 31.6 & 6050 & 10.12 & 0.29 & B \\ 
G293.619$-$01.613 & 11:28:02.5 & $-62$:57:14.2 & shrds210 & 2016 & 1948 & 45.2 & 7023 & 35.43 & 2.06 & B \\ 
G293.661$-$01.639 & 11:28:20.1 & $-63$:00:18.6 & shrds210 & 2016 & 1948 & 6.2 & 7023 & 133.62 & 1.70 & B \\ 
G293.683$-$01.590 & 11:28:34.7 & $-62$:57:38.5 & shrds210 & 2016 & 1948 & 29.2 & 7023 & 31.67 & 1.78 & B \\ 
G293.824$-$00.761 & 11:32:01.9 & $-62$:13:15.9 & shrds215 & 2015 & 1576 & 5.6 & 7023 & 23.03 & 0.55 & B \\ 
G293.829$-$00.744 & 11:32:06.6 & $-62$:12:19.7 & shrds215 & 2015 & 1576 & 3.8 & 7023 & 204.29 & 0.48 & B \\ 
G293.936$-$00.873 & 11:32:38.8 & $-62$:21:31.7 & g293.936-00.873 & 2014 & 5536 & 6.8 & 6050 & 112.29 & 1.91 & B \\ 
G293.952$-$00.894 & 11:32:43.9 & $-62$:23:12.0 & g293.936-00.873 & 2014 & 5536 & 4.0 & 6050 & 127.21 & 2.15 & B \\ 
G293.967$-$00.984 & 11:32:36.0 & $-62$:28:14.3 & shrds219 & 2015 & 2584 & 19.2 & 7023 & 174.35 & 0.62 & B \\ 
G293.994$-$00.934 & 11:32:58.5 & $-62$:26:02.4 & shrds219 & 2015 & 2584 & 6.2 & 7023 & 256.90 & 1.07 & B \\ 
G294.453$-$00.521 & 11:37:48.4 & $-62$:10:42.8 & shrds226 & 2015 & 2365 & 20.5 & 7023 & 139.75 & 0.27 & A \\ 
G294.656$-$00.438 & 11:39:46.2 & $-62$:09:36.0 & g294.656-00.438 & 2014 & 6703 & 59.3 & 6050 & 17.36 & 0.19 & B \\ 
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.5 & g294.988-00.538 & 2014 & 6672 & 0.9 & 6050 & 157.84 & 0.92 & A \\ 
G295.275$-$00.255 & 11:44:54.8 & $-62$:08:08.9 & g295.275-00.255 & 2014 & 8350 & 112.5 & 6050 & 20.75 & 1.14 & C \\ 
G295.748$-$00.207 & 11:49:12.7 & $-62$:12:25.1 & g295.748-00.207 & 2014 & 8361 & 1.2 & 6050 & 82.13 & 0.62 & A \\ 
G297.248$-$00.754 & 12:00:55.4 & $-63$:04:09.4 & g297.248-00.754 & 2014 & 8311 & 10.1 & 6050 & 304.13 & 1.45 & A \\ 
G297.312$-$00.295 & 12:02:21.0 & $-62$:36:45.0 & shrds242 & 2015 & 2437 & 71.1 & 7023 & 65.88 & 0.33 & B \\ 
G297.392$-$00.624 & 12:02:24.4 & $-62$:58:32.4 & shrds243 & 2015 & 1748 & 33.1 & 7023 & 94.47 & 0.58 & B \\ 
G297.497$-$00.758 & 12:03:10.4 & $-63$:08:09.1 & shrds246 & 2015 & 2368 & 76.7 & 7023 & 354.63 & 1.36 & B \\ 
G297.519$-$00.031 & 12:04:24.3 & $-62$:24:24.3 & shrds244 & 2015 & 1365 & 12.2 & 7023 & 11.83 & 0.21 & C \\ 
G297.536$-$00.826 & 12:03:16.9 & $-63$:11:21.1 & shrds246 & 2015 & 2368 & 13.3 & 7023 & 170.77 & 0.92 & A \\ 
G297.626$-$00.906 & 12:03:58.2 & $-63$:17:09.2 & g297.626-00.906 & 2014 & 8396 & 6.3 & 6050 & 169.81 & 2.30 & A \\ 
G297.651$-$00.973 & 12:04:05.3 & $-63$:21:52.9 & g297.626-00.906 & 2014 & 8396 & 26.8 & 6050 & 752.87 & 5.80 & C \\ 
G298.183$-$00.784 & 12:09:01.6 & $-63$:15:58.8 & caswell5 & 2016 & 2068 & 11.6 & 7023 & 1952.65 & 2.84 & A \\ 
G298.196$-$00.247 & 12:09:56.1 & $-62$:44:26.2 & shrds1041 & 2016 & 1898 & 21.3 & 7023 & 243.48 & 11.66 & A \\ 
G298.473+00.104 & 12:12:50.5 & $-62$:25:59.1 & g298.473+00.104 & 2014 & 8329 & 36.6 & 6050 & 113.65 & 1.85 & A \\ 
G298.630+00.253 & 12:14:24.3 & $-62$:16:46.5 & shrds253 & 2015 & 1615 & 112.6 & 7023 & 29.80 & 0.28 & C \\ 
G298.669+00.064 & 12:14:22.9 & $-62$:30:02.3 & g298.669+00.064 & 2014* & \nodata & 2.7 & \nodata & \nodata & \nodata & \nodata \\ 
G298.765+00.174 & 12:15:21.5 & $-62$:24:24.2 & shrds256 & 2015 & 1359 & 11.6 & 7023 & 5.39 & 0.47 & C \\ 
G298.846+00.121 & 12:15:57.0 & $-62$:27:57.2 & shrds258 & 2015 & 2520 & 12.5 & 7023 & 231.78 & 0.75 & A \\ 
G298.878+00.192 & 12:16:19.6 & $-62$:23:57.3 & shrds261 & 2016 & 1780 & 13.6 & 7023 & 21.70 & 0.62 & B \\ 
G298.899+00.187 & 12:16:30.0 & $-62$:24:45.5 & shrds261 & 2016 & 1780 & 9.9 & 7023 & 19.33 & 0.67 & B \\ 
G299.349$-$00.267 & 12:19:54.2 & $-62$:55:25.7 & caswell6 & 2016 & 2031 & 21.7 & 7023 & 179.70 & 0.65 & B \\ 
G299.399$-$00.235 & 12:20:25.2 & $-62$:53:46.7 & shrds1046 & 2016 & 1683 & 32.3 & 7023 & 19.97 & 0.36 & A \\ 
G299.505+00.025 & 12:21:25.2 & $-62$:38:16.5 & g299.505+00.025 & 2014 & 8343 & 59.3 & 6050 & 1.99 & 0.39 & C \\ 
G300.134$-$00.100 & 12:27:01.0 & $-62$:50:45.0 & shrds268 & 2015 & 1348 & 61.2 & 7023 & 10.52 & 0.32 & B \\ 
G300.369$-$00.288 & 12:28:51.5 & $-63$:02:41.5 & shrds271 & 2015 & 2392 & 27.4 & 7023 & 46.43 & 0.46 & B \\ 
G300.420$-$00.302 & 12:29:10.9 & $-63$:03:13.5 & shrds271 & 2015 & 2392 & 43.3 & 7023 & 15.27 & 0.69 & B \\ 
G300.424$-$00.153 & 12:29:37.3 & $-62$:56:16.4 & shrds273 & 2015 & 1322 & 126.0 & 7023 & 12.93 & 0.46 & C \\ 
G300.455$-$00.190 & 12:29:36.2 & $-62$:57:16.4 & shrds273 & 2015 & 1322 & 10.1 & 7023 & 12.88 & 0.55 & C \\ 
G300.502$-$00.180 & 12:30:04.3 & $-62$:56:40.1 & shrds273 & 2015 & 1322 & 25.0 & 7023 & 89.57 & 1.19 & C \\ 
G300.965+01.162 & 12:34:53.3 & $-61$:39:26.8 & g300.983+01.117 & 2014 & 8253 & 44.2 & 6050 & 1463.12 & 4.83 & B \\ 
G300.972+00.994 & 12:34:49.9 & $-61$:48:52.3 & g300.972+00.994 & 2014* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G300.983+01.117 & 12:34:52.5 & $-61$:39:32.6 & caswell7 & 2016 & 2049 & 129.0 & 7023 & 809.67 & 2.55 & B \\ 
G301.116+00.968 & 12:36:02.2 & $-61$:51:10.5 & caswell8 & 2016 & 2054 & 13.2 & 7023 & 1543.18 & 2.91 & A \\ 
G302.032$-$00.063 & 12:43:32.0 & $-62$:55:08.1 & caswell9 & 2016 & 2132 & 4.9 & 7023 & 1066.05 & 1.46 & A \\ 
G302.391+00.280 & 12:46:43.7 & $-62$:35:14.6 & shrds293 & 2016 & 1502 & 5.7 & 7023 & 160.47 & 0.24 & A \\ 
G302.436$-$00.106 & 12:47:03.4 & $-62$:58:39.2 & shrds294 & 2016 & 1398 & 16.7 & 7023 & 69.55 & 0.29 & B \\ 
G302.481$-$00.035 & 12:47:32.3 & $-62$:53:60.0 & shrds295 & 2016 & 1464 & 26.9 & 7023 & 64.39 & 0.43 & B \\ 
G302.503$-$00.762 & 12:47:34.0 & $-63$:38:16.4 & shrds296 & 2015 & 1365 & 27.3 & 7023 & 59.40 & 0.49 & B \\ 
G302.636$-$00.672 & 12:48:47.4 & $-63$:32:27.8 & shrds297 & 2016 & 1761 & 4.0 & 7023 & 167.68 & 0.55 & B \\ 
G302.816$-$00.844 & 12:50:20.2 & $-63$:42:58.8 & shrds299 & 2016 & 1275 & 22.5 & 7023 & 42.19 & 0.28 & B \\ 
G303.342$-$00.718 & 12:55:05.8 & $-63$:35:08.0 & shrds303 & 2015 & 2890 & 11.3 & 7023 & 159.33 & 0.77 & B \\ 
G303.384$-$00.965 & 12:55:32.2 & $-63$:50:02.2 & shrds305 & 2016 & 1674 & 4.7 & 7023 & 78.05 & 0.19 & A \\ 
G303.557$-$00.539 & 12:57:01.4 & $-63$:24:09.2 & shrds308 & 2016 & 1593 & 3.6 & 7023 & 63.78 & 0.41 & B \\ 
G304.465$-$00.023 & 13:04:54.1 & $-62$:50:55.2 & shrds336 & 2015 & 2782 & 20.3 & 7023 & 122.55 & 0.52 & B \\ 
G304.557+00.329 & 13:05:30.7 & $-62$:29:57.5 & shrds338 & 2016 & 1599 & 5.6 & 7023 & 107.92 & 0.23 & A \\ 
G304.925+00.555 & 13:08:36.5 & $-62$:15:06.9 & shrds344 & 2015 & 2331 & 17.6 & 7023 & 373.50 & 0.75 & A \\ 
G305.789+00.280 & 13:16:12.5 & $-62$:26:37.4 & shrds350 & 2016 & 1577 & 38.9 & 7023 & 66.24 & 0.75 & B \\ 
G307.559$-$00.585 & 13:32:31.0 & $-63$:05:21.3 & caswell10 & 2016 & 2225 & 9.6 & 7023 & 865.16 & 1.35 & A \\ 
G307.571$-$00.620 & 13:32:45.7 & $-63$:07:01.7 & caswell10 & 2016 & 2225 & 44.7 & 7023 & 28.83 & 1.72 & B \\ 
G307.610$-$00.593 & 13:32:55.8 & $-63$:05:41.4 & caswell10 & 2016 & 2225 & 31.1 & 7023 & 53.51 & 1.99 & B \\ 
G307.974$-$01.594 & 13:37:41.5 & $-64$:00:39.9 & shrds373 & 2016 & 1804 & 4.2 & 7023 & 65.20 & 0.12 & A \\ 
G308.056$-$00.397 & 13:36:32.3 & $-62$:49:06.5 & caswell11 & 2016 & 2205 & 3.1 & 7023 & 125.80 & 1.23 & B \\ 
G308.072$-$00.389 & 13:36:41.0 & $-62$:48:38.8 & caswell11 & 2016 & 2205 & 13.9 & 7023 & 45.28 & 1.12 & B \\ 
G308.079$-$00.406 & 13:36:46.9 & $-62$:49:42.6 & caswell11 & 2016 & 2205 & 23.8 & 7023 & 321.88 & 1.04 & B \\ 
G308.747+00.547 & 13:40:52.4 & $-61$:45:45.9 & shrds1091 & 2016 & 1708 & 14.0 & 7023 & 231.66 & 2.81 & B \\ 
G308.916+00.124 & 13:43:01.7 & $-62$:08:55.4 & shrds384 & 2015 & 2324 & 12.3 & 7023 & 467.24 & 1.32 & A \\ 
G309.151$-$00.215 & 13:45:18.8 & $-62$:25:31.4 & shrds385 & 2016 & 1387 & 114.1 & 7023 & 46.63 & 0.57 & B \\ 
G309.176$-$00.028 & 13:45:28.4 & $-62$:14:31.6 & shrds386 & 2015 & 2362 & 6.5 & 7023 & 295.18 & 0.55 & A \\ 
G310.260$-$00.199 & 13:54:49.4 & $-62$:10:06.5 & shrds403 & 2016 & 1385 & 17.2 & 7023 & 38.70 & 0.40 & B \\ 
G310.519$-$00.220 & 13:57:01.2 & $-62$:07:10.9 & shrds407 & 2015 & 2252 & 9.9 & 7023 & 387.96 & 0.65 & A \\ 
G310.630$-$00.421 & 13:58:25.2 & $-62$:17:47.5 & shrds409 & 2015 & 1554 & 34.3 & 7023 & 94.23 & 0.66 & B \\ 
G310.672$-$00.450 & 13:58:51.0 & $-62$:17:59.4 & shrds409 & 2015 & 1554 & 23.7 & 7023 & 90.47 & 0.68 & B \\ 
G310.688$-$00.314 & 13:58:40.4 & $-62$:09:53.7 & shrds411 & 2015 & 1493 & 19.3 & 7023 & 108.66 & 0.89 & A \\ 
G310.887+00.009 & 13:59:35.3 & $-61$:48:18.8 & shrds412 & 2015 & 2676 & 7.7 & 7023 & 150.60 & 0.36 & A \\ 
G310.901$-$00.373 & 14:00:33.6 & $-62$:10:38.8 & shrds1096 & 2016 & 1762 & 26.4 & 7023 & 507.30 & 1.37 & B \\ 
G311.003$-$00.355 & 14:01:20.6 & $-62$:07:42.0 & shrds413 & 2016 & 1652 & 9.4 & 7023 & 68.78 & 0.75 & B \\ 
G311.137$-$00.235 & 14:02:07.3 & $-61$:58:55.9 & shrds418 & 2015 & 1378 & 35.1 & 7023 & 53.66 & 0.70 & C \\ 
G311.425+00.598 & 14:02:36.0 & $-61$:05:42.5 & shrds425 & 2015 & 2302 & 2.8 & 7023 & 132.93 & 0.90 & A \\ 
G311.551$-$00.584 & 14:06:20.6 & $-62$:11:33.8 & shrds1101 & 2016 & 1385 & 21.1 & 7023 & 36.48 & 1.01 & B \\ 
G311.575+00.239 & 14:04:32.3 & $-61$:24:15.4 & shrds428 & 2016 & 1679 & 40.8 & 7023 & 66.21 & 1.54 & A \\ 
G311.581$-$00.593 & 14:06:41.2 & $-62$:11:25.8 & shrds1101 & 2016 & 1385 & 17.3 & 7023 & 106.03 & 0.72 & B \\ 
G311.606$-$00.638 & 14:06:58.4 & $-62$:13:45.8 & shrds1101 & 2016 & 1385 & 4.4 & 7023 & 40.01 & 1.19 & C \\ 
G311.629+00.289 & 14:04:55.1 & $-61$:20:05.4 & caswell12 & 2016 & 2248 & 6.7 & 7023 & 2274.81 & 4.88 & A \\ 
G311.809$-$00.309 & 14:07:47.6 & $-61$:50:12.5 & shrds1103 & 2016 & 1539 & 72.0 & 7023 & 75.62 & 1.12 & B \\ 
G311.841$-$00.219 & 14:07:51.6 & $-61$:45:32.7 & shrds1103 & 2016 & 1539 & 6.0 & 7023 & 100.12 & 3.11 & C \\ 
G311.866$-$00.238 & 14:08:06.8 & $-61$:46:16.6 & shrds1103 & 2016 & 1539 & 2.6 & 7023 & 159.13 & 2.77 & C \\ 
G311.949$-$00.114 & 14:08:28.1 & $-61$:37:41.5 & shrds439 & 2016 & 1482 & 2.8 & 7023 & 44.21 & 1.89 & B \\ 
G311.963$-$00.037 & 14:08:37.6 & $-61$:33:41.2 & shrds439 & 2016 & 1482 & 106.6 & 7023 & 47.90 & 0.94 & B \\ 
G312.091+00.069 & 14:08:46.1 & $-61$:24:46.3 & shrds440 & 2015 & 1444 & 167.5 & 7023 & 44.58 & 1.68 & C \\ 
G312.388$-$00.057 & 14:11:49.8 & $-61$:26:26.0 & shrds450 & 2015 & 1373 & 12.3 & 7023 & 33.98 & 0.29 & B \\ 
G312.591+00.210 & 14:12:39.6 & $-61$:06:38.9 & shrds456 & 2016 & 1432 & 73.9 & 7023 & 49.07 & 0.58 & B \\ 
G312.598+00.048 & 14:13:13.9 & $-61$:16:48.2 & shrds458 & 2016 & 1483 & 7.2 & 7023 & 136.91 & 0.50 & B \\ 
G312.675+00.048 & 14:13:54.0 & $-61$:15:51.2 & shrds462 & 2015 & 1614 & 40.9 & 7023 & 55.22 & 0.59 & B \\ 
G312.706+00.012 & 14:14:11.8 & $-61$:15:55.2 & shrds462 & 2015 & 1614 & 48.4 & 7023 & 95.29 & 0.48 & B \\ 
G312.764+00.067 & 14:14:32.3 & $-61$:12:39.4 & shrds462 & 2015 & 1614 & 17.7 & 7023 & 33.50 & 1.33 & C \\ 
G312.979$-$00.432 & 14:17:18.8 & $-61$:38:05.1 & shrds465 & 2016 & 1548 & 127.3 & 7023 & 93.03 & 0.49 & B \\ 
G313.671$-$00.105 & 14:22:02.3 & $-61$:04:16.0 & atca348 & 2013 & 4257 & 13.4 & 8450 & 69.25 & 0.32 & B \\ 
G313.790+00.705 & 14:20:41.3 & $-60$:15:55.8 & atca352 & 2013 & 4231 & 24.7 & 8450 & 275.24 & 0.95 & A \\ 
G313.851$-$00.243 & 14:23:52.6 & $-61$:08:22.0 & shrds479 & 2016 & 1639 & 6.2 & 7023 & 49.92 & 0.28 & A \\ 
G314.219+00.343 & 14:25:02.2 & $-60$:27:44.8 & atca361 & 2013 & 4132 & 17.0 & 8450 & 270.48 & 3.50 & B \\ 
G314.239+00.428 & 14:24:57.3 & $-60$:22:57.6 & shrds1111 & 2016 & 1708 & 36.4 & 7023 & 744.91 & 3.00 & B \\ 
G314.288+00.431 & 14:25:15.2 & $-60$:21:25.8 & shrds1111 & 2016 & 1708 & 14.7 & 7023 & 190.95 & 1.89 & B \\ 
G315.312$-$00.272 & 14:35:09.7 & $-60$:37:38.1 & ch87.1 & 2013 & 4158 & 22.5 & 8450 & 149.80 & 1.34 & A \\ 
G316.516$-$00.600 & 14:45:05.2 & $-60$:26:30.8 & atca382 & 2013 & 4075 & 29.3 & 8450 & 75.30 & 0.42 & A \\ 
G317.405+00.091 & 14:49:09.7 & $-59$:24:55.1 & shrds1122 & 2016 & 1711 & 54.5 & 7023 & 689.99 & 1.56 & A \\ 
G317.426$-$00.561 & 14:51:37.5 & $-60$:00:22.6 & shrds518 & 2015 & 2316 & 8.2 & 7023 & 114.74 & 0.90 & B \\ 
G317.431$-$00.522 & 14:51:32.2 & $-59$:57:46.4 & shrds518 & 2015 & 2316 & 27.7 & 7023 & 29.69 & 0.69 & B \\ 
G317.458$-$00.533 & 14:51:45.5 & $-59$:57:26.8 & shrds518 & 2015 & 2316 & 37.1 & 7023 & 115.47 & 0.61 & B \\ 
G317.570$-$00.257 & 14:51:26.3 & $-59$:40:08.5 & shrds521 & 2015 & 1582 & 52.8 & 7023 & 19.75 & 0.49 & A \\ 
G317.861+00.160 & 14:52:04.9 & $-59$:10:09.8 & atca402 & 2013 & 3989 & 27.4 & 8450 & 340.89 & 2.42 & B \\ 
G318.059$-$00.450 & 14:55:41.9 & $-59$:37:09.5 & caswell13 & 2016 & 2075 & 7.0 & 7023 & 207.22 & 1.02 & B \\ 
G318.233$-$00.605 & 14:57:33.0 & $-59$:41:30.8 & shrds1126 & 2016 & 1236 & 55.8 & 7023 & 32.27 & 0.36 & C \\ 
G318.248+00.150 & 14:55:04.9 & $-59$:00:39.8 & atca406 & 2013 & 4015 & 109.0 & 8450 & 38.43 & 1.69 & C \\ 
G318.726$-$00.222 & 14:59:30.0 & $-59$:06:37.1 & shrds535 & 2016 & 1662 & 3.8 & 7023 & 160.53 & 0.42 & A \\ 
G318.774$-$00.150 & 14:59:34.6 & $-59$:01:22.1 & shrds536 & 2015 & 1938 & 6.3 & 7023 & 328.80 & 1.64 & A \\ 
G319.188$-$00.329 & 15:02:56.1 & $-58$:54:47.2 & shrds1129 & 2016 & 1525 & 255.7 & 7023 & 52.83 & 2.26 & C \\ 
G319.229+00.225 & 15:01:21.6 & $-58$:26:59.7 & atca412 & 2013 & 4105 & 104.0 & 8450 & 54.52 & 0.87 & B \\ 
G319.397$-$00.006 & 15:03:16.9 & $-58$:36:12.9 & shrds1131 & 2016 & 1768 & 20.3 & 7023 & 1129.76 & 7.60 & B \\ 
G319.453$-$00.022 & 15:03:41.5 & $-58$:35:09.1 & shrds1131 & 2016 & 1768 & 2.5 & 7023 & 236.33 & 4.09 & A \\ 
G320.163+00.797 & 15:05:18.9 & $-57$:30:25.2 & shrds1137 & 2016 & 1509 & 64.8 & 7023 & 932.30 & 5.33 & C \\ 
G320.205+00.867 & 15:05:22.8 & $-57$:26:45.4 & shrds1137 & 2016 & 1509 & 13.8 & 7023 & 98.89 & 2.37 & A \\ 
G320.236$-$00.099 & 15:09:09.2 & $-58$:14:45.4 & shrds1140 & 2016 & 1955 & 69.7 & 7023 & 71.99 & 1.74 & B \\ 
G320.240$-$00.176 & 15:09:28.6 & $-58$:19:52.4 & shrds1139 & 2016 & 1581 & 14.3 & 7023 & 47.97 & 2.29 & A \\ 
G320.311$-$00.176 & 15:10:00.6 & $-58$:17:32.2 & shrds1139 & 2016 & 1581 & 18.9 & 7023 & 1511.02 & 6.95 & C \\ 
G320.376+00.172 & 15:09:04.2 & $-57$:57:28.8 & shrds555 & 2015 & 2033 & 8.6 & 7023 & 295.44 & 6.12 & C \\ 
G320.399+00.162 & 15:09:16.8 & $-57$:57:41.2 & shrds555 & 2015 & 2033 & 17.4 & 7023 & 61.74 & 3.54 & B \\ 
G320.419+00.114 & 15:09:32.3 & $-57$:59:17.3 & shrds555 & 2015 & 2033 & 13.5 & 7023 & 133.69 & 2.38 & C \\ 
G320.423+00.101 & 15:09:38.4 & $-57$:59:45.2 & shrds555 & 2015 & 2033 & 7.8 & 7023 & 88.05 & 2.48 & C \\ 
G320.675+00.246 & 15:10:50.2 & $-57$:45:44.0 & shrds559 & 2015 & 1274 & 80.4 & 7023 & 35.65 & 1.18 & C \\ 
G320.692+00.185 & 15:11:20.7 & $-57$:46:31.8 & shrds559 & 2015 & 1274 & 142.4 & 7023 & 62.75 & 3.33 & C \\ 
G320.778+00.241 & 15:11:24.2 & $-57$:41:50.1 & shrds1146 & 2016 & 1680 & 2.6 & 7023 & 109.30 & 3.09 & B \\ 
G320.782+00.258 & 15:11:21.7 & $-57$:40:14.0 & shrds1146 & 2016 & 1680 & 36.4 & 7023 & 143.93 & 2.73 & B \\ 
G320.799+00.187 & 15:11:45.6 & $-57$:44:24.2 & shrds1147 & 2016 & 1681 & 27.1 & 7023 & 77.99 & 2.24 & B \\ 
G320.884$-$00.641 & 15:15:32.5 & $-58$:23:06.2 & shrds561 & 2016 & 1501 & 43.9 & 7023 & 51.36 & 0.56 & B \\ 
G321.725+01.169 & 15:13:49.9 & $-56$:24:47.8 & caswell14 & 2016 & 2098 & 19.9 & 7023 & 1829.92 & 3.10 & A \\ 
G322.162+00.625 & 15:18:39.3 & $-56$:38:52.6 & caswell15 & 2016 & 2062 & 7.5 & 7023 & 6041.97 & 19.36 & A \\ 
G322.706$-$00.330 & 15:25:47.8 & $-57$:09:02.3 & shrds574 & 2015 & 2385 & 8.1 & 7023 & 192.13 & 0.38 & A \\ 
G323.449+00.095 & 15:28:32.5 & $-56$:22:57.8 & atca449 & 2013 & 4209 & 9.2 & 8450 & 85.45 & 0.78 & A \\ 
G323.464$-$00.079 & 15:29:19.6 & $-56$:31:19.6 & atca450 & 2013 & 4077 & 15.0 & 8450 & 672.79 & 1.46 & A \\ 
G323.743$-$00.249 & 15:31:43.9 & $-56$:30:14.7 & atca456 & 2013 & 4090 & 14.0 & 8450 & 136.29 & 0.42 & A \\ 
G323.806+00.020 & 15:31:05.7 & $-56$:14:21.0 & atca459 & 2013 & 4083 & 61.6 & 8450 & 205.68 & 1.10 & B \\ 
G323.915+00.026 & 15:31:34.3 & $-56$:10:20.0 & shrds590 & 2015 & 2550 & 22.1 & 7023 & 304.76 & 1.21 & A \\ 
G323.936$-$00.038 & 15:31:37.2 & $-56$:11:44.0 & shrds590 & 2015 & 2550 & 197.0 & 7023 & 36.85 & 1.39 & B \\ 
G324.201+00.117 & 15:32:53.0 & $-55$:56:13.1 & caswell16 & 2016 & 2046 & 9.0 & 7023 & 2768.51 & 6.63 & A \\ 
G324.642$-$00.321 & 15:37:23.7 & $-56$:01:49.9 & atca466 & 2013 & 4148 & 58.5 & 8450 & 275.18 & 1.12 & A \\ 
G324.924$-$00.569 & 15:39:57.2 & $-56$:04:09.1 & ch87.2 & 2013 & 4575 & 8.0 & 8450 & 543.79 & 3.87 & B \\ 
G325.108+00.053 & 15:38:35.7 & $-55$:28:10.9 & atca472 & 2013 & 4125 & 111.7 & 8450 & 72.62 & 0.74 & B \\ 
G325.354$-$00.036 & 15:40:11.4 & $-55$:23:08.8 & atca475 & 2013 & 3999 & 18.3 & 8450 & 158.27 & 0.80 & A \\ 
G326.065$-$00.393 & 15:45:58.1 & $-55$:14:47.9 & shrds1161 & 2016 & 1366 & 164.9 & 7023 & 29.29 & 0.84 & C \\ 
G326.446+00.901 & 15:42:17.4 & $-53$:58:29.8 & caswell17 & 2016 & 2025 & 17.2 & 7023 & 3041.30 & 8.42 & B \\ 
G326.467$-$00.382 & 15:47:49.7 & $-54$:58:32.7 & shrds609 & 2015 & 2395 & 23.5 & 7023 & 405.36 & 1.55 & A \\ 
G326.657+00.588 & 15:44:43.3 & $-54$:05:51.9 & shrds1163 & 2016 & 1609 & 11.6 & 7023 & 6421.29 & 20.52 & A \\ 
G326.721+00.773 & 15:44:14.9 & $-53$:54:45.8 & atca484 & 2013 & 4118 & 36.5 & 8450 & 116.41 & 4.18 & B \\ 
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.6 & shrds1164 & 2016 & 1588 & 11.2 & 7023 & 3633.95 & 9.90 & A \\ 
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:18.1 & atca486 & 2013 & 3904 & 8.5 & 8450 & 378.29 & 2.62 & A \\ 
G326.916$-$01.100 & 15:53:26.9 & $-55$:15:15.9 & atca487 & 2013 & 4023 & 26.4 & 8450 & 88.72 & 0.80 & A \\ 
G327.139$-$00.261 & 15:50:54.7 & $-54$:28:31.5 & shrds618 & 2016 & 1306 & 27.3 & 7023 & 82.87 & 1.24 & A \\ 
G327.172$-$00.527 & 15:52:27.1 & $-54$:43:22.4 & shrds1167 & 2016 & 1980 & 266.3 & 7023 & 73.22 & 11.65 & B \\ 
G327.285$-$00.576 & 15:53:06.5 & $-54$:37:13.6 & caswell18 & 2016 & 2005 & 11.9 & 7023 & 1070.51 & 41.84 & B \\ 
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:25.5 & caswell18 & 2016 & 2005 & 7.1 & 7023 & 17063.66 & 33.10 & B \\ 
G327.400+00.444 & 15:49:19.7 & $-53$:45:13.8 & shrds621 & 2016 & 2009 & 9.3 & 7023 & 123.26 & 1.00 & A \\ 
G327.401+00.483 & 15:49:09.0 & $-53$:44:14.8 & atca492 & 2013 & 3904 & 48.3 & 8450 & 99.12 & 1.47 & B \\ 
G327.555$-$00.829 & 15:55:46.3 & $-54$:38:57.6 & atca495 & 2013 & 3818 & 72.0 & 8450 & 98.22 & 1.99 & B \\ 
G327.714+00.576 & 15:50:16.9 & $-53$:27:43.7 & atca498 & 2013 & 4075 & 71.7 & 8450 & 58.96 & 0.46 & B \\ 
G327.735$-$00.396 & 15:54:40.2 & $-54$:11:42.6 & shrds628 & 2015 & 2378 & 7.9 & 7023 & 555.96 & 3.07 & A \\ 
G327.763+00.163 & 15:52:28.2 & $-53$:44:54.9 & atca501 & 2013 & 3782 & 27.9 & 8450 & 126.83 & 2.23 & B \\ 
G327.770$-$00.346 & 15:54:37.0 & $-54$:08:42.5 & shrds628 & 2015 & 2378 & 41.6 & 7023 & 1049.60 & 4.85 & B \\ 
G327.824+00.117 & 15:52:45.3 & $-53$:46:06.9 & atca501 & 2013 & 3782 & 132.2 & 8450 & 140.69 & 5.01 & C \\ 
G327.848+00.016 & 15:53:29.5 & $-53$:48:17.4 & shrds635 & 2016 & 1500 & 3.0 & 7023 & 47.68 & 0.97 & C \\ 
G327.916+00.154 & 15:53:14.8 & $-53$:39:18.4 & shrds639 & 2016 & 1512 & 4.8 & 7023 & 38.11 & 0.61 & B \\ 
G328.043+00.298 & 15:53:19.2 & $-53$:27:56.4 & shrds643 & 2015 & 1278 & 10.8 & 7023 & 28.54 & 0.64 & C \\ 
G328.062+00.076 & 15:54:20.4 & $-53$:37:26.9 & shrds647 & 2015 & 2322 & 6.9 & 7023 & 67.00 & 4.24 & C \\ 
G328.117+00.108 & 15:54:31.1 & $-53$:33:15.0 & shrds647 & 2015 & 2322 & 37.2 & 7023 & 123.09 & 1.72 & B \\ 
G328.193$-$00.569 & 15:57:50.7 & $-54$:02:21.2 & shrds652 & 2015 & 2341 & 19.7 & 7023 & 584.63 & 3.56 & B \\ 
G328.279$-$00.559 & 15:58:15.0 & $-53$:57:47.2 & shrds659 & 2016 & 1412 & 28.6 & 7023 & 83.62 & 1.66 & C \\ 
G328.294$-$00.536 & 15:58:12.8 & $-53$:56:47.2 & shrds659 & 2016 & 1412 & 11.9 & 7023 & 52.75 & 1.57 & C \\ 
G328.315$-$00.594 & 15:58:32.7 & $-53$:58:11.2 & shrds659 & 2016 & 1412 & 23.8 & 7023 & 112.44 & 1.15 & B \\ 
G328.356$-$00.559 & 15:58:35.9 & $-53$:55:27.3 & shrds659 & 2016 & 1412 & 25.3 & 7023 & 67.90 & 0.81 & B \\ 
G328.807$-$00.078 & 15:58:50.1 & $-53$:14:41.5 & shrds668 & 2016 & 1291 & 63.8 & 7023 & 130.77 & 0.86 & C \\ 
G328.819$-$00.004 & 15:58:34.5 & $-53$:11:49.4 & shrds668 & 2016 & 1291 & 6.8 & 7023 & 92.71 & 0.40 & A \\ 
G328.825$-$00.081 & 15:58:56.3 & $-53$:15:13.6 & shrds668 & 2016 & 1291 & 8.0 & 7023 & 391.74 & 1.36 & C \\ 
G328.945+00.570 & 15:56:47.9 & $-52$:40:31.3 & shrds669 & 2015 & 2430 & 22.3 & 7023 & 307.26 & 1.56 & B \\ 
G328.961+00.248 & 15:58:12.6 & $-52$:54:41.1 & shrds670 & 2015 & 1884 & 10.1 & 7023 & 110.04 & 0.97 & B \\ 
G328.962+00.207 & 15:58:25.8 & $-52$:56:33.4 & shrds670 & 2015 & 1884 & 17.5 & 7023 & 69.19 & 1.39 & B \\ 
G329.266+00.111 & 16:00:20.8 & $-52$:48:56.5 & shrds677 & 2015 & 1916 & 15.4 & 7023 & 79.74 & 2.55 & B \\ 
G329.422$-$00.160 & 16:02:18.8 & $-52$:55:28.7 & shrds684 & 2015 & 2958 & 11.1 & 7023 & 321.75 & 0.73 & A \\ 
G329.460+00.174 & 16:01:02.3 & $-52$:38:43.4 & shrds686 & 2015 & 3067 & 3.3 & 7023 & 225.97 & 2.37 & A \\ 
G329.472+00.214 & 16:00:55.8 & $-52$:36:23.6 & shrds686 & 2015 & 3067 & 1.6 & 7023 & 873.30 & 3.49 & B \\ 
G329.474+00.839 & 15:58:16.5 & $-52$:07:40.6 & shrds687 & 2016 & 1303 & 12.2 & 7023 & 77.23 & 0.24 & B \\ 
G329.601+00.059 & 16:02:14.7 & $-52$:38:29.4 & shrds690 & 2015 & 2674 & 8.6 & 7023 & 285.56 & 0.97 & A \\ 
G330.049+00.899 & 16:00:50.6 & $-51$:42:46.3 & shrds697 & 2016 & 1572 & 5.5 & 7023 & 64.66 & 0.27 & A \\ 
G330.673$-$00.388 & 16:09:29.9 & $-52$:15:44.4 & shrds1171 & 2016 & 1284 & 38.9 & 7023 & 466.22 & 2.12 & B \\ 
G330.738$-$00.449 & 16:09:50.8 & $-52$:15:08.8 & shrds1171 & 2016 & 1284 & 96.2 & 7023 & 45.93 & 1.22 & B \\ 
G330.954$-$00.181 & 16:09:52.7 & $-51$:54:54.4 & shrds709 & 2015 & 2315 & 6.9 & 7023 & 1852.67 & 6.11 & A \\ 
G331.056$-$00.437 & 16:11:28.2 & $-52$:01:38.5 & shrds710 & 2016 & 1476 & 18.8 & 7023 & 42.81 & 1.19 & A \\ 
G331.057$-$00.229 & 16:10:36.6 & $-51$:53:03.1 & shrds711 & 2015 & 1749 & 27.7 & 7023 & 82.37 & 4.54 & A \\ 
G331.123$-$00.530 & 16:12:14.0 & $-52$:02:39.7 & shrds717 & 2015 & 2302 & 36.8 & 7023 & 577.16 & 6.28 & B \\ 
G331.127$-$00.481 & 16:12:01.4 & $-52$:00:55.6 & shrds717 & 2015 & 2302 & 3.2 & 7023 & 94.51 & 6.16 & B \\ 
G331.129$-$00.243 & 16:10:59.1 & $-51$:50:25.8 & shrds716 & 2015 & 1346 & 5.7 & 7023 & 352.22 & 1.82 & A \\ 
G331.145+00.133 & 16:09:24.6 & $-51$:33:08.9 & shrds719 & 2015 & 2470 & 4.6 & 7023 & 129.13 & 0.81 & B \\ 
G331.156$-$00.391 & 16:11:41.7 & $-51$:55:55.1 & shrds720 & 2015 & 2176 & 35.9 & 7023 & 103.79 & 3.41 & B \\ 
G331.172$-$00.460 & 16:12:07.8 & $-51$:58:16.3 & shrds721 & 2015 & 2268 & 7.6 & 7023 & 408.98 & 4.33 & A \\ 
G331.249+01.071 & 16:05:52.0 & $-50$:48:06.8 & shrds1174 & 2016 & 1453 & 46.1 & 7023 & 111.07 & 1.31 & B \\ 
G331.259$-$00.188 & 16:11:27.1 & $-51$:41:58.0 & shrds725 & 2016 & 1425 & 72.3 & 7023 & 872.02 & 3.01 & B \\ 
G331.322$-$00.176 & 16:11:35.7 & $-51$:39:22.1 & shrds725 & 2016 & 1425 & 14.3 & 7023 & 42.08 & 2.06 & A \\ 
G331.361$-$00.019 & 16:11:06.5 & $-51$:30:51.8 & shrds729 & 2015 & 2632 & 18.4 & 7023 & 595.08 & 14.39 & B \\ 
G331.384$-$00.358 & 16:12:42.2 & $-51$:45:00.1 & shrds731 & 2015 & 1453 & 8.1 & 7023 & 325.54 & 3.47 & B \\ 
G331.412+00.011 & 16:11:11.7 & $-51$:27:35.8 & shrds729 & 2015 & 2632 & 7.9 & 7023 & 310.31 & 7.60 & A \\ 
G331.417$-$00.354 & 16:12:50.3 & $-51$:43:32.1 & shrds731 & 2015 & 1453 & 8.1 & 7023 & 202.75 & 2.82 & A \\ 
G331.520$-$00.076 & 16:12:09.3 & $-51$:27:52.9 & shrds736 & 2015 & 1396 & 61.4 & 7023 & 1963.45 & 21.83 & C \\ 
G331.538$-$00.308 & 16:13:11.5 & $-51$:36:28.9 & shrds735 & 2015 & 3463 & 1.5 & 7023 & 151.77 & 1.78 & B \\ 
G331.559$-$00.128 & 16:12:27.7 & $-51$:27:28.9 & shrds736 & 2015 & 1396 & 26.2 & 7023 & 565.15 & 14.21 & A \\ 
G331.560+00.091 & 16:11:42.8 & $-51$:18:32.1 & shrds737 & 2015 & 1382 & 100.4 & 7023 & 89.38 & 2.83 & C \\ 
G331.653+00.128 & 16:11:47.6 & $-51$:12:24.4 & shrds741 & 2015 & 1459 & 23.6 & 7023 & 108.19 & 1.91 & B \\ 
G331.744$-$00.068 & 16:13:06.3 & $-51$:17:47.9 & shrds743 & 2015 & 2551 & 16.5 & 7023 & 223.18 & 3.25 & A \\ 
G331.834$-$00.002 & 16:13:11.1 & $-51$:11:37.8 & shrds746 & 2016 & 1401 & 46.4 & 7023 & 48.38 & 0.74 & B \\ 
G332.145$-$00.452 & 16:16:41.4 & $-51$:17:03.4 & shrds753 & 2015 & 2493 & 40.7 & 7023 & 5770.89 & 25.82 & B \\ 
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.6 & shrds756 & 2015 & 2936 & 19.0 & 7023 & 277.93 & 1.17 & A \\ 
G332.311$-$00.567 & 16:17:57.1 & $-51$:14:58.5 & shrds759 & 2015 & 3041 & 43.7 & 7023 & 134.37 & 2.47 & B \\ 
G332.382+00.080 & 16:15:30.9 & $-50$:44:30.5 & shrds763 & 2015 & 1448 & 72.7 & 7023 & 49.94 & 1.00 & B \\ 
G332.415+00.053 & 16:16:00.6 & $-50$:43:28.8 & shrds766 & 2015 & 1605 & 209.9 & 7023 & 155.10 & 1.12 & C \\ 
G332.585$-$00.561 & 16:19:09.3 & $-51$:04:00.7 & shrds771 & 2015 & 2190 & 10.1 & 7023 & 202.53 & 6.55 & A \\ 
G332.633$-$00.683 & 16:19:54.2 & $-51$:06:41.8 & shrds1181 & 2016 & 1967 & 23.3 & 7023 & 140.07 & 7.06 & B \\ 
G332.657$-$00.622 & 16:19:39.0 & $-51$:03:12.6 & shrds771 & 2015 & 2190 & 56.4 & 7023 & 2236.41 & 20.17 & C \\ 
G332.766$-$00.006 & 16:17:31.6 & $-50$:32:32.9 & shrds774 & 2015 & 3271 & 9.4 & 7023 & 189.21 & 0.86 & A \\ 
G332.823$-$00.550 & 16:20:11.3 & $-50$:53:16.3 & shrds777 & 2015 & 2690 & 11.4 & 7023 & 3912.12 & 13.41 & B \\ 
G332.957+01.793 & 16:10:38.2 & $-49$:05:34.4 & shrds782 & 2016 & 1237 & 54.2 & 7023 & 41.59 & 0.29 & B \\ 
G332.987+00.902 & 16:14:33.9 & $-49$:43:37.5 & shrds784 & 2016 & 1379 & 24.7 & 7023 & 60.76 & 0.50 & B \\ 
G332.990$-$00.619 & 16:21:15.3 & $-50$:49:25.1 & shrds785 & 2015 & 1349 & 15.8 & 7023 & 130.68 & 3.70 & B \\ 
G333.011$-$00.441 & 16:20:36.4 & $-50$:41:17.9 & shrds789 & 2015 & 1375 & 50.3 & 7023 & 955.16 & 44.18 & C \\ 
G333.052+00.033 & 16:18:37.8 & $-50$:18:50.5 & shrds788 & 2015 & 2612 & 3.4 & 7022 & 235.86 & 3.68 & A \\ 
G333.085$-$00.479 & 16:21:00.8 & $-50$:39:18.5 & shrds789 & 2015 & 1375 & 12.2 & 7023 & 614.81 & 16.49 & C \\ 
G333.095$-$00.460 & 16:20:57.8 & $-50$:38:18.5 & shrds789 & 2015 & 1375 & 22.3 & 7023 & 429.81 & 17.90 & B \\ 
G333.113$-$00.141 & 16:19:41.6 & $-50$:20:42.3 & shrds792 & 2015 & 2424 & 179.8 & 7023 & 173.66 & 7.21 & C \\ 
G333.129$-$00.439 & 16:21:00.4 & $-50$:35:10.5 & shrds789 & 2015 & 1375 & 43.1 & 7023 & 5854.38 & 43.66 & B \\ 
G333.164$-$00.100 & 16:19:42.8 & $-50$:19:50.2 & shrds792 & 2015 & 2424 & 1.8 & 7023 & 287.99 & 8.34 & C \\ 
G333.255+00.065 & 16:19:23.8 & $-50$:09:19.8 & shrds794 & 2015 & 2682 & 24.0 & 7022 & 837.11 & 3.87 & A \\ 
G333.467$-$00.159 & 16:21:19.7 & $-50$:09:43.9 & shrds799 & 2015 & 2454 & 14.9 & 7023 & 947.50 & 24.98 & A \\ 
G333.534$-$00.383 & 16:22:32.2 & $-50$:16:33.5 & shrds801 & 2015 & 1216 & 43.4 & 7023 & 54.80 & 4.91 & A \\ 
G333.580+00.058 & 16:20:40.6 & $-49$:55:46.3 & shrds802 & 2016 & 1529 & 107.4 & 7023 & 4.69 & 6.11 & C \\ 
G333.627$-$00.199 & 16:22:09.5 & $-50$:06:00.1 & caswell19 & 2016 & 1586 & 97.2 & 7023 & 37263.74 & 218.24 & A \\ 
G333.681$-$00.441 & 16:23:28.1 & $-50$:12:16.3 & shrds804 & 2015 & 1356 & 21.5 & 7023 & 206.61 & 15.06 & B \\ 
G333.725+00.364 & 16:20:09.8 & $-49$:36:15.3 & shrds803 & 2015 & 2591 & 6.7 & 7022 & 324.71 & 1.23 & A \\ 
G333.733$-$00.429 & 16:23:40.6 & $-50$:09:32.6 & shrds804 & 2015 & 1356 & 5.1 & 7023 & 215.82 & 7.70 & A \\ 
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.3 & shrds806 & 2015 & 3681 & 7.1 & 7022 & 149.25 & 1.27 & A \\ 
G334.022+00.106 & 16:22:29.6 & $-49$:34:14.9 & shrds807 & 2016 & 1501 & 59.8 & 7023 & 17.77 & 1.11 & B \\ 
G334.202+00.193 & 16:22:59.5 & $-49$:23:38.8 & shrds811 & 2015 & 2909 & 15.0 & 7022 & 226.48 & 1.42 & A \\ 
G334.341+00.045 & 16:24:14.4 & $-49$:23:40.8 & shrds814 & 2015 & 2719 & 2.6 & 7022 & 371.46 & 1.06 & A \\ 
G334.400$-$00.523 & 16:27:00.9 & $-49$:44:49.7 & shrds815 & 2016 & 1500 & 13.0 & 7023 & 48.79 & 0.29 & A \\ 
G334.646+00.442 & 16:23:50.1 & $-48$:54:09.4 & shrds825 & 2015 & 3404 & 17.7 & 7022 & 127.28 & 0.53 & B \\ 
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.2 & caswell20 & 2016 & 1847 & 7.4 & 7023 & 889.01 & 2.47 & A \\ 
G334.774$-$00.023 & 16:26:25.7 & $-49$:07:16.3 & shrds828 & 2015 & 2714 & 48.0 & 7022 & 237.73 & 2.37 & A \\ 
G335.195$-$00.385 & 16:29:47.0 & $-49$:04:48.9 & shrds836 & 2016 & 1503 & 11.3 & 7023 & 67.05 & 0.33 & A \\ 
G335.579$-$00.209 & 16:30:35.1 & $-48$:40:46.2 & shrds841 & 2016 & 1178 & 4.6 & 7023 & 118.91 & 0.34 & B \\ 
G336.026$-$00.817 & 16:35:07.9 & $-48$:46:17.1 & shrds843 & 2015 & 2741 & 17.8 & 7022 & 371.00 & 1.06 & A \\ 
G336.367$-$00.003 & 16:32:56.5 & $-47$:57:56.0 & shrds852 & 2015 & 2967 & 7.8 & 7022 & 653.29 & 5.90 & A \\ 
G336.410$-$00.257 & 16:34:11.9 & $-48$:06:07.9 & shrds853 & 2016 & 1589 & 16.7 & 7022 & 289.79 & 5.40 & C \\ 
G336.418$-$00.249 & 16:34:20.7 & $-48$:05:07.6 & shrds853 & 2016 & 1589 & 81.5 & 7022 & 215.86 & 6.27 & C \\ 
G336.491$-$01.474 & 16:39:59.9 & $-48$:51:41.2 & caswell21 & 2016 & 1781 & 3.2 & 7023 & 5446.49 & 11.56 & A \\ 
G336.518+00.119 & 16:33:16.9 & $-47$:45:58.6 & shrds854 & 2015 & 1404 & 163.8 & 7022 & 35.18 & 1.03 & C \\ 
G336.585+00.019 & 16:33:51.0 & $-47$:46:44.2 & shrds857 & 2015 & 1301 & 87.3 & 7022 & 159.49 & 1.36 & B \\ 
G336.854$-$00.018 & 16:34:56.2 & $-47$:35:50.5 & shrds1212 & 2016 & 1972 & 71.3 & 7022 & 716.89 & 13.05 & B \\ 
G336.874+00.139 & 16:34:22.0 & $-47$:28:50.3 & shrds1209 & 2016 & 1428 & 52.7 & 7022 & 86.26 & 2.98 & B \\ 
G336.888+00.057 & 16:34:48.7 & $-47$:32:46.4 & shrds1212 & 2016 & 1972 & 32.2 & 7022 & 322.76 & 12.27 & B \\ 
G336.900$-$00.033 & 16:35:12.2 & $-47$:35:32.8 & shrds862 & 2015 & 1279 & 7.0 & 7022 & 172.60 & 10.45 & C \\ 
G336.919$-$00.188 & 16:35:58.2 & $-47$:38:58.1 & shrds864 & 2015 & 1443 & 120.7 & 7023 & 105.33 & 8.27 & B \\ 
G336.984$-$00.183 & 16:36:12.5 & $-47$:37:50.3 & shrds864 & 2015 & 1443 & 4.3 & 7023 & 41.50 & 5.91 & B \\ 
G336.986$-$00.006 & 16:35:26.1 & $-47$:30:36.8 & shrds862 & 2015 & 1279 & 2.8 & 7022 & 52.10 & 3.09 & B \\ 
G336.990$-$00.021 & 16:35:32.4 & $-47$:31:12.8 & shrds862 & 2015 & 1279 & 12.3 & 7022 & 261.97 & 3.24 & B \\ 
G337.004+00.322 & 16:34:04.7 & $-47$:16:28.4 & shrds865 & 2015 & 2305 & 7.6 & 7022 & 262.11 & 1.20 & A \\ 
G337.091$-$00.965 & 16:40:08.3 & $-48$:04:19.1 & shrds867 & 2015 & 1509 & 25.5 & 7023 & 17.35 & 0.43 & B \\ 
G337.138+00.008 & 16:35:58.7 & $-47$:23:18.3 & shrds869 & 2015 & 1205 & 3.9 & 7023 & 53.78 & 4.68 & B \\ 
G337.170$-$00.059 & 16:36:25.1 & $-47$:24:30.3 & shrds869 & 2015 & 1205 & 11.5 & 7023 & 163.34 & 2.41 & B \\ 
G337.188$-$00.060 & 16:36:28.2 & $-47$:23:58.3 & shrds869 & 2015 & 1205 & 8.3 & 7023 & 134.28 & 2.58 & B \\ 
G337.253$-$00.165 & 16:37:12.8 & $-47$:25:14.5 & shrds870 & 2015 & 2002 & 8.2 & 7023 & 327.36 & 9.01 & A \\ 
G337.281$-$00.163 & 16:37:17.5 & $-47$:23:46.6 & shrds870 & 2015 & 2002 & 10.4 & 7023 & 130.86 & 11.41 & B \\ 
G337.285$-$00.113 & 16:37:05.3 & $-47$:21:34.5 & shrds870 & 2015 & 2002 & 10.1 & 7023 & 282.38 & 17.78 & B \\ 
G337.286+00.113 & 16:36:05.7 & $-47$:12:40.4 & shrds871 & 2015 & 2314 & 14.8 & 7023 & 130.42 & 1.24 & B \\ 
G337.404$-$00.404 & 16:38:50.6 & $-47$:28:04.7 & shrds875 & 2015 & 1328 & 3.9 & 7023 & 133.05 & 0.77 & B \\ 
G337.428$-$00.401 & 16:38:51.8 & $-47$:26:24.6 & shrds875 & 2015 & 1328 & 48.7 & 7023 & 95.35 & 0.71 & B \\ 
G337.453$-$00.363 & 16:38:52.2 & $-47$:24:36.7 & shrds875 & 2015 & 1328 & 22.2 & 7023 & 22.90 & 0.90 & B \\ 
G337.617$-$00.065 & 16:38:11.1 & $-47$:04:57.9 & shrds880 & 2015 & 2118 & 6.6 & 7023 & 396.58 & 4.89 & B \\ 
G337.652$-$00.050 & 16:38:18.1 & $-47$:02:13.1 & shrds885 & 2015 & 1505 & 41.7 & 7023 & 13.75 & 5.64 & B \\ 
G337.664+00.049 & 16:37:54.4 & $-46$:58:01.8 & shrds886 & 2015 & 2094 & 22.2 & 7023 & 51.18 & 5.27 & B \\ 
G337.665$-$00.176 & 16:38:52.0 & $-47$:07:16.8 & shrds883 & 2015 & 2136 & 3.9 & 7023 & 565.30 & 5.19 & A \\ 
G337.684$-$00.343 & 16:39:46.0 & $-47$:13:23.7 & shrds884 & 2015 & 1207 & 56.4 & 7023 & 79.57 & 1.61 & B \\ 
G337.705$-$00.059 & 16:38:30.2 & $-47$:00:37.0 & shrds885 & 2015 & 1505 & 14.3 & 7023 & 362.76 & 4.58 & A \\ 
G337.709+00.091 & 16:37:52.4 & $-46$:54:33.3 & shrds886 & 2015 & 2094 & 6.1 & 7023 & 348.35 & 3.37 & A \\ 
G337.754+00.057 & 16:38:26.1 & $-46$:54:51.1 & shrds888 & 2015 & 1416 & 152.2 & 7023 & 36.73 & 1.23 & B \\ 
G337.827+00.056 & 16:38:32.0 & $-46$:51:59.2 & shrds888 & 2015 & 1416 & 76.9 & 7023 & 32.79 & 1.22 & B \\ 
G337.876$-$00.133 & 16:39:34.2 & $-46$:55:22.2 & shrds1233 & 2016 & 2549 & 59.9 & 7023 & 19.88 & 4.72 & C \\ 
G337.996+00.081 & 16:39:03.5 & $-46$:42:22.9 & shrds890 & 2015 & 1447 & 13.5 & 7023 & 111.64 & 3.20 & A \\ 
G338.002$-$00.149 & 16:40:04.3 & $-46$:51:15.2 & shrds891 & 2015 & 1311 & 8.4 & 7023 & 59.84 & 2.49 & B \\ 
G338.003$-$00.121 & 16:39:58.1 & $-46$:52:27.2 & shrds891 & 2015 & 1311 & 149.3 & 7023 & 88.59 & 2.79 & B \\ 
G338.009+00.016 & 16:39:21.5 & $-46$:44:12.3 & shrds892 & 2015 & 1340 & 10.0 & 7023 & 148.25 & 2.61 & B \\ 
G338.066$-$00.069 & 16:39:57.4 & $-46$:45:08.7 & shrds1219 & 2016 & 1480 & 8.2 & 7022 & 206.62 & 3.35 & A \\ 
G338.075+00.016 & 16:39:39.0 & $-46$:41:24.2 & shrds892 & 2015 & 1340 & 11.9 & 7023 & 1818.34 & 6.19 & B \\ 
G338.106+00.020 & 16:39:43.8 & $-46$:39:37.3 & shrds893 & 2015 & 2084 & 7.1 & 7023 & 153.98 & 5.87 & B \\ 
G338.263$-$00.364 & 16:42:01.0 & $-46$:47:50.3 & shrds894 & 2015 & 2666 & 4.6 & 7023 & 72.26 & 1.38 & B \\ 
G338.271$-$00.293 & 16:41:44.3 & $-46$:44:38.2 & shrds894 & 2015 & 2666 & 7.2 & 7023 & 45.32 & 2.95 & B \\ 
G338.289$-$00.373 & 16:42:09.1 & $-46$:47:02.2 & shrds894 & 2015 & 2666 & 4.4 & 7023 & 135.98 & 1.46 & B \\ 
G338.360$-$00.095 & 16:41:13.4 & $-46$:32:47.3 & shrds896 & 2015 & 1779 & 7.5 & 7023 & 156.30 & 5.53 & B \\ 
G338.364$-$00.020 & 16:40:55.2 & $-46$:29:43.4 & shrds896 & 2015 & 1779 & 8.6 & 7023 & 258.65 & 9.93 & B \\ 
G338.374$-$00.152 & 16:41:30.8 & $-46$:34:32.4 & caswell22 & 2016 & 1718 & 3.5 & 7022 & 263.24 & 12.01 & B \\ 
G338.405$-$00.203 & 16:41:51.7 & $-46$:35:08.2 & caswell22 & 2016 & 1718 & 1.2 & 7022 & 1974.80 & 5.90 & A \\ 
G338.462$-$00.262 & 16:42:19.3 & $-46$:34:53.5 & shrds898 & 2015 & 2221 & 9.8 & 7023 & 175.23 & 4.14 & B \\ 
G338.565$-$00.151 & 16:42:14.0 & $-46$:25:27.8 & shrds899 & 2015 & 2316 & 24.0 & 7023 & 326.13 & 2.23 & A \\ 
G338.576+00.020 & 16:41:35.8 & $-46$:17:55.8 & shrds900 & 2015 & 2247 & 52.5 & 7023 & 327.52 & 4.07 & B \\ 
G338.628+00.145 & 16:41:13.6 & $-46$:11:24.8 & shrds901 & 2015 & 1804 & 17.0 & 7023 & 345.14 & 4.24 & A \\ 
G338.706+00.645 & 16:39:23.7 & $-45$:48:53.7 & shrds1223 & 2016 & 1359 & 69.3 & 7023 & 55.60 & 2.27 & C \\ 
G338.837$-$00.318 & 16:44:02.5 & $-46$:20:31.1 & shrds904 & 2015 & 2625 & 27.8 & 7023 & 66.19 & 0.45 & B \\ 
G338.851+00.405 & 16:40:55.2 & $-45$:50:54.5 & shrds905 & 2015 & 1187 & 3.7 & 7022 & 41.26 & 0.53 & A \\ 
G338.861+00.597 & 16:39:42.0 & $-45$:47:29.7 & shrds1223 & 2016 & 1359 & 391.6 & 7023 & 35.22 & 1.15 & C \\ 
G338.883+00.537 & 16:40:28.6 & $-45$:44:24.9 & shrds1225 & 2016 & 1168 & 9.1 & 7022 & 46.95 & 1.74 & A \\ 
G338.911+00.615 & 16:40:25.9 & $-45$:41:28.9 & shrds1225 & 2016 & 1168 & 148.5 & 7022 & 162.29 & 2.70 & B \\ 
G338.917+00.382 & 16:41:16.1 & $-45$:48:50.3 & shrds906 & 2015 & 1838 & 5.4 & 7023 & 281.16 & 1.63 & C \\ 
G338.926+00.392 & 16:41:16.9 & $-45$:48:06.2 & shrds906 & 2015 & 1838 & 8.5 & 7023 & 229.90 & 1.62 & C \\ 
G339.106+00.152 & 16:42:59.1 & $-45$:49:38.0 & shrds909 & 2015 & 2516 & 9.5 & 7023 & 217.75 & 0.62 & A \\ 
G339.169$-$00.698 & 16:46:52.0 & $-46$:25:09.8 & shrds910 & 2015 & 1193 & 320.5 & 7023 & 4.64 & 0.14 & C \\ 
G339.216+00.263 & 16:42:56.0 & $-45$:40:04.6 & shrds913 & 2015 & 1173 & 8.6 & 7022 & 20.66 & 0.37 & A \\ 
G339.233+00.243 & 16:43:23.4 & $-45$:37:56.5 & shrds913 & 2015 & 1173 & 241.5 & 7022 & 34.21 & 1.13 & C \\ 
G339.275$-$00.607 & 16:46:54.9 & $-46$:11:58.1 & shrds915 & 2015 & 2443 & 30.8 & 7023 & 59.32 & 0.59 & B \\ 
G339.478+00.181 & 16:44:14.1 & $-45$:31:26.2 & shrds917 & 2015 & 2624 & 11.3 & 7023 & 209.82 & 0.60 & A \\ 
G339.486+00.087 & 16:44:41.3 & $-45$:34:35.2 & shrds918 & 2015 & 1850 & 12.6 & 7023 & 183.74 & 0.89 & A \\ 
G339.548$-$00.385 & 16:46:59.6 & $-45$:50:33.8 & shrds919 & 2015 & 2035 & 14.2 & 7023 & 86.71 & 0.67 & B \\ 
G339.553$-$00.401 & 16:47:05.4 & $-45$:50:33.5 & shrds919 & 2015 & 2035 & 20.4 & 7023 & 278.01 & 0.71 & B \\ 
G339.556+00.282 & 16:44:06.0 & $-45$:24:07.0 & shrds920 & 2015 & 2598 & 11.2 & 7023 & 115.05 & 0.57 & B \\ 
G339.584+00.084 & 16:45:03.0 & $-45$:30:29.5 & shrds921 & 2015 & 2641 & 11.0 & 7023 & 219.21 & 0.57 & A \\ 
G339.676+00.283 & 16:44:34.7 & $-45$:18:27.4 & shrds922 & 2016 & 1383 & 17.2 & 7023 & 16.81 & 0.26 & C \\ 
G339.699+00.302 & 16:44:32.5 & $-45$:16:31.5 & shrds922 & 2016 & 1383 & 12.8 & 7023 & 6.14 & 0.33 & C \\ 
G339.717$-$01.211 & 16:51:13.8 & $-46$:14:23.1 & shrds925 & 2015 & 2434 & 12.7 & 7023 & 149.37 & 0.36 & A \\ 
G339.781+00.243 & 16:45:04.6 & $-45$:15:02.1 & shrds928 & 2015 & 1202 & 28.9 & 7022 & 12.30 & 0.52 & B \\ 
G339.845+00.299 & 16:45:07.2 & $-45$:10:14.4 & shrds928 & 2015 & 1202 & 8.4 & 7022 & 199.44 & 1.70 & C \\ 
G339.952+00.052 & 16:46:34.1 & $-45$:14:38.8 & shrds1234 & 2016 & 1179 & 16.1 & 7022 & 65.24 & 0.27 & B \\ 
G340.051$-$00.231 & 16:48:10.4 & $-45$:21:29.1 & shrds1236 & 2016 & 1442 & 8.1 & 7022 & 459.87 & 4.78 & C \\ 
G340.053$-$00.244 & 16:48:14.2 & $-45$:21:41.3 & shrds1236 & 2016 & 1442 & 8.9 & 7022 & 493.54 & 5.96 & C \\ 
G340.059$-$00.138 & 16:47:50.7 & $-45$:16:33.3 & shrds1236 & 2016 & 1442 & 63.2 & 7022 & 76.59 & 1.96 & C \\ 
G340.097$-$00.174 & 16:47:58.7 & $-45$:18:05.1 & shrds1236 & 2016 & 1442 & 90.5 & 7022 & 51.92 & 1.66 & C \\ 
G340.234$-$00.368 & 16:49:26.0 & $-45$:18:10.4 & shrds1237 & 2016 & 1315 & 6.0 & 7022 & 33.70 & 1.74 & B \\ 
G340.247$-$00.373 & 16:49:30.2 & $-45$:17:46.2 & shrds1237 & 2016 & 1315 & 6.0 & 7022 & 177.13 & 2.15 & B \\ 
G340.296$-$00.276 & 16:49:13.1 & $-45$:19:01.9 & shrds1237 & 2016 & 1315 & 431.5 & 7022 & 25.62 & 1.41 & B \\ 
G342.062+00.417 & 16:52:33.1 & $-43$:23:41.8 & caswell23 & 2016 & 1719 & 15.5 & 7022 & 1129.99 & 5.13 & B \\ 
G342.354$-$00.047 & 16:55:36.0 & $-43$:27:30.7 & shrds1239 & 2016 & 2498 & 23.3 & 7022 & 248.32 & 2.36 & C \\ 
G342.360+00.107 & 16:54:56.2 & $-43$:21:37.9 & shrds1238 & 2016 & 1379 & 3.5 & 7022 & 73.30 & 0.62 & B \\ 
G342.384+00.122 & 16:54:56.9 & $-43$:19:53.8 & shrds1238 & 2016 & 1379 & 5.1 & 7022 & 17.86 & 0.68 & B \\ 
G342.388+00.074 & 16:55:09.7 & $-43$:21:34.0 & shrds1238 & 2016 & 1379 & 4.3 & 7022 & 40.84 & 0.41 & A \\ 
G342.438$-$00.061 & 16:55:54.4 & $-43$:24:18.6 & shrds1239 & 2016 & 2498 & 8.9 & 7022 & 75.06 & 0.65 & B \\ 
G343.224$-$00.065 & 16:58:37.3 & $-42$:46:57.3 & shrds1240 & 2016 & 1169 & 38.3 & 7022 & 25.96 & 0.34 & C \\ 
G343.234$-$00.078 & 16:58:42.4 & $-42$:47:33.3 & shrds1240 & 2016 & 1169 & 4.2 & 7022 & 43.96 & 0.36 & C \\ 
G343.352$-$00.081 & 16:59:03.9 & $-42$:41:36.6 & shrds1241 & 2016 & 1420 & 50.3 & 7022 & 173.14 & 1.12 & A \\ 
G343.914$-$00.646 & 17:03:29.1 & $-42$:37:43.4 & caswell24 & 2016 & 1177 & 89.9 & 7022 & 36.62 & 0.44 & B \\ 
G344.424+00.044 & 17:02:09.6 & $-41$:46:44.1 & caswell25 & 2016 & 1772 & 8.4 & 7022 & 2325.68 & 6.35 & A \\ 
G348.892$-$00.179 & 17:16:59.8 & $-38$:19:24.6 & fa644 & 2015 & 1155 & 0.7 & 7022 & 347.68 & 0.78 & A \\ 
G349.328+00.020 & 17:17:27.0 & $-37$:51:09.7 & gs038 & 2015 & 1157 & 3.1 & 7022 & 162.59 & 0.47 & A \\ 
G352.313$-$00.442 & 17:27:48.7 & $-35$:39:10.6 & fa016 & 2015 & 1170 & 10.4 & 7022 & 236.53 & 0.55 & A \\ 
G355.344+00.145 & 17:33:29.0 & $-32$:47:58.1 & fa032 & 2015 & 1178 & 9.0 & 7022 & 538.03 & 1.47 & A \\ 
G358.552$-$00.026 & 17:42:14.1 & $-30$:11:06.5 & gs108 & 2015 & 1159 & 10.9 & 7022 & 39.36 & 2.54 & B \\ 
G358.600$-$00.058 & 17:42:27.6 & $-30$:09:14.6 & gs108 & 2015 & 1159 & 18.3 & 7022 & 167.36 & 1.34 & B \\ 
G358.616$-$00.077 & 17:42:35.0 & $-30$:09:14.6 & gs108 & 2015 & 1159 & 3.2 & 7022 & 41.45 & 1.51 & B \\ 
G358.633+00.062 & 17:42:04.7 & $-30$:04:03.8 & fa054 & 2015 & 1151 & 3.9 & 7022 & 312.28 & 0.98 & A \\ 
G358.643$-$00.035 & 17:42:29.2 & $-30$:06:30.6 & gs108 & 2015 & 1159 & 5.2 & 7022 & 123.42 & 2.18 & B \\ 
G358.652$-$00.079 & 17:42:40.9 & $-30$:07:30.8 & gs108 & 2015 & 1159 & 1.3 & 7022 & 44.22 & 2.47 & B \\ 
G359.436$-$00.091 & 17:44:40.0 & $-29$:28:26.2 & fa489 & 2015 & 1120 & 47.2 & 7022 & 194.49 & 6.59 & C \\ 
G359.467$-$00.173 & 17:45:00.8 & $-29$:28:46.1 & fa489 & 2015 & 1120 & 5.9 & 7022 & 128.42 & 2.11 & A \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the continuum fluxes for their detections.}
\tablenotetext{b}{The separation between the \textit{WISE} Catalog infrared position and the position of the SHRDS continuum peak.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lccccrrcrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\textit{uv-}Tapered Image Continuum Properties\label{tab:cont_uvtap}}
\tablehead{
\colhead{Target} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}  & \colhead{Beam}           & \colhead{\(\Delta\theta\)\tablenotemark{b}} & \colhead{\(\nu_C\)} & \colhead{$S_C$}           & \colhead{rms$_C$}       & \colhead{QF} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                        & \colhead{Area}           & \colhead{}                                  & \colhead{}          & \colhead{}                & \colhead{}              & \colhead{} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                        & \colhead{(arcsec\(^2\))} & \colhead{(arcsec)}                          & \colhead{(MHz)}     & \colhead{(mJy}            & \colhead{(mJy}          & \colhead{} \\
\colhead{}       & \colhead{}           & \colhead{}           & \colhead{}      & \colhead{}                        & \colhead{}               & \colhead{}                                  & \colhead{}          & \colhead{beam\(^{-1}\))} & \colhead{beam\(^{-1}\))} & \colhead{} 
}
\startdata
G213.833+00.618 & 06:55:16.9 & $+0$:31:12.3 & g213.833+00.618 & 2014* & \nodata & 2.5 & \nodata & \nodata & \nodata & \nodata \\ 
G230.354$-$00.597 & 07:21:49.5 & $-15$:44:09.9 & g230.354-00.597 & 2014* & \nodata & 2.2 & \nodata & \nodata & \nodata & \nodata \\ 
G259.057$-$01.544 & 08:26:19.2 & $-40$:48:32.2 & shrds030 & 2016 & 9022 & 37.8 & 7022 & 192.46 & 0.98 & B \\ 
G259.359+00.820 & 08:37:05.6 & $-39$:44:47.7 & shrds035 & 2015 & 9230 & 346.0 & 7022 & 20.98 & 0.13 & A \\ 
G263.237+00.509 & 08:48:38.4 & $-42$:53:58.1 & shrds060 & 2015 & 9205 & 61.8 & 7022 & 149.64 & 0.89 & A \\ 
G264.681+00.272 & 08:52:50.5 & $-44$:13:51.4 & shrds073 & 2015 & 8244 & 237.1 & 7022 & 4.91 & 1.88 & C \\ 
G265.191$-$00.641 & 08:50:38.6 & $-45$:08:12.4 & shrds075 & 2015 & 9233 & 19.1 & 7022 & 61.11 & 0.73 & B \\ 
G267.730$-$01.100 & 08:58:04.4 & $-47$:22:55.2 & shrds078 & 2016 & 8498 & 15.1 & 7023 & 404.28 & 32.87 & A \\ 
G268.618$-$00.739 & 09:03:10.6 & $-47$:48:22.1 & shrds081 & 2015 & 9443 & 10.9 & 7022 & 24.99 & 4.65 & C \\ 
G269.068$-$01.114 & 09:03:24.4 & $-48$:26:20.9 & shrds085 & 2016 & 8522 & 176.5 & 7023 & 1829.82 & 31.02 & B \\ 
G269.159$-$01.119 & 09:03:37.7 & $-48$:28:16.7 & shrds085 & 2016 & 8522 & 19.0 & 7023 & 534.39 & 20.35 & A \\ 
G269.167$-$01.357 & 09:02:31.1 & $-48$:38:08.3 & shrds086 & 2016 & 7559 & 45.9 & 7022 & 167.63 & 35.02 & B \\ 
G280.626$-$01.186 & 09:58:23.3 & $-56$:22:12.4 & shrds111 & 2015 & 9545 & 20.6 & 7023 & 100.57 & 0.50 & A \\ 
G280.903$-$00.522 & 10:02:28.3 & $-56$:04:30.6 & shrds113 & 2015 & 8357 & 319.0 & 7022 & 23.33 & 0.67 & B \\ 
G280.989$-$01.527 & 09:59:00.3 & $-56$:51:41.5 & shrds1005 & 2016 & 8830 & 7.8 & 7023 & 572.49 & 31.73 & B \\ 
G281.047$-$01.541 & 09:59:16.0 & $-56$:54:33.5 & shrds1005 & 2016 & 8830 & 9.3 & 7023 & 736.50 & 16.71 & A \\ 
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:57.1 & caswell1 & 2016 & 9323 & 23.1 & 7023 & 1168.26 & 4.02 & A \\ 
G281.560$-$02.478 & 09:58:02.9 & $-57$:57:45.1 & shrds114 & 2015 & 9446 & 11.1 & 7023 & 653.29 & 2.14 & A \\ 
G281.840$-$01.609 & 10:03:40.7 & $-57$:26:38.0 & shrds117 & 2015 & 9455 & 15.2 & 7023 & 167.49 & 1.35 & A \\ 
G282.015$-$00.997 & 10:06:59.3 & $-57$:02:25.4 & shrds1007 & 2016 & 8702 & 190.5 & 7023 & 270.92 & 11.82 & B \\ 
G282.842$-$01.252 & 10:11:15.9 & $-57$:44:02.4 & shrds1232 & 2016 & 9204 & 10.9 & 7023 & 333.64 & 1.55 & A \\ 
G283.098$-$00.400 & 10:16:26.9 & $-57$:10:37.0 & shrds132 & 2015 & 8142 & 7.6 & 7022 & 19.43 & 1.38 & B \\ 
G283.832$-$00.730 & 10:19:40.0 & $-57$:51:21.4 & shrds1013 & 2016 & 8945 & 18.4 & 7023 & 276.99 & 10.10 & A \\ 
G284.014$-$00.857 & 10:20:15.3 & $-58$:03:30.6 & shrds1014 & 2016 & 9128 & 19.6 & 7023 & 1137.90 & 22.20 & B \\ 
G284.712+00.317 & 10:29:29.1 & $-57$:26:47.5 & caswell2 & 2016 & 9096 & 61.9 & 7023 & 1417.71 & 10.07 & A \\ 
G284.902+00.060 & 10:29:36.0 & $-57$:45:13.3 & shrds141 & 2015 & 9185 & 18.0 & 7023 & 104.79 & 1.19 & A \\ 
G285.353+00.004 & 10:32:13.8 & $-58$:02:07.2 & shrds143 & 2016 & 8521 & 29.2 & 7023 & 53.51 & 21.79 & A \\ 
G286.362$-$00.297 & 10:37:47.8 & $-58$:47:23.4 & shrds1017 & 2016 & 8163 & 42.4 & 7023 & 191.48 & 6.18 & B \\ 
G286.951$-$00.955 & 10:39:19.9 & $-59$:39:53.0 & shrds158 & 2015 & 8246 & 7.2 & 7023 & 505.49 & 7.33 & A \\ 
G288.074$-$01.642 & 10:44:39.2 & $-60$:48:09.9 & shrds162 & 2016 & 8383 & 3.4 & 7023 & 161.87 & 0.75 & A \\ 
G288.233$-$01.118 & 10:47:36.1 & $-60$:25:39.3 & shrds1020 & 2016 & 8814 & 97.2 & 7023 & 24.65 & 2.03 & B \\ 
G288.851$-$00.108 & 10:55:48.5 & $-59$:46:53.5 & shrds167 & 2016 & 8085 & 4.0 & 7023 & 151.71 & 1.80 & B \\ 
G289.109$-$01.107 & 10:54:10.9 & $-60$:47:28.2 & shrds173 & 2016 & 7855 & 9.3 & 7023 & 108.60 & 0.87 & A \\ 
G289.188$-$00.293 & 10:57:37.6 & $-60$:05:35.2 & shrds1024 & 2016 & 8583 & 8.0 & 7023 & 192.98 & 4.68 & B \\ 
G289.476$-$00.899 & 10:57:38.6 & $-60$:45:51.7 & shrds181 & 2016 & 8411 & 5.8 & 7023 & 198.57 & 1.44 & B \\ 
G289.582$-$00.636 & 10:59:20.1 & $-60$:34:06.1 & shrds184 & 2016 & 8075 & 1.1 & 7023 & 141.78 & 1.01 & A \\ 
G289.769$-$01.220 & 10:58:43.6 & $-61$:11:46.7 & shrds1026 & 2016 & 8944 & 69.5 & 7023 & 202.73 & 10.09 & A \\ 
G289.806$-$01.242 & 10:58:44.7 & $-61$:07:22.5 & shrds1026 & 2016 & 8944 & 332.0 & 7023 & 467.70 & 16.75 & B \\ 
G289.874$-$00.752 & 11:01:05.4 & $-60$:46:52.6 & shrds1028 & 2016 & 9758 & 49.8 & 7023 & 281.82 & 6.34 & B \\ 
G289.880$-$00.801 & 11:00:59.4 & $-60$:50:36.5 & shrds1028 & 2016 & 9758 & 4.5 & 7023 & 1455.44 & 11.95 & B \\ 
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & 2015 & 9232 & 10.1 & 7023 & 145.89 & 3.69 & A \\ 
G290.012$-$00.867 & 11:01:59.1 & $-60$:56:49.2 & g290.012-00.867 & 2014 & 7104 & 105.8 & 6050 & 196.21 & 5.43 & B \\ 
G290.321$-$03.024 & 10:56:10.6 & $-62$:59:48.3 & g290.323-02.984 & 2014 & 7202 & 202.3 & 6050 & 12.38 & 0.67 & B \\ 
G290.323$-$02.984 & 10:56:33.0 & $-63$:00:44.2 & g290.323-02.984 & 2014 & 7202 & 27.2 & 6050 & 29.11 & 0.46 & A \\ 
G290.385$-$01.042 & 11:03:59.5 & $-61$:16:04.9 & g290.385-01.042 & 2014 & 7084 & 1.4 & 6050 & 24.97 & 1.35 & A \\ 
G290.674$-$00.133 & 11:09:07.0 & $-60$:32:47.0 & g290.674-00.133 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G291.046$-$02.079 & 11:05:38.2 & $-62$:29:06.0 & shrds199 & 2015 & 9054 & 11.7 & 7023 & 306.76 & 1.32 & A \\ 
G291.202$-$00.295 & 11:12:36.3 & $-60$:53:46.6 & shrds1032 & 2016 & 9644 & 4.6 & 7023 & 430.09 & 12.63 & B \\ 
G291.281$-$00.726 & 11:11:52.9 & $-61$:18:48.3 & caswell3 & 2016 & 9253 & 40.1 & 7023 & 60503.27 & 235.80 & A \\ 
G291.596$-$00.239 & 11:15:49.9 & $-60$:59:20.6 & g291.596-00.239 & 2014 & 7121 & 13.1 & 6050 & 37.46 & 25.11 & C \\ 
G291.863$-$00.682 & 11:16:32.6 & $-61$:29:53.3 & caswell4 & 2016 & 8767 & 4.5 & 7023 & 1841.72 & 24.58 & A \\ 
G292.722+00.157 & 11:25:35.0 & $-60$:59:58.2 & g292.722+00.157 & 2014 & 6950 & 30.2 & 6050 & 3.45 & 0.23 & B \\ 
G292.889$-$00.831 & 11:24:15.3 & $-61$:59:26.9 & g292.889-00.831 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G293.113$-$00.961 & 11:25:57.9 & $-62$:12:21.2 & shrds207 & 2015 & 7205 & 131.7 & 7023 & 34.22 & 2.88 & C \\ 
G293.483$-$00.903 & 11:28:51.0 & $-62$:14:35.5 & g293.483-00.903 & 2014 & 7170 & 26.5 & 6050 & 11.19 & 0.44 & B \\ 
G293.619$-$01.613 & 11:28:03.7 & $-62$:57:26.3 & shrds210 & 2016 & 8800 & 34.0 & 7023 & 80.65 & 6.36 & B \\ 
G293.661$-$01.639 & 11:28:19.5 & $-63$:00:30.3 & shrds210 & 2016 & 8800 & 14.2 & 7023 & 241.77 & 5.81 & B \\ 
G293.683$-$01.590 & 11:28:37.1 & $-62$:57:34.4 & shrds210 & 2016 & 8800 & 20.5 & 7023 & 70.32 & 6.17 & B \\ 
G293.829$-$00.744 & 11:32:06.6 & $-62$:12:23.9 & shrds215 & 2015 & 8524 & 7.6 & 7023 & 220.13 & 0.67 & B \\ 
G293.936$-$00.873 & 11:32:38.8 & $-62$:21:31.8 & g293.936-00.873 & 2014 & 7287 & 6.8 & 6050 & 121.99 & 2.82 & B \\ 
G293.952$-$00.894 & 11:32:43.4 & $-62$:23:11.8 & g293.936-00.873 & 2014 & 7287 & 5.7 & 6050 & 127.53 & 3.16 & B \\ 
G293.967$-$00.984 & 11:32:36.6 & $-62$:28:22.4 & shrds219 & 2015 & 9356 & 10.3 & 7023 & 224.20 & 1.04 & A \\ 
G293.994$-$00.934 & 11:32:59.7 & $-62$:25:58.4 & shrds219 & 2015 & 9356 & 12.5 & 7023 & 302.07 & 1.88 & B \\ 
G294.453$-$00.521 & 11:37:49.0 & $-62$:10:46.9 & shrds226 & 2015 & 9169 & 25.9 & 7023 & 174.88 & 0.44 & A \\ 
G294.656$-$00.438 & 11:39:46.2 & $-62$:09:31.8 & g294.656-00.438 & 2014 & 9512 & 57.1 & 6050 & 18.30 & 0.26 & A \\ 
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.5 & g294.988-00.538 & 2014 & 9367 & 0.9 & 6050 & 163.76 & 1.64 & A \\ 
G295.275$-$00.255 & 11:44:54.8 & $-62$:08:05.1 & g295.275-00.255 & 2014 & 10997 & 112.4 & 6050 & 23.73 & 1.98 & B \\ 
G295.748$-$00.207 & 11:49:12.1 & $-62$:12:25.3 & g295.748-00.207 & 2014 & 11002 & 3.2 & 6050 & 83.80 & 1.08 & A \\ 
G297.248$-$00.754 & 12:00:55.5 & $-63$:04:05.6 & g297.248-00.754 & 2014 & 10913 & 6.3 & 6050 & 316.90 & 2.12 & A \\ 
G297.312$-$00.295 & 12:02:19.8 & $-62$:36:45.2 & shrds242 & 2015 & 8985 & 66.2 & 7023 & 123.07 & 1.08 & A \\ 
G297.392$-$00.624 & 12:02:24.4 & $-62$:58:24.5 & shrds243 & 2015 & 8722 & 25.4 & 7023 & 253.72 & 2.18 & A \\ 
G297.497$-$00.758 & 12:03:09.8 & $-63$:07:45.1 & shrds246 & 2015 & 9109 & 54.8 & 7023 & 770.10 & 4.09 & B \\ 
G297.519$-$00.031 & 12:04:25.4 & $-62$:24:24.5 & shrds244 & 2015 & 7666 & 5.2 & 7023 & 49.16 & 1.71 & B \\ 
G297.536$-$00.826 & 12:03:16.8 & $-63$:11:25.3 & shrds246 & 2015 & 9109 & 10.9 & 7023 & 195.45 & 2.44 & A \\ 
G297.626$-$00.906 & 12:03:58.2 & $-63$:17:09.1 & g297.626-00.906 & 2014 & 11074 & 6.5 & 6050 & 174.48 & 3.49 & A \\ 
G297.651$-$00.973 & 12:04:04.7 & $-63$:21:56.9 & g297.626-00.906 & 2014 & 11074 & 29.8 & 6050 & 837.43 & 8.98 & C \\ 
G298.183$-$00.784 & 12:09:01.5 & $-63$:15:54.3 & caswell5 & 2016 & 9135 & 7.0 & 7023 & 2155.71 & 5.58 & A \\ 
G298.196$-$00.247 & 12:09:54.2 & $-62$:44:18.1 & shrds1041 & 2016 & 9315 & 9.5 & 7023 & 465.59 & 34.80 & A \\ 
G298.473+00.104 & 12:12:49.9 & $-62$:25:54.9 & g298.473+00.104 & 2014 & 11055 & 32.3 & 6050 & 121.93 & 3.60 & A \\ 
G298.630+00.253 & 12:14:24.3 & $-62$:16:42.9 & shrds253 & 2015 & 8085 & 115.8 & 7023 & 83.21 & 1.83 & B \\ 
G298.669+00.064 & 12:14:22.9 & $-62$:30:02.3 & g298.669+00.064 & 2014* & \nodata & 2.7 & \nodata & \nodata & \nodata & \nodata \\ 
G298.765+00.174 & 12:15:22.1 & $-62$:24:24.6 & shrds256 & 2015 & 7611 & 14.8 & 7023 & 20.62 & 5.65 & A \\ 
G298.846+00.121 & 12:15:55.8 & $-62$:27:53.0 & shrds258 & 2015 & 8995 & 21.0 & 7023 & 319.95 & 1.71 & A \\ 
G298.878+00.192 & 12:16:17.9 & $-62$:24:09.4 & shrds261 & 2016 & 8898 & 11.7 & 7023 & 60.02 & 3.82 & C \\ 
G298.899+00.187 & 12:16:26.0 & $-62$:24:41.2 & shrds261 & 2016 & 8898 & 29.0 & 7023 & 49.78 & 3.87 & C \\ 
G299.349$-$00.267 & 12:19:53.0 & $-62$:55:13.6 & caswell6 & 2016 & 8956 & 7.3 & 7023 & 371.53 & 1.81 & B \\ 
G299.399$-$00.235 & 12:20:24.6 & $-62$:53:38.8 & shrds1046 & 2016 & 8725 & 25.9 & 7023 & 22.05 & 1.33 & A \\ 
G299.505+00.025 & 12:21:25.2 & $-62$:38:16.4 & g299.505+00.025 & 2014 & 10971 & 59.4 & 6050 & 1.83 & 0.58 & C \\ 
G300.369$-$00.288 & 12:28:51.5 & $-63$:02:41.3 & shrds271 & 2015 & 8854 & 27.6 & 7023 & 102.48 & 1.88 & A \\ 
G300.502$-$00.180 & 12:30:02.0 & $-62$:57:32.2 & shrds273 & 2015 & 7469 & 30.9 & 7023 & 281.09 & 14.38 & C \\ 
G300.965+01.162 & 12:34:53.4 & $-61$:39:22.9 & g300.983+01.117 & 2014 & 10927 & 40.5 & 6050 & 1689.33 & 5.53 & B \\ 
G300.972+00.994 & 12:34:49.9 & $-61$:48:52.3 & g300.972+00.994 & 2014* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G300.983+01.117 & 12:34:53.0 & $-61$:39:20.6 & caswell7 & 2016 & 9123 & 138.7 & 7023 & 1600.66 & 5.87 & B \\ 
G301.116+00.968 & 12:36:02.2 & $-61$:51:06.8 & caswell8 & 2016 & 9158 & 9.6 & 7023 & 2606.67 & 6.50 & A \\ 
G302.032$-$00.063 & 12:43:31.4 & $-62$:55:07.7 & caswell9 & 2016 & 9243 & 5.7 & 7023 & 1087.56 & 1.77 & A \\ 
G302.391+00.280 & 12:46:43.7 & $-62$:35:14.9 & shrds293 & 2016 & 8623 & 6.0 & 7023 & 167.55 & 0.63 & A \\ 
G302.436$-$00.106 & 12:47:04.0 & $-62$:58:27.3 & shrds294 & 2016 & 8444 & 4.3 & 7023 & 192.37 & 1.34 & A \\ 
G302.481$-$00.035 & 12:47:32.9 & $-62$:54:11.9 & shrds295 & 2016 & 8249 & 28.8 & 7023 & 124.98 & 2.50 & B \\ 
G302.503$-$00.762 & 12:47:35.7 & $-63$:38:08.4 & shrds296 & 2015 & 7397 & 20.7 & 7023 & 120.28 & 4.19 & B \\ 
G302.636$-$00.672 & 12:48:45.7 & $-63$:32:19.9 & shrds297 & 2016 & 9270 & 12.2 & 7023 & 474.87 & 1.82 & A \\ 
G302.816$-$00.844 & 12:50:20.7 & $-63$:42:54.8 & shrds299 & 2016 & 7675 & 18.1 & 7023 & 98.10 & 1.96 & B \\ 
G303.342$-$00.718 & 12:55:06.5 & $-63$:35:07.9 & shrds303 & 2015 & 9103 & 7.0 & 7023 & 220.46 & 2.90 & B \\ 
G303.384$-$00.965 & 12:55:32.2 & $-63$:49:54.2 & shrds305 & 2016 & 8557 & 3.3 & 7023 & 130.40 & 0.63 & A \\ 
G303.557$-$00.539 & 12:57:02.5 & $-63$:24:21.3 & shrds308 & 2016 & 8382 & 11.5 & 7023 & 156.05 & 2.06 & A \\ 
G304.465$-$00.023 & 13:04:55.3 & $-62$:50:59.3 & shrds336 & 2015 & 9062 & 21.2 & 7023 & 275.49 & 1.51 & A \\ 
G304.557+00.329 & 13:05:30.7 & $-62$:29:57.4 & shrds338 & 2016 & 8272 & 5.6 & 7023 & 111.98 & 0.79 & A \\ 
G304.925+00.555 & 13:08:35.9 & $-62$:15:02.6 & shrds344 & 2015 & 8981 & 12.1 & 7023 & 507.95 & 1.85 & A \\ 
G305.789+00.280 & 13:16:12.4 & $-62$:26:53.5 & shrds350 & 2016 & 8515 & 23.4 & 7023 & 182.86 & 2.69 & A \\ 
G307.559$-$00.585 & 13:32:31.0 & $-63$:05:21.3 & caswell10 & 2016 & 8979 & 9.5 & 7023 & 882.58 & 3.64 & B \\ 
G307.571$-$00.620 & 13:32:43.4 & $-63$:07:13.6 & caswell10 & 2016 & 8979 & 28.4 & 7023 & 69.00 & 4.62 & B \\ 
G307.610$-$00.593 & 13:32:57.5 & $-63$:05:25.8 & caswell10 & 2016 & 8979 & 13.4 & 7023 & 79.87 & 5.68 & B \\ 
G307.974$-$01.594 & 13:37:40.9 & $-64$:00:39.8 & shrds373 & 2016 & 8731 & 8.1 & 7023 & 83.57 & 0.30 & A \\ 
G308.079$-$00.406 & 13:36:47.4 & $-62$:49:42.6 & caswell11 & 2016 & 8997 & 26.1 & 7023 & 506.36 & 2.53 & B \\ 
G308.747+00.547 & 13:40:53.5 & $-61$:45:46.0 & shrds1091 & 2016 & 8890 & 8.6 & 7023 & 515.20 & 19.45 & B \\ 
G308.916+00.124 & 13:43:01.7 & $-62$:08:55.2 & shrds384 & 2015 & 9029 & 11.9 & 7023 & 472.72 & 2.85 & A \\ 
G309.151$-$00.215 & 13:45:22.8 & $-62$:25:23.5 & shrds385 & 2016 & 8162 & 89.0 & 7023 & 151.13 & 3.01 & B \\ 
G309.176$-$00.028 & 13:45:28.4 & $-62$:14:31.8 & shrds386 & 2015 & 9019 & 6.0 & 7023 & 323.66 & 0.97 & A \\ 
G310.260$-$00.199 & 13:54:48.8 & $-62$:09:58.5 & shrds403 & 2016 & 7640 & 15.7 & 7023 & 118.38 & 2.52 & A \\ 
G310.519$-$00.220 & 13:57:01.2 & $-62$:07:11.3 & shrds407 & 2015 & 8975 & 9.8 & 7023 & 426.23 & 1.51 & A \\ 
G310.630$-$00.421 & 13:58:24.1 & $-62$:17:35.4 & shrds409 & 2015 & 8204 & 21.2 & 7023 & 229.09 & 4.08 & B \\ 
G310.672$-$00.450 & 13:58:49.9 & $-62$:17:55.3 & shrds409 & 2015 & 8204 & 23.5 & 7023 & 230.01 & 4.05 & B \\ 
G310.688$-$00.314 & 13:58:40.4 & $-62$:09:53.7 & shrds411 & 2015 & 7877 & 19.3 & 7023 & 98.66 & 5.90 & A \\ 
G310.887+00.009 & 13:59:35.3 & $-61$:48:18.7 & shrds412 & 2015 & 9282 & 7.8 & 7023 & 171.04 & 0.90 & B \\ 
G310.901$-$00.373 & 14:00:33.0 & $-62$:10:34.5 & shrds1096 & 2016 & 9145 & 21.1 & 7023 & 630.16 & 4.58 & B \\ 
G311.003$-$00.355 & 14:01:19.4 & $-62$:07:49.7 & shrds413 & 2016 & 8935 & 18.4 & 7023 & 143.16 & 3.15 & B \\ 
G311.137$-$00.235 & 14:02:03.9 & $-61$:59:07.9 & shrds418 & 2015 & 7577 & 59.6 & 7023 & 197.56 & 4.67 & B \\ 
G311.425+00.598 & 14:02:36.0 & $-61$:05:46.2 & shrds425 & 2015 & 8958 & 6.4 & 7023 & 139.81 & 2.69 & B \\ 
G311.551$-$00.584 & 14:06:20.7 & $-62$:11:29.8 & shrds1101 & 2016 & 8258 & 22.0 & 7023 & 101.04 & 5.28 & B \\ 
G311.575+00.239 & 14:04:32.3 & $-61$:24:07.6 & shrds428 & 2016 & 8625 & 37.3 & 7023 & 132.95 & 4.09 & A \\ 
G311.581$-$00.593 & 14:06:41.3 & $-62$:11:29.8 & shrds1101 & 2016 & 8258 & 14.5 & 7023 & 150.54 & 3.78 & B \\ 
G311.606$-$00.638 & 14:06:59.0 & $-62$:13:45.8 & shrds1101 & 2016 & 8258 & 4.3 & 7023 & 88.16 & 6.30 & C \\ 
G311.629+00.289 & 14:04:54.6 & $-61$:20:05.5 & caswell12 & 2016 & 9111 & 10.6 & 7023 & 2461.56 & 10.74 & A \\ 
G311.809$-$00.309 & 14:07:49.9 & $-61$:50:04.8 & shrds1103 & 2016 & 8518 & 78.7 & 7023 & 215.48 & 4.08 & B \\ 
G311.841$-$00.219 & 14:07:51.5 & $-61$:45:12.7 & shrds1103 & 2016 & 8518 & 26.1 & 7023 & 163.87 & 13.47 & C \\ 
G311.866$-$00.238 & 14:08:07.3 & $-61$:46:04.9 & shrds1103 & 2016 & 8518 & 14.7 & 7023 & 210.81 & 11.24 & C \\ 
G311.963$-$00.037 & 14:08:33.2 & $-61$:33:53.6 & shrds439 & 2016 & 8331 & 84.0 & 7023 & 197.24 & 6.33 & B \\ 
G312.091+00.069 & 14:08:52.8 & $-61$:25:26.3 & shrds440 & 2015 & 8050 & 127.0 & 7023 & 139.50 & 12.45 & B \\ 
G312.388$-$00.057 & 14:11:50.9 & $-61$:26:37.8 & shrds450 & 2015 & 7712 & 2.0 & 7023 & 66.65 & 1.38 & B \\ 
G312.591+00.210 & 14:12:40.8 & $-61$:06:47.2 & shrds456 & 2016 & 8562 & 62.3 & 7023 & 183.20 & 3.19 & B \\ 
G312.598+00.048 & 14:13:14.4 & $-61$:16:48.2 & shrds458 & 2016 & 8415 & 5.9 & 7023 & 151.32 & 2.93 & A \\ 
G312.675+00.048 & 14:13:53.5 & $-61$:15:39.1 & shrds462 & 2015 & 8444 & 28.7 & 7023 & 195.67 & 2.29 & B \\ 
G312.706+00.012 & 14:14:10.7 & $-61$:16:07.4 & shrds462 & 2015 & 8444 & 36.3 & 7023 & 253.18 & 1.81 & B \\ 
G312.979$-$00.432 & 14:17:21.0 & $-61$:37:53.1 & shrds465 & 2016 & 8893 & 107.3 & 7023 & 197.16 & 1.96 & B \\ 
G313.671$-$00.105 & 14:22:04.0 & $-61$:04:19.8 & atca348 & 2013 & 8829 & 0.8 & 8450 & 102.68 & 0.58 & A \\ 
G313.790+00.705 & 14:20:41.9 & $-60$:15:51.9 & atca352 & 2013 & 9016 & 24.8 & 8450 & 361.87 & 1.69 & A \\ 
G313.851$-$00.243 & 14:23:52.1 & $-61$:08:21.9 & shrds479 & 2016 & 8477 & 2.2 & 7023 & 86.15 & 0.99 & A \\ 
G314.219+00.343 & 14:25:01.6 & $-60$:27:52.8 & atca361 & 2013 & 8689 & 16.9 & 8450 & 382.92 & 7.50 & A \\ 
G314.239+00.428 & 14:24:56.2 & $-60$:23:01.8 & shrds1111 & 2016 & 9286 & 36.0 & 7023 & 1516.16 & 14.17 & B \\ 
G314.288+00.431 & 14:25:16.2 & $-60$:21:29.6 & shrds1111 & 2016 & 9286 & 13.7 & 7023 & 391.45 & 8.53 & B \\ 
G315.312$-$00.272 & 14:35:07.0 & $-60$:37:29.7 & ch87.1 & 2013 & 8758 & 6.2 & 8450 & 264.75 & 2.92 & A \\ 
G316.516$-$00.600 & 14:45:05.7 & $-60$:26:18.6 & atca382 & 2013 & 8604 & 21.4 & 8450 & 116.46 & 0.64 & A \\ 
G317.405+00.091 & 14:49:09.7 & $-59$:25:03.1 & shrds1122 & 2016 & 9029 & 46.5 & 7023 & 1064.80 & 4.94 & A \\ 
G317.426$-$00.561 & 14:51:35.3 & $-60$:00:30.4 & shrds518 & 2015 & 9292 & 10.2 & 7023 & 197.17 & 3.15 & B \\ 
G317.458$-$00.533 & 14:51:45.0 & $-59$:57:34.4 & shrds518 & 2015 & 9292 & 28.8 & 7023 & 168.93 & 2.01 & B \\ 
G317.570$-$00.257 & 14:51:26.9 & $-59$:40:12.5 & shrds521 & 2015 & 8261 & 48.3 & 7023 & 18.76 & 2.11 & A \\ 
G317.861+00.160 & 14:52:05.9 & $-59$:10:09.8 & atca402 & 2013 & 8615 & 19.7 & 8450 & 458.63 & 4.18 & B \\ 
G318.059$-$00.450 & 14:55:42.5 & $-59$:37:01.1 & caswell13 & 2016 & 8900 & 16.0 & 7023 & 325.17 & 3.89 & B \\ 
G318.233$-$00.605 & 14:57:31.4 & $-59$:41:26.7 & shrds1126 & 2016 & 7566 & 46.9 & 7023 & 102.62 & 2.75 & B \\ 
G318.248+00.150 & 14:55:05.0 & $-59$:00:55.9 & atca406 & 2013 & 8603 & 115.7 & 8450 & 57.09 & 5.74 & B \\ 
G318.726$-$00.222 & 14:59:30.0 & $-59$:06:37.3 & shrds535 & 2016 & 8971 & 4.0 & 7023 & 170.26 & 1.05 & A \\ 
G318.774$-$00.150 & 14:59:34.6 & $-59$:01:22.2 & shrds536 & 2015 & 9224 & 6.0 & 7023 & 382.82 & 2.94 & A \\ 
G319.188$-$00.329 & 15:03:00.7 & $-58$:54:59.4 & shrds1129 & 2016 & 8737 & 238.4 & 7023 & 213.72 & 13.08 & B \\ 
G319.229+00.225 & 15:01:21.1 & $-58$:27:15.9 & atca412 & 2013 & 8934 & 87.6 & 8450 & 96.09 & 1.61 & B \\ 
G319.397$-$00.006 & 15:03:14.8 & $-58$:36:16.8 & shrds1131 & 2016 & 9433 & 22.0 & 7023 & 1880.41 & 34.37 & B \\ 
G319.453$-$00.022 & 15:03:41.5 & $-58$:35:00.8 & shrds1131 & 2016 & 9433 & 5.9 & 7023 & 334.48 & 16.69 & A \\ 
G320.163+00.797 & 15:05:18.4 & $-57$:30:57.2 & shrds1137 & 2016 & 8433 & 38.1 & 7023 & 2805.87 & 31.16 & C \\ 
G320.205+00.867 & 15:05:23.3 & $-57$:26:45.1 & shrds1137 & 2016 & 8433 & 15.4 & 7023 & 106.43 & 10.94 & A \\ 
G320.236$-$00.099 & 15:09:10.2 & $-58$:14:49.0 & shrds1140 & 2016 & 8748 & 64.9 & 7023 & 190.09 & 4.65 & B \\ 
G320.240$-$00.176 & 15:09:28.6 & $-58$:19:44.1 & shrds1139 & 2016 & 8440 & 12.8 & 7023 & 61.36 & 11.49 & A \\ 
G320.311$-$00.176 & 15:10:02.1 & $-58$:17:28.2 & shrds1139 & 2016 & 8440 & 31.5 & 7023 & 2671.87 & 38.58 & C \\ 
G320.376+00.172 & 15:09:02.7 & $-57$:57:32.6 & shrds555 & 2015 & 9173 & 11.2 & 7023 & 549.36 & 26.69 & A \\ 
G320.419+00.114 & 15:09:34.4 & $-57$:59:24.9 & shrds555 & 2015 & 9173 & 6.1 & 7023 & 245.51 & 9.72 & C \\ 
G320.675+00.246 & 15:10:48.7 & $-57$:45:35.8 & shrds559 & 2015 & 7244 & 66.2 & 7023 & 115.66 & 9.06 & B \\ 
G320.782+00.258 & 15:11:21.7 & $-57$:40:34.3 & shrds1146 & 2016 & 8993 & 16.2 & 7023 & 351.85 & 17.92 & B \\ 
G320.799+00.187 & 15:11:48.1 & $-57$:44:31.9 & shrds1147 & 2016 & 8951 & 42.7 & 7023 & 252.70 & 12.17 & B \\ 
G320.884$-$00.641 & 15:15:31.5 & $-58$:23:30.1 & shrds561 & 2016 & 8580 & 21.0 & 7023 & 214.50 & 2.91 & A \\ 
G321.725+01.169 & 15:13:49.9 & $-56$:24:47.8 & caswell14 & 2016 & 9099 & 20.1 & 7023 & 2037.63 & 6.40 & A \\ 
G322.162+00.625 & 15:18:38.8 & $-56$:38:52.8 & caswell15 & 2016 & 9149 & 3.9 & 7023 & 8280.75 & 47.65 & A \\ 
G322.706$-$00.330 & 15:25:47.8 & $-57$:09:06.6 & shrds574 & 2015 & 9468 & 4.2 & 7023 & 218.24 & 0.64 & A \\ 
G323.449+00.095 & 15:28:32.0 & $-56$:22:57.8 & atca449 & 2013 & 9069 & 11.8 & 8450 & 95.96 & 1.91 & A \\ 
G323.464$-$00.079 & 15:29:19.1 & $-56$:31:23.8 & atca450 & 2013 & 9153 & 20.6 & 8450 & 677.85 & 2.51 & A \\ 
G323.743$-$00.249 & 15:31:44.0 & $-56$:30:14.9 & atca456 & 2013 & 9097 & 14.2 & 8450 & 146.61 & 0.81 & A \\ 
G323.806+00.020 & 15:31:05.2 & $-56$:14:29.0 & atca459 & 2013 & 9034 & 56.2 & 8450 & 291.92 & 1.97 & A \\ 
G323.915+00.026 & 15:31:34.8 & $-56$:10:19.8 & shrds590 & 2015 & 9086 & 20.2 & 7023 & 354.25 & 2.64 & A \\ 
G323.936$-$00.038 & 15:31:56.6 & $-56$:11:04.9 & atca462 & 2013 & 9085 & 117.3 & 8450 & 41.94 & 4.57 & B \\ 
G324.201+00.117 & 15:32:53.5 & $-55$:56:13.0 & caswell16 & 2016 & 8971 & 5.4 & 7023 & 3128.12 & 16.61 & A \\ 
G324.642$-$00.321 & 15:37:23.2 & $-56$:01:50.1 & atca466 & 2013 & 9060 & 54.6 & 8450 & 317.76 & 2.08 & A \\ 
G324.924$-$00.569 & 15:39:56.3 & $-56$:04:13.3 & ch87.2 & 2013 & 9852 & 16.2 & 8450 & 535.56 & 6.89 & B \\ 
G325.108+00.053 & 15:38:35.7 & $-55$:28:23.0 & atca472 & 2013 & 8900 & 115.9 & 8450 & 97.88 & 1.57 & B \\ 
G325.354$-$00.036 & 15:40:11.4 & $-55$:23:05.1 & atca475 & 2013 & 8825 & 17.9 & 8450 & 198.02 & 1.71 & A \\ 
G326.065$-$00.393 & 15:45:56.6 & $-55$:15:03.4 & shrds1161 & 2016 & 7792 & 156.5 & 7023 & 108.26 & 7.41 & B \\ 
G326.446+00.901 & 15:42:17.8 & $-53$:58:29.7 & caswell17 & 2016 & 9021 & 16.6 & 7023 & 4466.02 & 21.96 & A \\ 
G326.467$-$00.382 & 15:47:49.7 & $-54$:58:32.5 & shrds609 & 2015 & 9147 & 23.7 & 7023 & 441.75 & 4.69 & A \\ 
G326.657+00.588 & 15:44:43.2 & $-54$:05:55.8 & shrds1163 & 2016 & 9201 & 9.4 & 7023 & 10592.22 & 86.86 & A \\ 
G326.721+00.773 & 15:44:16.8 & $-53$:54:34.0 & atca484 & 2013 & 8945 & 27.4 & 8450 & 193.77 & 7.41 & A \\ 
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.7 & shrds1164 & 2016 & 8874 & 11.2 & 7023 & 3975.21 & 41.68 & A \\ 
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:18.1 & atca486 & 2013 & 8685 & 8.5 & 8450 & 408.89 & 7.41 & A \\ 
G326.916$-$01.100 & 15:53:25.5 & $-55$:15:15.9 & atca487 & 2013 & 8763 & 21.0 & 8450 & 135.18 & 1.54 & A \\ 
G327.139$-$00.261 & 15:50:54.7 & $-54$:28:23.3 & shrds618 & 2016 & 8153 & 20.2 & 7023 & 137.65 & 6.09 & A \\ 
G327.172$-$00.527 & 15:52:30.8 & $-54$:43:38.4 & shrds1167 & 2016 & 9723 & 293.9 & 7023 & 378.66 & 29.66 & B \\ 
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:21.6 & caswell18 & 2016 & 8991 & 6.4 & 7023 & 26594.54 & 85.78 & A \\ 
G327.400+00.444 & 15:49:19.6 & $-53$:45:13.9 & shrds621 & 2016 & 8563 & 9.0 & 7023 & 138.57 & 4.51 & B \\ 
G327.401+00.483 & 15:49:08.6 & $-53$:43:58.8 & atca492 & 2013 & 8493 & 32.8 & 8450 & 149.56 & 5.88 & B \\ 
G327.555$-$00.829 & 15:55:46.3 & $-54$:39:05.9 & atca495 & 2013 & 8320 & 74.5 & 8450 & 143.61 & 4.46 & B \\ 
G327.714+00.576 & 15:50:17.3 & $-53$:27:51.9 & atca498 & 2013 & 8768 & 71.6 & 8450 & 90.89 & 0.91 & A \\ 
G327.735$-$00.396 & 15:54:40.2 & $-54$:11:46.6 & shrds628 & 2015 & 9578 & 8.5 & 7023 & 711.91 & 9.19 & A \\ 
G327.763+00.163 & 15:52:27.7 & $-53$:44:46.6 & atca501 & 2013 & 8494 & 22.7 & 8450 & 197.40 & 5.52 & A \\ 
G327.770$-$00.346 & 15:54:37.5 & $-54$:08:26.4 & shrds628 & 2015 & 9578 & 25.4 & 7023 & 1715.46 & 15.73 & B \\ 
G327.824+00.117 & 15:52:48.5 & $-53$:46:02.9 & atca501 & 2013 & 8494 & 110.6 & 8450 & 215.76 & 15.57 & C \\ 
G327.848+00.016 & 15:53:30.0 & $-53$:48:29.2 & shrds635 & 2016 & 7984 & 9.8 & 7023 & 98.53 & 5.96 & B \\ 
G327.916+00.154 & 15:53:14.8 & $-53$:39:22.5 & shrds639 & 2016 & 8096 & 4.4 & 7023 & 66.26 & 3.48 & B \\ 
G328.043+00.298 & 15:53:20.5 & $-53$:27:48.1 & shrds643 & 2015 & 7488 & 21.8 & 7023 & 48.72 & 4.01 & A \\ 
G328.117+00.108 & 15:54:30.2 & $-53$:33:26.8 & shrds647 & 2015 & 9289 & 24.3 & 7023 & 335.81 & 6.76 & A \\ 
G328.193$-$00.569 & 15:57:50.2 & $-54$:02:17.4 & shrds652 & 2015 & 9364 & 15.5 & 7023 & 981.93 & 13.68 & B \\ 
G328.279$-$00.559 & 15:58:14.1 & $-53$:57:51.1 & shrds659 & 2016 & 8220 & 24.7 & 7023 & 301.21 & 11.02 & B \\ 
G328.315$-$00.594 & 15:58:33.1 & $-53$:58:31.4 & shrds659 & 2016 & 8220 & 15.9 & 7023 & 304.08 & 7.90 & B \\ 
G328.356$-$00.559 & 15:58:37.2 & $-53$:55:19.5 & shrds659 & 2016 & 8220 & 11.0 & 7023 & 187.21 & 5.07 & A \\ 
G328.819$-$00.004 & 15:58:34.0 & $-53$:11:53.8 & shrds668 & 2016 & 8162 & 10.4 & 7023 & 124.27 & 2.27 & A \\ 
G328.825$-$00.081 & 15:58:55.9 & $-53$:15:21.4 & shrds668 & 2016 & 8162 & 16.1 & 7023 & 620.91 & 7.97 & C \\ 
G328.945+00.570 & 15:56:47.5 & $-52$:40:35.7 & shrds669 & 2015 & 9225 & 16.7 & 7023 & 515.90 & 3.48 & A \\ 
G328.961+00.248 & 15:58:13.5 & $-52$:54:53.5 & shrds670 & 2015 & 8977 & 4.6 & 7023 & 235.00 & 3.08 & B \\ 
G328.962+00.207 & 15:58:25.8 & $-52$:56:25.6 & shrds670 & 2015 & 8977 & 22.0 & 7023 & 174.99 & 4.32 & B \\ 
G329.266+00.111 & 16:00:22.6 & $-52$:49:12.7 & shrds677 & 2015 & 9002 & 16.1 & 7023 & 207.89 & 5.82 & A \\ 
G329.422$-$00.160 & 16:02:18.8 & $-52$:55:28.9 & shrds684 & 2015 & 9225 & 11.2 & 7023 & 344.22 & 1.34 & A \\ 
G329.460+00.174 & 16:01:01.9 & $-52$:38:39.5 & shrds686 & 2015 & 9639 & 8.2 & 7023 & 279.96 & 4.87 & B \\ 
G329.472+00.214 & 16:00:55.3 & $-52$:36:15.3 & shrds686 & 2015 & 9639 & 10.6 & 7023 & 947.45 & 7.48 & B \\ 
G329.474+00.839 & 15:58:16.9 & $-52$:07:40.4 & shrds687 & 2016 & 7860 & 13.5 & 7023 & 121.23 & 1.56 & B \\ 
G329.601+00.059 & 16:02:14.7 & $-52$:38:29.2 & shrds690 & 2015 & 9242 & 8.3 & 7023 & 318.22 & 2.54 & A \\ 
G330.049+00.899 & 16:00:50.6 & $-51$:42:46.1 & shrds697 & 2016 & 8317 & 5.4 & 7023 & 66.03 & 1.91 & A \\ 
G330.673$-$00.388 & 16:09:27.7 & $-52$:15:36.5 & shrds1171 & 2016 & 8581 & 18.1 & 7023 & 1166.84 & 11.61 & B \\ 
G330.738$-$00.449 & 16:09:51.2 & $-52$:15:32.6 & shrds1171 & 2016 & 8581 & 91.1 & 7023 & 198.75 & 5.93 & A \\ 
G330.954$-$00.181 & 16:09:52.7 & $-51$:54:54.4 & shrds709 & 2015 & 8971 & 6.7 & 7023 & 1875.15 & 25.98 & A \\ 
G331.056$-$00.437 & 16:11:28.6 & $-52$:01:46.3 & shrds710 & 2016 & 7826 & 10.1 & 7023 & 81.27 & 6.42 & A \\ 
G331.123$-$00.530 & 16:12:12.7 & $-52$:02:39.6 & shrds717 & 2015 & 8983 & 35.9 & 7023 & 1265.81 & 18.02 & B \\ 
G331.129$-$00.243 & 16:10:59.2 & $-51$:50:25.9 & shrds716 & 2015 & 7636 & 5.8 & 7023 & 415.27 & 16.04 & A \\ 
G331.145+00.133 & 16:09:24.6 & $-51$:33:08.6 & shrds719 & 2015 & 8826 & 4.6 & 7023 & 155.04 & 3.08 & A \\ 
G331.156$-$00.391 & 16:11:42.6 & $-51$:55:51.4 & shrds720 & 2015 & 8907 & 27.8 & 7023 & 317.54 & 18.12 & A \\ 
G331.172$-$00.460 & 16:12:07.8 & $-51$:58:12.3 & shrds721 & 2015 & 8878 & 6.6 & 7023 & 548.35 & 15.69 & A \\ 
G331.249+01.071 & 16:05:52.4 & $-50$:47:54.8 & shrds1174 & 2016 & 8826 & 34.0 & 7023 & 256.87 & 7.21 & B \\ 
G331.259$-$00.188 & 16:11:26.2 & $-51$:42:06.0 & shrds725 & 2016 & 8248 & 60.8 & 7023 & 1890.06 & 13.54 & B \\ 
G331.322$-$00.176 & 16:11:35.7 & $-51$:39:25.9 & shrds725 & 2016 & 8248 & 10.5 & 7023 & 109.98 & 8.77 & A \\ 
G331.361$-$00.019 & 16:11:04.8 & $-51$:31:15.8 & shrds729 & 2015 & 8620 & 11.1 & 7023 & 1439.56 & 63.06 & B \\ 
G331.384$-$00.358 & 16:12:41.3 & $-51$:45:04.3 & shrds731 & 2015 & 8050 & 2.6 & 7023 & 461.98 & 22.22 & B \\ 
G331.412+00.011 & 16:11:11.7 & $-51$:27:35.6 & shrds729 & 2015 & 8620 & 8.1 & 7023 & 407.12 & 28.02 & A \\ 
G331.417$-$00.354 & 16:12:50.0 & $-51$:43:28.0 & shrds731 & 2015 & 8050 & 4.1 & 7023 & 187.06 & 17.55 & A \\ 
G331.520$-$00.076 & 16:12:07.5 & $-51$:27:24.8 & shrds736 & 2015 & 7843 & 29.9 & 7023 & 6106.29 & 176.45 & B \\ 
G331.538$-$00.308 & 16:13:12.0 & $-51$:36:33.1 & shrds735 & 2015 & 9219 & 5.6 & 7023 & 168.58 & 5.73 & B \\ 
G331.560+00.091 & 16:11:40.7 & $-51$:18:55.9 & shrds737 & 2015 & 7568 & 91.1 & 7023 & 333.67 & 20.19 & B \\ 
G331.653+00.128 & 16:11:48.0 & $-51$:12:28.2 & shrds741 & 2015 & 7855 & 18.4 & 7023 & 274.87 & 12.61 & A \\ 
G331.744$-$00.068 & 16:13:06.3 & $-51$:17:43.8 & shrds743 & 2015 & 8616 & 12.7 & 7023 & 311.01 & 12.80 & A \\ 
G331.834$-$00.002 & 16:13:12.8 & $-51$:11:25.7 & shrds746 & 2016 & 7738 & 29.1 & 7023 & 157.43 & 4.54 & A \\ 
G332.145$-$00.452 & 16:16:41.4 & $-51$:17:07.7 & shrds753 & 2015 & 9064 & 37.2 & 7023 & 8189.93 & 84.12 & B \\ 
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.4 & shrds756 & 2015 & 9050 & 19.0 & 7023 & 302.40 & 3.20 & A \\ 
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:06.3 & shrds759 & 2015 & 9417 & 36.4 & 7023 & 200.98 & 6.08 & A \\ 
G332.382+00.080 & 16:15:30.5 & $-50$:44:46.4 & shrds763 & 2015 & 7907 & 67.2 & 7023 & 127.97 & 6.23 & B \\ 
G332.415+00.053 & 16:16:01.0 & $-50$:43:12.6 & shrds766 & 2015 & 8428 & 218.9 & 7023 & 388.46 & 6.03 & B \\ 
G332.585$-$00.561 & 16:19:09.7 & $-51$:04:00.5 & shrds771 & 2015 & 8704 & 12.8 & 7023 & 208.56 & 21.13 & A \\ 
G332.657$-$00.622 & 16:19:41.6 & $-51$:03:16.5 & shrds771 & 2015 & 8704 & 32.5 & 7023 & 4278.39 & 78.67 & C \\ 
G332.766$-$00.006 & 16:17:31.7 & $-50$:32:32.7 & shrds774 & 2015 & 9274 & 9.6 & 7023 & 207.34 & 3.26 & A \\ 
G332.823$-$00.550 & 16:20:11.3 & $-50$:53:16.2 & shrds777 & 2015 & 9046 & 11.4 & 7023 & 4130.44 & 37.99 & A \\ 
G332.957+01.793 & 16:10:38.2 & $-49$:05:42.6 & shrds782 & 2016 & 7783 & 47.8 & 7023 & 119.06 & 2.30 & B \\ 
G332.987+00.902 & 16:14:33.9 & $-49$:43:45.4 & shrds784 & 2016 & 7559 & 17.3 & 7023 & 140.86 & 2.51 & A \\ 
G332.990$-$00.619 & 16:21:15.3 & $-50$:49:21.1 & shrds785 & 2015 & 7644 & 13.9 & 7023 & 511.53 & 23.31 & A \\ 
G333.011$-$00.441 & 16:20:34.2 & $-50$:41:18.4 & shrds789 & 2015 & 7894 & 35.8 & 7023 & 2951.43 & 332.60 & C \\ 
G333.052+00.033 & 16:18:37.4 & $-50$:18:54.4 & shrds788 & 2015 & 8617 & 5.7 & 7022 & 326.25 & 16.29 & A \\ 
G333.085$-$00.479 & 16:21:02.0 & $-50$:39:10.5 & shrds789 & 2015 & 7894 & 8.0 & 7023 & 1456.36 & 108.39 & A \\ 
G333.129$-$00.439 & 16:21:00.3 & $-50$:35:02.8 & shrds789 & 2015 & 7894 & 49.5 & 7023 & 9756.36 & 303.36 & C \\ 
G333.164$-$00.100 & 16:19:42.8 & $-50$:19:50.0 & shrds792 & 2015 & 8802 & 1.6 & 7023 & 602.67 & 33.97 & B \\ 
G333.255+00.065 & 16:19:23.8 & $-50$:09:15.8 & shrds794 & 2015 & 9043 & 20.0 & 7022 & 1220.19 & 9.25 & A \\ 
G333.467$-$00.159 & 16:21:20.1 & $-50$:09:39.8 & shrds799 & 2015 & 8662 & 14.5 & 7023 & 1168.84 & 56.35 & A \\ 
G333.534$-$00.383 & 16:22:34.3 & $-50$:16:33.8 & shrds801 & 2015 & 7315 & 28.9 & 7023 & 277.12 & 20.98 & C \\ 
G333.580+00.058 & 16:20:42.7 & $-49$:56:02.2 & shrds802 & 2016 & 8115 & 92.2 & 7023 & 17.41 & 27.89 & A \\ 
G333.627$-$00.199 & 16:22:09.9 & $-50$:06:04.1 & caswell19 & 2016 & 8018 & 100.4 & 7023 & 49414.95 & 509.22 & A \\ 
G333.681$-$00.441 & 16:23:30.2 & $-50$:12:12.1 & shrds804 & 2015 & 7773 & 9.1 & 7023 & 318.33 & 97.56 & B \\ 
G333.725+00.364 & 16:20:09.8 & $-49$:36:19.6 & shrds803 & 2015 & 8845 & 3.0 & 7022 & 364.34 & 4.06 & A \\ 
G333.733$-$00.429 & 16:23:40.6 & $-50$:09:32.2 & shrds804 & 2015 & 7773 & 5.4 & 7023 & 214.16 & 54.41 & A \\ 
G333.962+00.063 & 16:22:30.5 & $-49$:39:00.0 & shrds806 & 2015 & 9436 & 7.1 & 7022 & 176.02 & 2.84 & A \\ 
G334.022+00.106 & 16:22:29.6 & $-49$:34:22.5 & shrds807 & 2016 & 8219 & 56.9 & 7023 & 60.55 & 4.29 & B \\ 
G334.202+00.193 & 16:22:59.5 & $-49$:23:34.4 & shrds811 & 2015 & 9053 & 10.8 & 7022 & 332.81 & 2.92 & A \\ 
G334.341+00.045 & 16:24:14.0 & $-49$:23:41.0 & shrds814 & 2015 & 8842 & 2.4 & 7022 & 451.08 & 2.34 & A \\ 
G334.400$-$00.523 & 16:27:00.5 & $-49$:44:49.7 & shrds815 & 2016 & 8179 & 10.4 & 7023 & 74.12 & 1.63 & B \\ 
G334.646+00.442 & 16:23:49.7 & $-48$:54:05.3 & shrds825 & 2015 & 9230 & 12.2 & 7022 & 218.19 & 1.31 & A \\ 
G334.721$-$00.653 & 16:28:57.7 & $-49$:36:25.4 & caswell20 & 2016 & 8168 & 7.0 & 7023 & 1119.33 & 4.23 & A \\ 
G334.774$-$00.023 & 16:26:26.1 & $-49$:07:24.2 & shrds828 & 2015 & 9079 & 43.8 & 7022 & 401.45 & 7.86 & A \\ 
G335.195$-$00.385 & 16:29:46.9 & $-49$:04:44.9 & shrds836 & 2016 & 8182 & 10.9 & 7023 & 80.45 & 2.30 & A \\ 
G335.579$-$00.209 & 16:30:35.5 & $-48$:40:50.3 & shrds841 & 2016 & 7545 & 3.5 & 7023 & 154.99 & 2.07 & A \\ 
G336.026$-$00.817 & 16:35:07.9 & $-48$:46:17.1 & shrds843 & 2015 & 9218 & 17.9 & 7022 & 452.28 & 1.43 & A \\ 
G336.367$-$00.003 & 16:32:56.4 & $-47$:57:55.7 & shrds852 & 2015 & 8769 & 7.5 & 7022 & 634.99 & 33.56 & A \\ 
G336.418$-$00.249 & 16:34:13.1 & $-48$:05:43.8 & shrds853 & 2016 & 8254 & 5.8 & 7022 & 708.24 & 29.26 & B \\ 
G336.491$-$01.474 & 16:40:00.3 & $-48$:51:41.0 & caswell21 & 2016 & 8199 & 7.0 & 7023 & 6384.39 & 21.55 & A \\ 
G336.518+00.119 & 16:33:12.9 & $-47$:46:06.4 & shrds854 & 2015 & 8078 & 123.0 & 7022 & 99.16 & 9.41 & B \\ 
G336.585+00.019 & 16:33:50.2 & $-47$:46:52.4 & shrds857 & 2015 & 7417 & 76.3 & 7022 & 261.86 & 12.81 & A \\ 
G336.854$-$00.018 & 16:34:55.8 & $-47$:36:02.5 & shrds1212 & 2016 & 9622 & 60.9 & 7022 & 1348.37 & 50.08 & B \\ 
G336.874+00.139 & 16:34:21.2 & $-47$:28:42.3 & shrds1209 & 2016 & 8691 & 60.4 & 7022 & 260.85 & 28.34 & B \\ 
G336.888+00.057 & 16:34:47.9 & $-47$:32:18.3 & shrds1212 & 2016 & 9622 & 18.3 & 7022 & 727.67 & 48.48 & B \\ 
G336.990$-$00.021 & 16:35:32.4 & $-47$:31:12.7 & shrds862 & 2015 & 7332 & 12.2 & 7022 & 455.18 & 39.02 & B \\ 
G337.004+00.322 & 16:34:05.1 & $-47$:16:28.6 & shrds865 & 2015 & 7921 & 5.5 & 7022 & 256.11 & 4.24 & A \\ 
G337.091$-$00.965 & 16:40:07.1 & $-48$:04:19.2 & shrds867 & 2015 & 7130 & 15.7 & 7023 & 56.27 & 2.00 & A \\ 
G337.170$-$00.059 & 16:36:26.2 & $-47$:24:14.4 & shrds869 & 2015 & 6930 & 31.3 & 7023 & 357.66 & 10.88 & B \\ 
G337.253$-$00.165 & 16:37:12.8 & $-47$:25:14.8 & shrds870 & 2015 & 8695 & 8.0 & 7023 & 552.61 & 32.03 & B \\ 
G337.286+00.113 & 16:36:06.5 & $-47$:12:36.3 & shrds871 & 2015 & 8604 & 5.9 & 7023 & 214.61 & 4.80 & A \\ 
G337.404$-$00.404 & 16:38:50.6 & $-47$:28:00.8 & shrds875 & 2015 & 7642 & 6.4 & 7023 & 182.33 & 4.08 & B \\ 
G337.428$-$00.401 & 16:38:54.1 & $-47$:26:24.5 & shrds875 & 2015 & 7642 & 32.9 & 7023 & 264.37 & 3.81 & B \\ 
G337.617$-$00.065 & 16:38:11.9 & $-47$:04:57.6 & shrds880 & 2015 & 8671 & 1.8 & 7023 & 535.55 & 24.86 & B \\ 
G337.664+00.049 & 16:37:52.8 & $-46$:58:33.5 & shrds886 & 2015 & 8825 & 14.3 & 7023 & 147.85 & 21.21 & B \\ 
G337.665$-$00.176 & 16:38:52.0 & $-47$:07:17.0 & shrds883 & 2015 & 8705 & 4.0 & 7023 & 648.31 & 23.47 & A \\ 
G337.684$-$00.343 & 16:39:44.4 & $-47$:13:11.7 & shrds884 & 2015 & 6886 & 38.1 & 7023 & 293.84 & 10.68 & A \\ 
G337.705$-$00.059 & 16:38:31.0 & $-47$:00:41.1 & shrds885 & 2015 & 6968 & 8.1 & 7023 & 506.41 & 32.45 & A \\ 
G337.709+00.091 & 16:37:52.8 & $-46$:54:37.4 & shrds886 & 2015 & 8825 & 1.3 & 7023 & 418.78 & 10.95 & A \\ 
G337.754+00.057 & 16:38:26.1 & $-46$:54:50.9 & shrds888 & 2015 & 8176 & 152.4 & 7023 & 90.72 & 6.89 & B \\ 
G337.827+00.056 & 16:38:31.6 & $-46$:51:39.2 & shrds888 & 2015 & 8176 & 56.9 & 7023 & 91.82 & 7.07 & B \\ 
G338.003$-$00.121 & 16:39:58.5 & $-46$:52:19.2 & shrds891 & 2015 & 7987 & 141.7 & 7023 & 297.39 & 21.62 & B \\ 
G338.009+00.016 & 16:39:22.2 & $-46$:44:00.1 & shrds892 & 2015 & 8013 & 13.1 & 7023 & 397.37 & 11.55 & A \\ 
G338.066$-$00.069 & 16:39:57.4 & $-46$:45:09.3 & shrds1219 & 2016 & 9061 & 8.6 & 7022 & 221.65 & 17.46 & B \\ 
G338.075+00.016 & 16:39:38.7 & $-46$:41:29.3 & shrds893 & 2015 & 8991 & 13.9 & 7023 & 2122.57 & 19.69 & B \\ 
G338.106+00.020 & 16:39:43.0 & $-46$:39:49.4 & shrds893 & 2015 & 8991 & 12.8 & 7023 & 236.11 & 16.76 & B \\ 
G338.263$-$00.364 & 16:42:02.1 & $-46$:47:50.4 & shrds894 & 2015 & 9034 & 10.7 & 7023 & 99.19 & 4.26 & C \\ 
G338.289$-$00.373 & 16:42:09.2 & $-46$:47:02.1 & shrds894 & 2015 & 9034 & 4.3 & 7023 & 161.58 & 4.49 & C \\ 
G338.360$-$00.095 & 16:41:13.0 & $-46$:32:55.5 & shrds896 & 2015 & 8128 & 3.7 & 7023 & 391.30 & 32.90 & B \\ 
G338.364$-$00.020 & 16:40:54.0 & $-46$:29:31.4 & shrds896 & 2015 & 8128 & 13.6 & 7023 & 530.10 & 65.97 & B \\ 
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:08.4 & caswell22 & 2016 & 8110 & 4.1 & 7022 & 2508.80 & 17.22 & A \\ 
G338.462$-$00.262 & 16:42:19.7 & $-46$:35:01.8 & shrds898 & 2015 & 8631 & 9.2 & 7023 & 381.92 & 9.26 & A \\ 
G338.565$-$00.151 & 16:42:14.0 & $-46$:25:27.9 & shrds899 & 2015 & 8350 & 24.0 & 7023 & 343.26 & 5.42 & A \\ 
G338.576+00.020 & 16:41:36.2 & $-46$:18:03.6 & shrds900 & 2015 & 8333 & 49.4 & 7023 & 524.08 & 19.39 & B \\ 
G338.628+00.145 & 16:41:13.6 & $-46$:11:16.8 & shrds901 & 2015 & 8079 & 16.0 & 7023 & 598.34 & 19.35 & A \\ 
G338.706+00.645 & 16:39:22.5 & $-45$:48:49.7 & shrds1223 & 2016 & 7604 & 60.6 & 7023 & 160.10 & 15.93 & B \\ 
G338.837$-$00.318 & 16:44:02.1 & $-46$:20:22.9 & shrds904 & 2015 & 8938 & 19.0 & 7023 & 126.96 & 1.33 & A \\ 
G338.851+00.405 & 16:40:55.1 & $-45$:50:50.1 & shrds905 & 2015 & 6350 & 6.8 & 7022 & 37.14 & 3.76 & A \\ 
G338.861+00.597 & 16:39:41.6 & $-45$:47:13.6 & shrds1223 & 2016 & 7604 & 383.3 & 7023 & 63.99 & 7.64 & B \\ 
G338.883+00.537 & 16:40:28.6 & $-45$:44:16.7 & shrds1225 & 2016 & 7524 & 3.0 & 7022 & 111.96 & 14.99 & A \\ 
G338.911+00.615 & 16:40:25.2 & $-45$:41:12.8 & shrds1225 & 2016 & 7524 & 132.4 & 7022 & 661.95 & 25.53 & B \\ 
G338.926+00.392 & 16:41:16.9 & $-45$:48:30.2 & shrds906 & 2015 & 8249 & 25.7 & 7023 & 583.57 & 6.77 & A \\ 
G339.106+00.152 & 16:42:59.5 & $-45$:49:38.3 & shrds909 & 2015 & 8727 & 10.6 & 7023 & 256.19 & 1.86 & A \\ 
G339.169$-$00.698 & 16:46:52.8 & $-46$:25:01.8 & shrds910 & 2015 & 6523 & 311.5 & 7023 & 7.64 & 0.79 & C \\ 
G339.216+00.263 & 16:42:55.6 & $-45$:40:12.9 & shrds913 & 2015 & 6294 & 6.9 & 7022 & 33.49 & 2.13 & A \\ 
G339.233+00.243 & 16:43:21.5 & $-45$:37:56.6 & shrds913 & 2015 & 6294 & 224.9 & 7022 & 70.27 & 5.53 & C \\ 
G339.275$-$00.607 & 16:46:55.3 & $-46$:11:54.6 & shrds915 & 2015 & 8778 & 26.5 & 7023 & 111.39 & 2.12 & B \\ 
G339.478+00.181 & 16:44:14.4 & $-45$:31:30.1 & shrds917 & 2015 & 8797 & 8.2 & 7023 & 260.09 & 1.72 & A \\ 
G339.486+00.087 & 16:44:41.3 & $-45$:34:43.3 & shrds918 & 2015 & 8787 & 4.8 & 7023 & 286.96 & 2.81 & A \\ 
G339.553$-$00.401 & 16:47:05.3 & $-45$:50:41.3 & shrds919 & 2015 & 8837 & 15.8 & 7023 & 397.41 & 1.82 & B \\ 
G339.556+00.282 & 16:44:06.8 & $-45$:23:58.9 & shrds920 & 2015 & 8739 & 0.9 & 7023 & 225.89 & 1.75 & A \\ 
G339.584+00.084 & 16:45:03.4 & $-45$:30:29.6 & shrds921 & 2015 & 8814 & 7.4 & 7023 & 282.57 & 1.43 & A \\ 
G339.676+00.283 & 16:44:34.4 & $-45$:18:19.5 & shrds922 & 2016 & 7778 & 16.0 & 7023 & 48.56 & 2.17 & B \\ 
G339.717$-$01.211 & 16:51:13.9 & $-46$:14:23.3 & shrds925 & 2015 & 9072 & 12.5 & 7023 & 178.15 & 0.74 & A \\ 
G339.952+00.052 & 16:46:34.9 & $-45$:14:38.4 & shrds1234 & 2016 & 7648 & 18.1 & 7022 & 128.44 & 2.06 & A \\ 
G340.059$-$00.138 & 16:47:51.4 & $-45$:17:01.1 & shrds1236 & 2016 & 9065 & 49.7 & 7022 & 282.80 & 7.41 & B \\ 
G340.247$-$00.373 & 16:49:30.2 & $-45$:17:46.0 & shrds1237 & 2016 & 7786 & 6.3 & 7022 & 168.91 & 15.30 & B \\ 
G340.296$-$00.276 & 16:49:13.5 & $-45$:18:42.0 & shrds1237 & 2016 & 7786 & 411.4 & 7022 & 83.59 & 9.86 & B \\ 
G342.062+00.417 & 16:52:33.4 & $-43$:23:41.8 & caswell23 & 2016 & 7933 & 11.7 & 7022 & 1828.89 & 14.89 & A \\ 
G342.360+00.107 & 16:54:56.2 & $-43$:21:34.1 & shrds1238 & 2016 & 7795 & 5.6 & 7022 & 108.47 & 3.55 & B \\ 
G342.388+00.074 & 16:55:09.4 & $-43$:21:34.1 & shrds1238 & 2016 & 7795 & 8.2 & 7022 & 61.41 & 2.38 & A \\ 
G342.438$-$00.061 & 16:55:54.0 & $-43$:24:18.7 & shrds1239 & 2016 & 7978 & 12.6 & 7022 & 107.38 & 2.47 & A \\ 
G343.224$-$00.065 & 16:58:39.8 & $-42$:47:21.2 & shrds1240 & 2016 & 7429 & 31.5 & 7022 & 110.00 & 2.24 & B \\ 
G343.352$-$00.081 & 16:59:03.9 & $-42$:41:40.8 & shrds1241 & 2016 & 8592 & 47.6 & 7022 & 202.60 & 6.36 & A \\ 
G343.914$-$00.646 & 17:03:31.0 & $-42$:37:15.5 & caswell24 & 2016 & 7284 & 79.9 & 7022 & 142.40 & 3.37 & B \\ 
G344.424+00.044 & 17:02:09.6 & $-41$:46:48.2 & caswell25 & 2016 & 8086 & 4.5 & 7022 & 2534.09 & 14.53 & A \\ 
G348.892$-$00.179 & 17:16:59.8 & $-38$:19:24.6 & fa644 & 2015 & 6722 & 0.6 & 7022 & 377.72 & 2.22 & A \\ 
G349.328+00.020 & 17:17:27.0 & $-37$:51:09.8 & gs038 & 2015 & 6773 & 3.1 & 7022 & 229.43 & 2.02 & A \\ 
G352.313$-$00.442 & 17:27:48.6 & $-35$:39:10.3 & fa016 & 2015 & 6928 & 10.3 & 7022 & 275.03 & 1.23 & A \\ 
G355.344+00.145 & 17:33:29.0 & $-32$:47:58.3 & fa032 & 2015 & 7135 & 8.8 & 7022 & 533.88 & 4.98 & A \\ 
G358.600$-$00.058 & 17:42:28.6 & $-30$:09:18.4 & gs108 & 2015 & 7357 & 13.0 & 7022 & 457.33 & 5.94 & A \\ 
G358.633+00.062 & 17:42:04.7 & $-30$:04:07.7 & fa054 & 2015 & 6938 & 5.5 & 7022 & 381.14 & 9.92 & A \\ 
G359.467$-$00.173 & 17:45:01.1 & $-29$:28:50.3 & fa489 & 2015 & 6208 & 0.2 & 7022 & 181.71 & 15.52 & A \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the continuum fluxes for their detections.}
\tablenotetext{b}{The separation between the \textit{WISE} Catalog infrared position and the position of the SHRDS continuum peak.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lcccrrrrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Non-Tapered Image RRL Properties\label{tab:rrl_notap}}
\tablehead{
\colhead{Target} & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}   & \colhead{\(\nu_L\)\tablenotemark{b}} & \colhead{$S_L$}          & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta V$}    & \colhead{rms$_L$}      & \colhead{S/N} & \colhead{QF} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{(MHz)}                      & \colhead{(mJy}           & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mJy}         & \colhead{}    & \colhead{} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{}                           & \colhead{beam\(^{-1}\))} & \colhead{}              & \colhead{}              & \colhead{beam$^{-1}$)} & \colhead{}    & \colhead{} 
}
\startdata
G213.833+00.618 & g213.833+00.618 & 2014* & \nodata & 1.90 $\pm$ 2.30 & 53.20 $\pm$ 20.20 & 33.50 $\pm$ 20.90 & 1.40 & 3.5 & C \\ 
G230.354$-$00.597 & g230.354-00.597 & 2014* & \nodata & 2.10 $\pm$ 2.00 & 69.00 $\pm$ 16.10 & 35.00 $\pm$ 16.70 & 1.50 & 3.7 & C \\ 
G259.057$-$01.544 & shrds030 & 2016 & 6474 & 5.20 $\pm$ 0.40 & 59.20 $\pm$ 1.10 & 26.80 $\pm$ 2.60 & 1.10 & 10.9 & B \\ 
G263.237+00.509 & shrds060 & 2015 & 6338 & 8.10 $\pm$ 1.10 & 10.40 $\pm$ 1.20 & 17.50 $\pm$ 2.70 & 1.90 & 7.8 & C \\ 
G267.730$-$01.100 & shrds078 & 2016 & 6928 & 26.50 $\pm$ 0.70 & 7.30 $\pm$ 0.30 & 21.50 $\pm$ 0.60 & 1.50 & 36.6 & A \\ 
G269.068$-$01.114 & shrds085 & 2016 & 6028 & 75.70 $\pm$ 1.50 & 13.20 $\pm$ 0.20 & 25.00 $\pm$ 0.60 & 3.40 & 49.4 & A \\ 
G269.159$-$01.119 & shrds085 & 2016 & 6513 & 28.80 $\pm$ 0.70 & 10.70 $\pm$ 0.30 & 25.90 $\pm$ 0.80 & 1.80 & 36.3 & A \\ 
G269.167$-$01.357 & shrds086 & 2016 & 6445 & 7.30 $\pm$ 0.50 & 2.80 $\pm$ 0.80 & 23.90 $\pm$ 1.90 & 1.00 & 16.1 & A \\ 
G280.626$-$01.186 & shrds111 & 2015 & 7029 & 6.50 $\pm$ 1.00 & 33.70 $\pm$ 1.60 & 21.90 $\pm$ 4.10 & 1.80 & 7.6 & C \\ 
G280.989$-$01.527 & shrds1005 & 2016 & 5704 & 25.90 $\pm$ 1.30 & -0.40 $\pm$ 0.60 & 26.50 $\pm$ 1.50 & 2.70 & 21.6 & A \\ 
G281.047$-$01.541 & shrds1005 & 2016 & 6697 & 45.50 $\pm$ 0.50 & -9.30 $\pm$ 0.10 & 24.50 $\pm$ 0.30 & 1.50 & 64.4 & A \\ 
G281.175$-$01.645 & caswell1 & 2016 & 6560 & 50.00 $\pm$ 0.60 & -6.80 $\pm$ 0.20 & 27.50 $\pm$ 0.40 & 2.30 & 50.4 & A \\ 
G281.560$-$02.478 & shrds114 & 2015 & 6998 & 46.70 $\pm$ 0.90 & -2.20 $\pm$ 0.20 & 25.80 $\pm$ 0.60 & 1.80 & 59.8 & A \\ 
G281.840$-$01.609 & shrds117 & 2015 & 7022 & 10.80 $\pm$ 0.60 & -9.10 $\pm$ 0.80 & 28.30 $\pm$ 1.90 & 1.40 & 18.7 & A \\ 
G282.015$-$00.997 & shrds1007 & 2016 & 6092 & 11.80 $\pm$ 0.60 & 0.00 $\pm$ 0.50 & 21.50 $\pm$ 1.30 & 1.60 & 14.7 & B \\ 
G282.842$-$01.252 & shrds1232 & 2016 & 6485 & 12.60 $\pm$ 0.50 & -3.70 $\pm$ 0.50 & 29.10 $\pm$ 1.20 & 1.30 & 23.1 & A \\ 
G283.832$-$00.730 & shrds1013 & 2016 & 6327 & 9.70 $\pm$ 0.60 & 5.80 $\pm$ 0.70 & 22.60 $\pm$ 1.70 & 1.40 & 14.6 & B \\ 
G284.014$-$00.857 & shrds1014 & 2016 & 6830 & 41.60 $\pm$ 1.30 & 9.00 $\pm$ 0.40 & 26.50 $\pm$ 1.00 & 1.80 & 51.5 & A \\ 
G284.712+00.317 & caswell2 & 2016 & 6277 & 53.20 $\pm$ 1.00 & 8.10 $\pm$ 0.20 & 27.50 $\pm$ 0.60 & 2.20 & 55.7 & A \\ 
G284.902+00.060 & shrds141 & 2015 & 6826 & 6.00 $\pm$ 0.90 & 2.40 $\pm$ 1.90 & 25.40 $\pm$ 4.90 & 1.80 & 7.3 & C \\ 
G285.353+00.004 & shrds143 & 2016 & 6591 & 6.60 $\pm$ 1.10 & -5.20 $\pm$ 1.50 & 18.20 $\pm$ 3.80 & 1.90 & 6.7 & C \\ 
G286.362$-$00.297 & shrds1017 & 2016 & 5980 & 6.70 $\pm$ 0.80 & -33.10 $\pm$ 1.30 & 23.50 $\pm$ 3.10 & 1.50 & 9.9 & C \\ 
G286.951$-$00.955 & shrds158 & 2015 & 6580 & 23.10 $\pm$ 0.60 & 36.70 $\pm$ 0.40 & 30.20 $\pm$ 0.80 & 1.50 & 36.4 & A \\ 
G288.074$-$01.642 & shrds162 & 2016 & 6462 & 7.20 $\pm$ 0.60 & 9.40 $\pm$ 1.00 & 22.60 $\pm$ 2.30 & 1.10 & 13.5 & B \\ 
G288.851$-$00.108 & shrds167 & 2016 & 6675 & 5.30 $\pm$ 0.40 & 19.90 $\pm$ 0.90 & 24.10 $\pm$ 2.10 & 0.90 & 12.2 & B \\ 
G289.109$-$01.107 & shrds173 & 2016 & 6507 & 5.80 $\pm$ 0.40 & 23.60 $\pm$ 1.00 & 27.80 $\pm$ 2.40 & 0.90 & 15.4 & A \\ 
G289.188$-$00.293 & shrds1024 & 2016 & 6778 & 8.40 $\pm$ 0.50 & 35.30 $\pm$ 0.80 & 25.00 $\pm$ 1.80 & 1.00 & 19.1 & A \\ 
G289.470$-$00.928 & shrds181 & 2016 & 6201 & 5.40 $\pm$ 0.50 & 14.90 $\pm$ 0.90 & 18.10 $\pm$ 2.10 & 1.20 & 8.6 & C \\ 
G289.476$-$00.899 & shrds181 & 2016 & 6175 & 6.00 $\pm$ 0.50 & 18.70 $\pm$ 1.00 & 23.30 $\pm$ 2.40 & 1.10 & 11.5 & B \\ 
G289.582$-$00.636 & shrds184 & 2016 & 6531 & 6.40 $\pm$ 0.40 & 20.60 $\pm$ 0.90 & 25.60 $\pm$ 2.10 & 1.00 & 14.1 & B \\ 
G289.769$-$01.220 & shrds1026 & 2016 & 6470 & 5.40 $\pm$ 0.50 & 24.50 $\pm$ 1.30 & 31.50 $\pm$ 3.50 & 1.30 & 10.5 & B \\ 
G289.806$-$01.242 & shrds1026 & 2016 & 5947 & 11.20 $\pm$ 0.80 & 4.10 $\pm$ 0.90 & 27.80 $\pm$ 2.20 & 1.80 & 14.7 & B \\ 
G289.874$-$00.752 & shrds1028 & 2016 & 6483 & 10.00 $\pm$ 0.50 & 18.30 $\pm$ 0.70 & 28.50 $\pm$ 1.70 & 1.50 & 15.3 & A \\ 
G289.880$-$00.801 & shrds1028 & 2016 & 6091 & 90.80 $\pm$ 1.20 & 16.70 $\pm$ 0.20 & 25.60 $\pm$ 0.40 & 2.40 & 85.3 & A \\ 
G289.944$-$00.889 & shrds191 & 2015 & 6800 & 8.60 $\pm$ 0.50 & 31.50 $\pm$ 0.70 & 23.60 $\pm$ 1.70 & 1.40 & 13.6 & B \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014* & \nodata & 3.60 $\pm$ 2.50 & 14.70 $\pm$ 8.30 & 24.90 $\pm$ 8.60 & 1.80 & 4.5 & C \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014* & \nodata & 3.50 $\pm$ 2.10 & -17.70 $\pm$ 8.00 & 28.30 $\pm$ 8.30 & 1.50 & 5.6 & C \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014* & \nodata & 4.00 $\pm$ 2.90 & 9.91 $\pm$ 4.60 & 13.20 $\pm$ 4.70 & 1.90 & 3.4 & C \\ 
G290.674$-$00.133 & g290.674-00.133 & 2014* & \nodata & 5.20 $\pm$ 2.40 & 19.30 $\pm$ 5.20 & 23.20 $\pm$ 5.30 & 1.40 & 8.0 & C \\ 
G291.046$-$02.079 & shrds199 & 2015 & 6106 & 9.30 $\pm$ 0.60 & -18.70 $\pm$ 0.80 & 24.70 $\pm$ 2.00 & 1.50 & 13.3 & B \\ 
G291.186$-$00.274 & shrds1032 & 2016 & 6554 & 15.40 $\pm$ 0.60 & 12.90 $\pm$ 0.50 & 25.10 $\pm$ 1.10 & 1.50 & 22.8 & A \\ 
G291.202$-$00.295 & shrds1032 & 2016 & 6303 & 21.50 $\pm$ 0.70 & 8.10 $\pm$ 0.30 & 21.60 $\pm$ 0.80 & 1.70 & 26.0 & A \\ 
G291.281$-$00.726 & caswell3 & 2016 & 5468 & 2534.20 $\pm$ 27.10 & -24.10 $\pm$ 0.20 & 33.20 $\pm$ 0.40 & 59.80 & 108.1 & A \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014* & \nodata & 15.30 $\pm$ 3.70 & 11.40 $\pm$ 5.10 & 44.20 $\pm$ 5.40 & 2.50 & 18.0 & A \\ 
G291.863$-$00.682 & caswell4 & 2016 & 6216 & 84.80 $\pm$ 1.00 & 24.40 $\pm$ 0.20 & 25.80 $\pm$ 0.40 & 2.90 & 66.1 & A \\ 
G292.889$-$00.831 & g292.889-00.831 & 2014* & \nodata & 4.80 $\pm$ 2.30 & 21.80 $\pm$ 7.10 & 30.00 $\pm$ 7.30 & 1.40 & 8.4 & C \\ 
G293.661$-$01.639 & shrds210 & 2016 & 6041 & 15.70 $\pm$ 1.50 & -21.00 $\pm$ 0.90 & 19.10 $\pm$ 2.10 & 2.90 & 10.3 & B \\ 
G293.829$-$00.744 & shrds215 & 2015 & 6705 & 14.20 $\pm$ 0.40 & 38.40 $\pm$ 0.30 & 23.60 $\pm$ 0.80 & 0.90 & 32.6 & A \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014* & \nodata & 16.40 $\pm$ 2.20 & 36.60 $\pm$ 1.40 & 22.30 $\pm$ 1.50 & 2.00 & 17.0 & A \\ 
G293.967$-$00.984 & shrds219 & 2015 & 6710 & 10.60 $\pm$ 0.50 & 27.80 $\pm$ 0.70 & 30.50 $\pm$ 1.60 & 1.30 & 20.2 & A \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014* & \nodata & 18.60 $\pm$ 2.60 & 46.50 $\pm$ 1.70 & 25.60 $\pm$ 1.80 & 1.30 & 32.0 & A \\ 
G294.453$-$00.521 & shrds226 & 2015 & 6622 & 11.70 $\pm$ 0.60 & -12.00 $\pm$ 0.60 & 22.30 $\pm$ 1.40 & 1.50 & 16.5 & A \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014* & \nodata & 9.70 $\pm$ 1.40 & 39.80 $\pm$ 1.90 & 27.40 $\pm$ 2.00 & 1.20 & 19.0 & A \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014* & \nodata & 5.60 $\pm$ 2.30 & 30.10 $\pm$ 6.20 & 30.60 $\pm$ 6.30 & 1.60 & 8.7 & C \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014* & \nodata & 7.20 $\pm$ 2.10 & 23.30 $\pm$ 3.50 & 23.90 $\pm$ 3.50 & 1.60 & 9.8 & C \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014* & \nodata & 22.60 $\pm$ 2.90 & 22.60 $\pm$ 1.50 & 24.40 $\pm$ 1.60 & 1.90 & 26.0 & A \\ 
G297.312$-$00.295 & shrds242 & 2015 & 6422 & 5.70 $\pm$ 0.80 & 16.30 $\pm$ 1.20 & 17.70 $\pm$ 3.00 & 1.50 & 7.3 & C \\ 
G297.392$-$00.624 & shrds243 & 2015 & 6313 & 8.20 $\pm$ 0.80 & 22.70 $\pm$ 1.40 & 28.50 $\pm$ 3.50 & 1.90 & 10.2 & B \\ 
G297.497$-$00.758 & shrds246 & 2015 & 6032 & 26.70 $\pm$ 1.10 & 25.90 $\pm$ 0.50 & 26.10 $\pm$ 1.30 & 2.30 & 25.9 & A \\ 
G297.536$-$00.826 & shrds246 & 2015 & 6820 & 10.90 $\pm$ 0.70 & 39.40 $\pm$ 0.80 & 25.30 $\pm$ 1.90 & 1.40 & 16.7 & A \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014* & \nodata & 16.10 $\pm$ 2.50 & 31.30 $\pm$ 2.10 & 28.40 $\pm$ 2.20 & 1.50 & 26.0 & A \\ 
G297.651$-$00.973 & g297.626-00.906 & 2014 & 5383 & 22.20 $\pm$ 3.20 & 34.50 $\pm$ 3.10 & 42.90 $\pm$ 7.50 & 9.30 & 6.9 & C \\ 
G298.183$-$00.784 & caswell5 & 2016 & 6444 & 101.80 $\pm$ 0.70 & 17.70 $\pm$ 0.10 & 36.10 $\pm$ 0.30 & 1.40 & 188.6 & A \\ 
G298.196$-$00.247 & shrds1041 & 2016 & 6737 & 19.10 $\pm$ 0.60 & 31.90 $\pm$ 0.40 & 27.30 $\pm$ 1.00 & 1.60 & 28.3 & A \\ 
G298.473+00.104 & g298.473+00.104 & 2014* & \nodata & 12.20 $\pm$ 2.20 & 32.90 $\pm$ 2.00 & 23.50 $\pm$ 2.10 & 2.00 & 13.0 & B \\ 
G298.630+00.253 & shrds253 & 2015 & 6131 & 3.90 $\pm$ 0.50 & 33.30 $\pm$ 1.30 & 19.50 $\pm$ 3.10 & 1.10 & 6.8 & C \\ 
G298.669+00.064 & g298.669+00.064 & 2014* & \nodata & 11.40 $\pm$ 3.90 & 24.10 $\pm$ 2.40 & 14.10 $\pm$ 2.40 & 2.20 & 8.7 & C \\ 
G298.846+00.121 & shrds258 & 2015 & 6668 & 15.10 $\pm$ 0.60 & 22.00 $\pm$ 0.50 & 28.50 $\pm$ 1.30 & 1.60 & 21.8 & A \\ 
G299.349$-$00.267 & caswell6 & 2016 & 6535 & 19.40 $\pm$ 0.60 & -40.50 $\pm$ 0.30 & 20.60 $\pm$ 0.70 & 1.30 & 29.5 & A \\ 
G300.369$-$00.288 & shrds271 & 2015 & 6324 & 4.20 $\pm$ 1.10 & 29.80 $\pm$ 2.60 & 20.00 $\pm$ 7.60 & 1.30 & 6.3 & C \\ 
G300.502$-$00.180 & shrds273 & 2015 & 5480 & 7.60 $\pm$ 1.20 & 5.60 $\pm$ 1.60 & 22.00 $\pm$ 3.90 & 3.40 & 4.7 & C \\ 
G300.965+01.162 & g300.983+01.117 & 2014 & 5912 & 90.30 $\pm$ 2.20 & -40.70 $\pm$ 0.30 & 26.40 $\pm$ 0.70 & 5.60 & 36.5 & A \\ 
G300.972+00.994 & g300.972+00.994 & 2014* & \nodata & 3.80 $\pm$ 1.40 & -34.50 $\pm$ 7.20 & 39.10 $\pm$ 7.50 & 1.70 & 6.3 & C \\ 
G300.983+01.117 & caswell7 & 2016 & 6611 & 67.40 $\pm$ 0.80 & -38.60 $\pm$ 0.10 & 25.50 $\pm$ 0.30 & 3.00 & 50.3 & A \\ 
G301.116+00.968 & caswell8 & 2016 & 6110 & 126.10 $\pm$ 1.30 & -39.60 $\pm$ 0.10 & 29.20 $\pm$ 0.30 & 2.90 & 104.1 & A \\ 
G302.032$-$00.063 & caswell9 & 2016 & 7091 & 80.40 $\pm$ 1.00 & -28.60 $\pm$ 0.20 & 29.10 $\pm$ 0.40 & 1.50 & 131.9 & A \\ 
G302.391+00.280 & shrds293 & 2016 & 6605 & 15.20 $\pm$ 0.30 & -40.50 $\pm$ 0.20 & 22.90 $\pm$ 0.60 & 1.00 & 32.0 & A \\ 
G302.436$-$00.106 & shrds294 & 2016 & 6302 & 8.30 $\pm$ 0.60 & -41.40 $\pm$ 0.90 & 25.20 $\pm$ 2.10 & 1.00 & 19.2 & A \\ 
G302.481$-$00.035 & shrds295 & 2016 & 6515 & 6.00 $\pm$ 0.60 & -40.20 $\pm$ 1.20 & 25.20 $\pm$ 2.90 & 1.10 & 12.0 & B \\ 
G302.503$-$00.762 & shrds296 & 2015 & 6396 & 3.80 $\pm$ 0.40 & 28.90 $\pm$ 1.50 & 28.60 $\pm$ 3.80 & 1.00 & 8.8 & C \\ 
G302.636$-$00.672 & shrds297 & 2016 & 6495 & 15.50 $\pm$ 0.40 & 31.20 $\pm$ 0.30 & 25.70 $\pm$ 0.70 & 1.10 & 32.2 & A \\ 
G302.816$-$00.844 & shrds299 & 2016 & 6162 & 3.50 $\pm$ 0.40 & 35.30 $\pm$ 1.00 & 19.70 $\pm$ 2.30 & 0.80 & 8.3 & C \\ 
G303.342$-$00.718 & shrds303 & 2015 & 6652 & 8.80 $\pm$ 0.50 & 28.00 $\pm$ 0.80 & 30.30 $\pm$ 2.20 & 1.40 & 14.9 & B \\ 
G303.384$-$00.965 & shrds305 & 2016 & 6739 & 6.20 $\pm$ 0.40 & 47.90 $\pm$ 0.70 & 23.30 $\pm$ 1.60 & 0.80 & 16.3 & A \\ 
G303.557$-$00.539 & shrds308 & 2016 & 6660 & 6.40 $\pm$ 0.50 & 33.20 $\pm$ 0.90 & 20.40 $\pm$ 2.00 & 0.90 & 14.0 & B \\ 
G304.465$-$00.023 & shrds336 & 2015 & 6289 & 16.20 $\pm$ 0.60 & -14.20 $\pm$ 0.40 & 22.00 $\pm$ 0.90 & 1.20 & 27.0 & A \\ 
G304.557+00.329 & shrds338 & 2016 & 7050 & 10.10 $\pm$ 0.30 & -39.80 $\pm$ 0.40 & 26.20 $\pm$ 1.00 & 0.70 & 32.7 & A \\ 
G304.925+00.555 & shrds344 & 2015 & 6489 & 15.10 $\pm$ 0.60 & -37.20 $\pm$ 0.90 & 41.50 $\pm$ 2.10 & 1.60 & 26.5 & A \\ 
G305.789+00.280 & shrds350 & 2016 & 6578 & 7.90 $\pm$ 0.30 & -38.20 $\pm$ 0.60 & 26.40 $\pm$ 1.30 & 0.90 & 20.1 & A \\ 
G307.559$-$00.585 & caswell10 & 2016 & 7018 & 72.40 $\pm$ 1.00 & -40.00 $\pm$ 0.20 & 28.00 $\pm$ 0.50 & 1.50 & 114.5 & A \\ 
G307.974$-$01.594 & shrds373 & 2016 & 6240 & 5.30 $\pm$ 0.70 & 37.80 $\pm$ 1.60 & 25.60 $\pm$ 4.00 & 1.70 & 6.8 & C \\ 
G308.056$-$00.397 & caswell11 & 2016 & 6921 & 3.90 $\pm$ 0.40 & -6.50 $\pm$ 2.00 & 41.20 $\pm$ 5.00 & 1.40 & 7.9 & C \\ 
G308.072$-$00.389 & caswell11 & 2016 & 6317 & 6.30 $\pm$ 0.50 & -13.90 $\pm$ 1.20 & 28.30 $\pm$ 3.00 & 1.50 & 9.7 & C \\ 
G308.079$-$00.406 & caswell11 & 2016 & 6688 & 34.90 $\pm$ 0.40 & -15.50 $\pm$ 0.10 & 21.30 $\pm$ 0.30 & 1.50 & 46.8 & A \\ 
G308.747+00.547 & shrds1091 & 2016 & 6609 & 31.80 $\pm$ 0.60 & -40.30 $\pm$ 0.20 & 21.10 $\pm$ 0.50 & 1.20 & 52.2 & A \\ 
G308.916+00.124 & shrds384 & 2015 & 6966 & 29.90 $\pm$ 0.80 & -41.80 $\pm$ 0.40 & 32.40 $\pm$ 1.00 & 1.40 & 53.0 & A \\ 
G309.151$-$00.215 & shrds385 & 2016 & 6273 & 5.60 $\pm$ 0.60 & -11.00 $\pm$ 1.30 & 24.80 $\pm$ 3.00 & 1.20 & 10.6 & B \\ 
G309.176$-$00.028 & shrds386 & 2015 & 6819 & 24.70 $\pm$ 0.50 & -17.20 $\pm$ 0.30 & 26.50 $\pm$ 0.70 & 1.30 & 44.1 & A \\ 
G310.260$-$00.199 & shrds403 & 2016 & 5998 & 3.40 $\pm$ 0.50 & 10.60 $\pm$ 2.10 & 27.40 $\pm$ 5.40 & 1.00 & 8.0 & C \\ 
G310.519$-$00.220 & shrds407 & 2015 & 6753 & 23.40 $\pm$ 0.70 & 24.20 $\pm$ 0.50 & 30.50 $\pm$ 1.10 & 1.50 & 39.3 & A \\ 
G310.630$-$00.421 & shrds409 & 2015 & 6155 & 13.10 $\pm$ 0.40 & -29.10 $\pm$ 0.40 & 22.70 $\pm$ 0.90 & 1.20 & 23.9 & A \\ 
G310.672$-$00.450 & shrds409 & 2015 & 6178 & 10.80 $\pm$ 0.40 & -25.20 $\pm$ 0.40 & 22.40 $\pm$ 1.00 & 1.10 & 20.4 & A \\ 
G310.887+00.009 & shrds412 & 2015 & 6848 & 17.80 $\pm$ 0.60 & -55.20 $\pm$ 0.30 & 20.30 $\pm$ 0.70 & 1.30 & 26.4 & A \\ 
G310.901$-$00.373 & shrds1096 & 2016 & 6945 & 38.10 $\pm$ 0.40 & 28.60 $\pm$ 0.10 & 25.90 $\pm$ 0.30 & 1.10 & 80.7 & A \\ 
G311.003$-$00.355 & shrds413 & 2016 & 6705 & 6.30 $\pm$ 0.40 & 34.40 $\pm$ 0.80 & 26.00 $\pm$ 2.00 & 0.90 & 15.4 & A \\ 
G311.137$-$00.235 & shrds418 & 2015 & 6357 & 5.20 $\pm$ 0.70 & 43.40 $\pm$ 1.80 & 28.40 $\pm$ 4.60 & 1.40 & 9.1 & C \\ 
G311.425+00.598 & shrds425 & 2015 & 7195 & 11.30 $\pm$ 0.70 & -43.80 $\pm$ 0.80 & 28.80 $\pm$ 1.90 & 1.90 & 14.5 & B \\ 
G311.575+00.239 & shrds428 & 2016 & 6546 & 9.00 $\pm$ 0.30 & 2.40 $\pm$ 0.40 & 20.70 $\pm$ 0.90 & 0.70 & 24.5 & A \\ 
G311.581$-$00.593 & shrds1101 & 2016 & 6721 & 5.20 $\pm$ 0.40 & 34.70 $\pm$ 1.10 & 33.30 $\pm$ 2.90 & 1.00 & 13.2 & B \\ 
G311.629+00.289 & caswell12 & 2016 & 6807 & 133.50 $\pm$ 1.10 & -56.30 $\pm$ 0.10 & 35.30 $\pm$ 0.30 & 2.60 & 136.9 & A \\ 
G311.809$-$00.309 & shrds1103 & 2016 & 6263 & 10.10 $\pm$ 0.40 & -36.70 $\pm$ 0.50 & 27.90 $\pm$ 1.30 & 1.10 & 21.1 & A \\ 
G311.841$-$00.219 & shrds1103 & 2016 & 5577 & 5.50 $\pm$ 0.90 & 27.50 $\pm$ 3.30 & 34.80 $\pm$ 12.60 & 2.60 & 5.6 & C \\ 
G311.866$-$00.238 & shrds1103 & 2016 & 5694 & 10.90 $\pm$ 1.00 & 23.30 $\pm$ 1.10 & 24.70 $\pm$ 2.80 & 2.50 & 9.8 & C \\ 
G311.963$-$00.037 & shrds439 & 2016 & 6064 & 9.50 $\pm$ 0.50 & -54.10 $\pm$ 0.60 & 20.80 $\pm$ 1.30 & 1.00 & 18.7 & A \\ 
G312.091+00.069 & shrds440 & 2015 & 6138 & 4.00 $\pm$ 0.60 & -61.40 $\pm$ 2.40 & 30.80 $\pm$ 6.30 & 1.50 & 6.3 & C \\ 
G312.388$-$00.057 & shrds450 & 2015 & 6491 & 4.90 $\pm$ 0.60 & -60.80 $\pm$ 0.90 & 15.50 $\pm$ 2.10 & 1.20 & 7.0 & C \\ 
G312.591+00.210a & shrds456 & 2016 & 6165 & 8.20 $\pm$ 0.40 & -62.50 $\pm$ 0.50 & 18.10 $\pm$ 1.20 & 1.00 & 16.0 & B \\ 
G312.591+00.210b & shrds456 & 2016 & 6165 & 2.50 $\pm$ 0.30 & -30.70 $\pm$ 2.40 & 33.10 $\pm$ 6.50 & 1.00 & 6.6 & C \\ 
G312.598+00.048 & shrds458 & 2016 & 6801 & 14.10 $\pm$ 0.40 & -67.10 $\pm$ 0.30 & 23.90 $\pm$ 0.70 & 1.00 & 30.4 & A \\ 
G312.675+00.048 & shrds462 & 2015 & 5945 & 9.90 $\pm$ 0.60 & -61.60 $\pm$ 0.60 & 21.20 $\pm$ 1.50 & 1.30 & 15.4 & A \\ 
G312.706+00.012 & shrds462 & 2015 & 6253 & 11.40 $\pm$ 0.50 & -67.90 $\pm$ 0.50 & 25.60 $\pm$ 1.20 & 1.10 & 23.6 & A \\ 
G312.979$-$00.432 & shrds465 & 2016 & 6489 & 7.00 $\pm$ 0.50 & -47.80 $\pm$ 0.60 & 16.40 $\pm$ 1.40 & 0.90 & 14.7 & B \\ 
G313.671$-$00.105 & atca348 & 2013* & \nodata & 12.00 $\pm$ 1.40 & -54.60 $\pm$ 1.40 & 24.60 $\pm$ 1.50 & 1.60 & 17.0 & A \\ 
G313.790+00.705 & atca352 & 2013* & \nodata & 38.70 $\pm$ 3.00 & -57.20 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 2.60 & 32.0 & A \\ 
G314.219+00.343 & atca361 & 2013* & \nodata & 66.40 $\pm$ 3.10 & -62.50 $\pm$ 0.40 & 20.00 $\pm$ 0.50 & 3.50 & 38.0 & A \\ 
G314.239+00.428 & shrds1111 & 2016 & 6043 & 88.60 $\pm$ 1.00 & -62.50 $\pm$ 0.10 & 23.50 $\pm$ 0.30 & 1.90 & 100.7 & A \\ 
G314.288+00.431 & shrds1111 & 2016 & 6573 & 27.60 $\pm$ 0.40 & -58.50 $\pm$ 0.20 & 19.90 $\pm$ 0.40 & 1.00 & 54.1 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013 & 7878 & 20.10 $\pm$ 1.00 & 15.20 $\pm$ 0.60 & 24.50 $\pm$ 1.40 & 2.30 & 19.5 & A \\ 
G316.516$-$00.600 & atca382 & 2013* & \nodata & 19.00 $\pm$ 1.70 & -45.60 $\pm$ 0.90 & 19.90 $\pm$ 0.90 & 1.70 & 22.0 & A \\ 
G317.405+00.091 & shrds1122 & 2016 & 6610 & 78.80 $\pm$ 0.50 & -39.70 $\pm$ 0.10 & 21.70 $\pm$ 0.20 & 1.60 & 103.4 & A \\ 
G317.426$-$00.561 & shrds518 & 2015 & 6214 & 7.80 $\pm$ 0.80 & 28.70 $\pm$ 1.00 & 20.70 $\pm$ 2.50 & 2.00 & 8.1 & C \\ 
G317.431$-$00.522 & shrds518 & 2015 & 6137 & 3.80 $\pm$ 0.60 & 25.60 $\pm$ 1.70 & 22.40 $\pm$ 4.00 & 1.60 & 4.9 & C \\ 
G317.458$-$00.533 & shrds518 & 2015 & 6761 & 8.40 $\pm$ 0.60 & 25.70 $\pm$ 0.90 & 26.80 $\pm$ 2.40 & 1.40 & 13.7 & B \\ 
G317.861+00.160 & atca402 & 2013* & \nodata & 55.60 $\pm$ 4.60 & 1.53 $\pm$ 0.90 & 22.90 $\pm$ 0.90 & 2.70 & 44.0 & A \\ 
G318.059$-$00.450 & caswell13 & 2016 & 6742 & 13.30 $\pm$ 0.40 & 42.20 $\pm$ 0.40 & 25.90 $\pm$ 0.90 & 1.10 & 28.3 & A \\ 
G318.233$-$00.605 & shrds1126 & 2016 & 6107 & 6.10 $\pm$ 0.50 & -40.90 $\pm$ 0.50 & 14.20 $\pm$ 1.20 & 1.00 & 10.4 & B \\ 
G318.248+00.150 & atca406 & 2013* & \nodata & 17.00 $\pm$ 3.70 & -39.90 $\pm$ 2.00 & 19.00 $\pm$ 2.00 & 2.80 & 12.0 & B \\ 
G318.726$-$00.222 & shrds535 & 2016 & 6663 & 11.70 $\pm$ 0.40 & -11.90 $\pm$ 0.40 & 26.40 $\pm$ 1.00 & 1.20 & 22.4 & A \\ 
G318.774$-$00.150 & shrds536 & 2015 & 6778 & 37.50 $\pm$ 0.80 & -39.60 $\pm$ 0.20 & 21.40 $\pm$ 0.50 & 1.40 & 55.4 & A \\ 
G319.188$-$00.329 & shrds1129 & 2016 & 6101 & 12.10 $\pm$ 0.70 & -27.30 $\pm$ 0.60 & 18.90 $\pm$ 1.30 & 1.30 & 18.1 & A \\ 
G319.229+00.225 & atca412 & 2013* & \nodata & 12.90 $\pm$ 2.20 & -66.10 $\pm$ 1.80 & 20.90 $\pm$ 1.80 & 1.90 & 14.0 & B \\ 
G319.397$-$00.006 & shrds1131 & 2016 & 5907 & 92.20 $\pm$ 0.90 & -12.50 $\pm$ 0.10 & 30.40 $\pm$ 0.30 & 2.80 & 79.2 & A \\ 
G319.453$-$00.022 & shrds1131 & 2016 & 6638 & 17.50 $\pm$ 0.60 & -22.60 $\pm$ 0.50 & 32.50 $\pm$ 1.20 & 1.40 & 31.0 & A \\ 
G320.163+00.797 & shrds1137 & 2016 & 5759 & 106.00 $\pm$ 1.00 & -34.50 $\pm$ 0.10 & 25.90 $\pm$ 0.30 & 2.00 & 119.1 & A \\ 
G320.205+00.867 & shrds1137 & 2016 & 6927 & 12.00 $\pm$ 0.30 & -39.30 $\pm$ 0.30 & 21.10 $\pm$ 0.60 & 0.70 & 35.4 & A \\ 
G320.236$-$00.099 & shrds1140 & 2016 & 6448 & 14.50 $\pm$ 0.60 & -6.10 $\pm$ 0.40 & 18.90 $\pm$ 0.90 & 1.00 & 27.2 & A \\ 
G320.240$-$00.176 & shrds1139 & 2016 & 6255 & 5.10 $\pm$ 1.00 & -7.80 $\pm$ 1.20 & 12.80 $\pm$ 2.90 & 1.70 & 4.7 & C \\ 
G320.311$-$00.176 & shrds1139 & 2016 & 5364 & 112.00 $\pm$ 2.40 & -13.10 $\pm$ 0.40 & 33.30 $\pm$ 0.80 & 4.90 & 58.0 & A \\ 
G320.376+00.172 & shrds555 & 2015 & 5576 & 35.70 $\pm$ 2.00 & 1.10 $\pm$ 0.60 & 20.40 $\pm$ 1.30 & 4.00 & 17.7 & A \\ 
G320.399+00.162 & shrds555 & 2015 & 5790 & 13.40 $\pm$ 1.70 & -3.90 $\pm$ 1.00 & 15.80 $\pm$ 2.30 & 2.60 & 9.1 & C \\ 
G320.419+00.114 & shrds555 & 2015 & 6651 & 14.90 $\pm$ 0.50 & -7.10 $\pm$ 0.40 & 23.30 $\pm$ 0.90 & 1.70 & 19.2 & A \\ 
G320.423+00.101 & shrds555 & 2015 & 6585 & 10.00 $\pm$ 0.60 & -7.70 $\pm$ 0.70 & 23.40 $\pm$ 1.70 & 1.80 & 12.0 & B \\ 
G320.692+00.185 & shrds559 & 2015 & 5512 & 9.30 $\pm$ 1.20 & -8.20 $\pm$ 1.50 & 23.90 $\pm$ 3.90 & 3.00 & 6.8 & C \\ 
G320.778+00.241 & shrds1146 & 2016 & 6095 & 14.10 $\pm$ 0.70 & -5.60 $\pm$ 0.60 & 26.00 $\pm$ 1.50 & 1.70 & 18.5 & A \\ 
G320.782+00.258 & shrds1146 & 2016 & 6353 & 22.30 $\pm$ 0.80 & -13.30 $\pm$ 0.40 & 21.10 $\pm$ 0.90 & 1.60 & 27.5 & A \\ 
G320.799+00.187 & shrds1147 & 2016 & 6067 & 9.60 $\pm$ 0.70 & -12.40 $\pm$ 0.90 & 25.20 $\pm$ 2.10 & 1.50 & 14.4 & B \\ 
G320.884$-$00.641 & shrds561 & 2016 & 6043 & 5.50 $\pm$ 0.50 & 9.70 $\pm$ 1.10 & 25.60 $\pm$ 2.80 & 1.10 & 11.0 & B \\ 
G321.725+01.169 & caswell14 & 2016 & 6552 & 150.10 $\pm$ 0.80 & -32.30 $\pm$ 0.10 & 25.80 $\pm$ 0.20 & 1.30 & 253.9 & A \\ 
G322.162+00.625 & caswell15 & 2016 & 5966 & 501.90 $\pm$ 1.70 & -52.10 $\pm$ 0.00 & 28.10 $\pm$ 0.10 & 4.10 & 287.7 & A \\ 
G322.706$-$00.330 & shrds574 & 2015 & 6930 & 15.60 $\pm$ 0.60 & -13.90 $\pm$ 0.40 & 24.20 $\pm$ 1.00 & 1.20 & 27.7 & A \\ 
G323.449+00.095 & atca449 & 2013 & 8183 & 11.70 $\pm$ 0.80 & -75.00 $\pm$ 0.80 & 22.10 $\pm$ 1.80 & 1.30 & 18.3 & A \\ 
G323.464$-$00.079a & atca450 & 2013 & 8285 & 30.40 $\pm$ 0.80 & -67.50 $\pm$ 0.60 & 29.90 $\pm$ 1.40 & 1.20 & 61.3 & C \\ 
G323.464$-$00.079b & atca450 & 2013 & 8285 & 5.40 $\pm$ 0.90 & -105.10 $\pm$ 3.20 & 27.40 $\pm$ 7.90 & 1.20 & 10.5 & C \\ 
G323.743$-$00.249 & atca456 & 2013 & 8234 & 21.90 $\pm$ 0.50 & -47.90 $\pm$ 0.20 & 17.40 $\pm$ 0.40 & 1.40 & 28.2 & A \\ 
G323.806+00.020 & atca459 & 2013 & 7902 & 22.40 $\pm$ 0.50 & -60.80 $\pm$ 0.30 & 25.30 $\pm$ 0.70 & 1.90 & 26.8 & A \\ 
G323.915+00.026 & shrds590 & 2015 & 6941 & 26.00 $\pm$ 0.60 & -53.40 $\pm$ 0.30 & 25.00 $\pm$ 0.70 & 1.50 & 38.7 & A \\ 
G323.936$-$00.038 & atca462 & 2013* & \nodata & 13.80 $\pm$ 5.20 & -57.30 $\pm$ 4.50 & 24.50 $\pm$ 4.60 & 2.40 & 12.7 & B \\ 
G324.201+00.117 & caswell16 & 2016 & 6407 & 157.90 $\pm$ 1.80 & -90.70 $\pm$ 0.20 & 34.80 $\pm$ 0.50 & 1.70 & 236.0 & A \\ 
G324.642$-$00.321 & atca466 & 2013 & 8084 & 31.20 $\pm$ 1.30 & -47.00 $\pm$ 0.40 & 21.90 $\pm$ 1.00 & 2.30 & 28.3 & A \\ 
G324.924$-$00.569 & ch87.2 & 2013 & 7472 & 51.70 $\pm$ 1.80 & -79.30 $\pm$ 0.50 & 27.80 $\pm$ 1.10 & 4.10 & 29.2 & A \\ 
G325.108+00.053 & atca472 & 2013 & 7770 & 11.20 $\pm$ 0.70 & -61.20 $\pm$ 0.70 & 21.10 $\pm$ 1.60 & 1.70 & 13.1 & B \\ 
G325.354$-$00.036 & atca475 & 2013* & \nodata & 15.00 $\pm$ 1.50 & -63.80 $\pm$ 0.60 & 34.40 $\pm$ 1.50 & 1.40 & 26.0 & A \\ 
G326.065$-$00.393 & shrds1161 & 2016 & 6033 & 6.70 $\pm$ 0.50 & -63.90 $\pm$ 0.60 & 18.50 $\pm$ 1.50 & 1.00 & 12.8 & B \\ 
G326.446+00.901 & caswell17 & 2016 & 6211 & 278.30 $\pm$ 1.70 & -41.10 $\pm$ 0.10 & 26.70 $\pm$ 0.20 & 3.80 & 166.0 & A \\ 
G326.467$-$00.382 & shrds609 & 2015 & 6880 & 28.30 $\pm$ 0.60 & -52.90 $\pm$ 0.40 & 34.50 $\pm$ 0.80 & 1.50 & 47.7 & A \\ 
G326.657+00.588 & shrds1163 & 2016 & 5998 & 630.20 $\pm$ 1.60 & -44.10 $\pm$ 0.00 & 26.00 $\pm$ 0.10 & 7.20 & 197.4 & A \\ 
G326.721+00.773 & atca484 & 2013* & \nodata & 45.50 $\pm$ 3.70 & -40.60 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 4.90 & 20.0 & A \\ 
G326.728+00.616 & shrds1164 & 2016 & 6426 & 236.70 $\pm$ 1.60 & -41.00 $\pm$ 0.10 & 33.70 $\pm$ 0.30 & 1.80 & 340.7 & A \\ 
G326.890$-$00.277 & atca486 & 2013 & 8168 & 59.50 $\pm$ 0.90 & -44.40 $\pm$ 0.10 & 19.20 $\pm$ 0.40 & 1.90 & 60.5 & A \\ 
G326.916$-$01.100 & atca487 & 2013 & 7797 & 14.50 $\pm$ 1.20 & -51.40 $\pm$ 0.90 & 20.30 $\pm$ 2.00 & 2.10 & 13.8 & B \\ 
G327.139$-$00.261 & shrds618 & 2016 & 6796 & 12.10 $\pm$ 0.50 & -65.50 $\pm$ 0.40 & 17.80 $\pm$ 0.90 & 0.90 & 26.2 & A \\ 
G327.172$-$00.527 & shrds1167 & 2016 & 6112 & 18.30 $\pm$ 1.40 & -52.60 $\pm$ 0.80 & 20.80 $\pm$ 1.90 & 2.40 & 15.6 & A \\ 
G327.285$-$00.576 & caswell18 & 2016 & 5742 & 106.20 $\pm$ 3.00 & -39.00 $\pm$ 0.30 & 24.10 $\pm$ 0.80 & 5.20 & 44.6 & A \\ 
G327.300$-$00.548 & caswell18 & 2016 & 5795 & 1508.20 $\pm$ 8.60 & -48.30 $\pm$ 0.10 & 29.40 $\pm$ 0.20 & 15.60 & 231.6 & A \\ 
G327.400+00.444 & shrds621 & 2016 & 7127 & 2.30 $\pm$ 0.20 & -80.10 $\pm$ 5.10 & 102.90 $\pm$ 16.40 & 0.90 & 12.0 & C \\ 
G327.401+00.483 & atca492 & 2013* & \nodata & 31.50 $\pm$ 6.10 & -76.30 $\pm$ 1.70 & 17.70 $\pm$ 1.70 & 2.60 & 23.0 & A \\ 
G327.555$-$00.829 & atca495 & 2013 & 7827 & 11.80 $\pm$ 1.00 & -38.40 $\pm$ 1.10 & 26.50 $\pm$ 2.80 & 2.20 & 12.1 & B \\ 
G327.714+00.576 & atca498 & 2013 & 7691 & 8.10 $\pm$ 0.50 & -52.10 $\pm$ 0.80 & 25.10 $\pm$ 1.90 & 1.30 & 13.9 & B \\ 
G327.735$-$00.396 & shrds628 & 2015 & 6602 & 56.30 $\pm$ 1.20 & -71.80 $\pm$ 0.30 & 24.30 $\pm$ 0.60 & 1.80 & 66.8 & A \\ 
G327.763+00.163 & atca501 & 2013* & \nodata & 30.10 $\pm$ 3.40 & -92.80 $\pm$ 1.20 & 21.60 $\pm$ 1.20 & 2.60 & 24.0 & A \\ 
G327.770$-$00.346 & shrds628 & 2015 & 6126 & 104.90 $\pm$ 1.10 & -70.90 $\pm$ 0.10 & 24.80 $\pm$ 0.30 & 3.40 & 67.6 & A \\ 
G327.824+00.117 & atca501 & 2013 & 7227 & 17.30 $\pm$ 1.70 & -98.80 $\pm$ 1.00 & 20.70 $\pm$ 2.40 & 3.80 & 9.3 & C \\ 
G327.848+00.016 & shrds635 & 2016 & 6012 & 4.50 $\pm$ 0.90 & -57.80 $\pm$ 4.40 & 40.40 $\pm$ 14.60 & 1.60 & 7.7 & C \\ 
G327.916+00.154 & shrds639 & 2016 & 6137 & 6.80 $\pm$ 1.00 & -97.70 $\pm$ 1.40 & 19.30 $\pm$ 3.40 & 1.80 & 7.3 & C \\ 
G328.117+00.108 & shrds647 & 2015 & 6387 & 14.60 $\pm$ 0.80 & -104.70 $\pm$ 0.60 & 24.80 $\pm$ 1.50 & 1.70 & 18.6 & A \\ 
G328.193$-$00.569 & shrds652 & 2015 & 6479 & 82.90 $\pm$ 1.20 & -44.60 $\pm$ 0.20 & 22.70 $\pm$ 0.40 & 2.20 & 78.8 & A \\ 
G328.279$-$00.559 & shrds659 & 2016 & 5483 & 27.10 $\pm$ 1.30 & -43.20 $\pm$ 0.40 & 17.50 $\pm$ 1.00 & 2.00 & 25.1 & A \\ 
G328.294$-$00.536 & shrds659 & 2016 & 5703 & 10.50 $\pm$ 1.20 & -39.90 $\pm$ 0.90 & 16.60 $\pm$ 2.20 & 1.80 & 10.3 & B \\ 
G328.315$-$00.594 & shrds659 & 2016 & 5971 & 20.90 $\pm$ 0.80 & -41.30 $\pm$ 0.40 & 22.10 $\pm$ 0.90 & 1.40 & 30.5 & A \\ 
G328.356$-$00.559 & shrds659 & 2016 & 6279 & 14.20 $\pm$ 0.50 & -48.50 $\pm$ 0.30 & 18.60 $\pm$ 0.80 & 1.00 & 26.6 & A \\ 
G328.807$-$00.078 & shrds668 & 2016 & 5570 & 16.50 $\pm$ 0.70 & -36.20 $\pm$ 0.60 & 28.20 $\pm$ 1.30 & 1.70 & 23.2 & A \\ 
G328.819$-$00.004 & shrds668 & 2016 & 6719 & 8.40 $\pm$ 0.40 & -30.80 $\pm$ 0.50 & 22.80 $\pm$ 1.20 & 0.80 & 21.6 & A \\ 
G328.825$-$00.081 & shrds668 & 2016 & 5421 & 31.70 $\pm$ 0.90 & -37.90 $\pm$ 0.40 & 28.60 $\pm$ 1.00 & 2.30 & 32.3 & A \\ 
G328.945+00.570 & shrds669 & 2015 & 6436 & 31.10 $\pm$ 0.90 & -93.80 $\pm$ 0.30 & 24.40 $\pm$ 0.80 & 1.70 & 40.8 & A \\ 
G328.961+00.248 & shrds670 & 2015 & 6469 & 20.30 $\pm$ 1.10 & -90.10 $\pm$ 0.40 & 15.00 $\pm$ 0.90 & 2.10 & 16.9 & A \\ 
G328.962+00.207 & shrds670 & 2015 & 5973 & 13.50 $\pm$ 1.30 & -85.50 $\pm$ 0.80 & 17.10 $\pm$ 1.80 & 2.70 & 9.0 & C \\ 
G329.266+00.111 & shrds677 & 2015 & 6313 & 11.10 $\pm$ 0.80 & -71.40 $\pm$ 0.90 & 23.60 $\pm$ 2.00 & 2.10 & 11.2 & B \\ 
G329.422$-$00.160 & shrds684 & 2015 & 6906 & 31.50 $\pm$ 0.60 & -71.60 $\pm$ 0.20 & 23.70 $\pm$ 0.50 & 1.30 & 51.5 & A \\ 
G329.460+00.174 & shrds686 & 2015 & 6681 & 22.30 $\pm$ 0.50 & -107.60 $\pm$ 0.30 & 23.00 $\pm$ 0.60 & 1.20 & 41.2 & A \\ 
G329.472+00.214 & shrds686 & 2015 & 6278 & 54.40 $\pm$ 1.00 & -105.00 $\pm$ 0.30 & 34.00 $\pm$ 0.70 & 2.00 & 70.5 & A \\ 
G329.474+00.839 & shrds687 & 2016 & 6817 & 9.40 $\pm$ 0.40 & -89.70 $\pm$ 0.40 & 21.80 $\pm$ 1.00 & 0.70 & 29.0 & A \\ 
G329.601+00.059 & shrds690 & 2015 & 6773 & 28.30 $\pm$ 0.70 & -102.00 $\pm$ 0.30 & 22.60 $\pm$ 0.70 & 1.50 & 39.4 & A \\ 
G330.673$-$00.388 & shrds1171 & 2016 & 5832 & 58.20 $\pm$ 1.20 & -62.30 $\pm$ 0.20 & 23.70 $\pm$ 0.50 & 2.00 & 62.3 & A \\ 
G330.738$-$00.449 & shrds1171 & 2016 & 6072 & 11.20 $\pm$ 0.60 & -59.50 $\pm$ 0.50 & 18.00 $\pm$ 1.10 & 1.10 & 18.9 & A \\ 
G330.954$-$00.181a & shrds709 & 2015 & 7066 & 54.40 $\pm$ 1.50 & -88.50 $\pm$ 0.20 & 25.10 $\pm$ 0.70 & 2.00 & 60.7 & C \\ 
G330.954$-$00.181b & shrds709 & 2015 & 7066 & 12.60 $\pm$ 1.40 & -88.70 $\pm$ 1.60 & 83.40 $\pm$ 5.80 & 2.00 & 25.7 & C \\ 
G331.056$-$00.437 & shrds710 & 2016 & 6134 & 7.90 $\pm$ 0.90 & -63.70 $\pm$ 1.40 & 24.10 $\pm$ 3.40 & 1.80 & 9.7 & C \\ 
G331.057$-$00.229 & shrds716 & 2015 & 5518 & 11.00 $\pm$ 1.20 & -90.50 $\pm$ 0.90 & 16.60 $\pm$ 2.10 & 2.60 & 7.7 & C \\ 
G331.123$-$00.530 & shrds717 & 2015 & 6247 & 84.00 $\pm$ 1.20 & -67.90 $\pm$ 0.10 & 19.90 $\pm$ 0.30 & 2.90 & 57.3 & A \\ 
G331.127$-$00.481 & shrds717 & 2015 & 6523 & 11.50 $\pm$ 1.00 & -66.20 $\pm$ 0.80 & 18.30 $\pm$ 1.90 & 1.90 & 11.6 & B \\ 
G331.129$-$00.243a & shrds716 & 2015 & 6997 & 35.20 $\pm$ 0.50 & -84.30 $\pm$ 0.20 & 23.10 $\pm$ 0.60 & 0.90 & 79.4 & C \\ 
G331.129$-$00.243b & shrds716 & 2015 & 6997 & 5.80 $\pm$ 0.60 & -58.40 $\pm$ 1.20 & 16.60 $\pm$ 2.60 & 0.90 & 11.1 & C \\ 
G331.145+00.133 & shrds719 & 2015 & 6930 & 13.60 $\pm$ 0.50 & -73.70 $\pm$ 0.40 & 22.20 $\pm$ 1.00 & 1.30 & 21.6 & A \\ 
G331.156$-$00.391 & shrds720 & 2015 & 6273 & 21.20 $\pm$ 0.90 & -62.40 $\pm$ 0.40 & 18.90 $\pm$ 0.90 & 2.00 & 20.1 & A \\ 
G331.172$-$00.460 & shrds721 & 2015 & 6534 & 49.20 $\pm$ 0.90 & -70.90 $\pm$ 0.20 & 22.20 $\pm$ 0.40 & 2.00 & 52.4 & A \\ 
G331.249+01.071 & shrds1174 & 2016 & 6324 & 12.60 $\pm$ 0.60 & -83.00 $\pm$ 0.70 & 26.70 $\pm$ 1.50 & 1.50 & 18.9 & A \\ 
G331.259$-$00.188 & shrds725 & 2016 & 6063 & 103.40 $\pm$ 0.80 & -80.30 $\pm$ 0.10 & 23.70 $\pm$ 0.20 & 1.30 & 165.7 & A \\ 
G331.322$-$00.176 & shrds725 & 2016 & 6779 & 9.20 $\pm$ 0.30 & -47.40 $\pm$ 0.30 & 18.30 $\pm$ 0.80 & 0.70 & 24.2 & A \\ 
G331.361$-$00.019 & shrds729 & 2015 & 5783 & 78.00 $\pm$ 2.20 & -80.70 $\pm$ 0.30 & 24.70 $\pm$ 0.80 & 3.90 & 43.5 & A \\ 
G331.384$-$00.358 & shrds731 & 2015 & 6585 & 38.70 $\pm$ 0.60 & -69.40 $\pm$ 0.20 & 23.10 $\pm$ 0.40 & 1.30 & 65.2 & A \\ 
G331.412+00.011 & shrds729 & 2015 & 6842 & 18.80 $\pm$ 0.90 & 0.00 $\pm$ 0.70 & 28.00 $\pm$ 1.60 & 2.00 & 21.6 & A \\ 
G331.417$-$00.354 & shrds731 & 2015 & 7028 & 22.90 $\pm$ 0.50 & -67.70 $\pm$ 0.20 & 22.70 $\pm$ 0.50 & 1.10 & 45.3 & A \\ 
G331.520$-$00.076 & shrds736 & 2015 & 5448 & 299.60 $\pm$ 5.70 & -92.30 $\pm$ 0.20 & 25.80 $\pm$ 0.60 & 7.30 & 92.3 & A \\ 
G331.538$-$00.308 & shrds735 & 2015 & 6897 & 14.50 $\pm$ 0.80 & -97.10 $\pm$ 0.60 & 22.60 $\pm$ 1.40 & 1.20 & 26.4 & A \\ 
G331.559$-$00.128 & shrds736 & 2015 & 5784 & 57.70 $\pm$ 1.10 & -106.00 $\pm$ 0.30 & 26.90 $\pm$ 0.60 & 2.70 & 49.2 & A \\ 
G331.560+00.091 & shrds737 & 2015 & 6188 & 37.70 $\pm$ 1.00 & -87.40 $\pm$ 0.20 & 13.00 $\pm$ 0.40 & 1.50 & 39.4 & A \\ 
G331.653+00.128 & shrds741 & 2015 & 6267 & 20.00 $\pm$ 0.70 & -91.30 $\pm$ 0.30 & 17.90 $\pm$ 0.70 & 1.10 & 34.7 & A \\ 
G331.744$-$00.068 & shrds743 & 2015 & 6469 & 21.20 $\pm$ 1.00 & -88.70 $\pm$ 0.60 & 26.90 $\pm$ 1.50 & 1.80 & 27.8 & A \\ 
G331.834$-$00.002 & shrds746 & 2016 & 6335 & 7.80 $\pm$ 0.40 & -81.30 $\pm$ 0.70 & 25.10 $\pm$ 1.60 & 0.70 & 24.0 & A \\ 
G332.145$-$00.452 & shrds753 & 2015 & 5511 & 320.80 $\pm$ 4.60 & -56.20 $\pm$ 0.30 & 36.00 $\pm$ 0.60 & 7.40 & 115.8 & A \\ 
G332.291$-$00.092 & shrds756 & 2015 & 6713 & 29.90 $\pm$ 0.60 & -48.60 $\pm$ 0.20 & 23.80 $\pm$ 0.50 & 1.60 & 41.0 & A \\ 
G332.311$-$00.567 & shrds759 & 2015 & 6553 & 20.20 $\pm$ 0.80 & -56.00 $\pm$ 0.40 & 18.20 $\pm$ 0.90 & 1.50 & 25.5 & A \\ 
G332.382+00.080 & shrds763 & 2015 & 6299 & 7.10 $\pm$ 0.50 & -41.50 $\pm$ 0.70 & 20.10 $\pm$ 1.70 & 1.00 & 13.6 & B \\ 
G332.585$-$00.561 & shrds771 & 2015 & 6603 & 27.70 $\pm$ 1.40 & -51.60 $\pm$ 0.50 & 20.80 $\pm$ 1.20 & 2.40 & 23.0 & A \\ 
G332.633$-$00.683 & shrds1181 & 2016 & 6041 & 26.20 $\pm$ 1.20 & -50.00 $\pm$ 0.50 & 21.20 $\pm$ 1.20 & 2.60 & 20.6 & A \\ 
G332.657$-$00.622 & shrds1181 & 2016 & 5343 & 255.40 $\pm$ 2.00 & -47.20 $\pm$ 0.10 & 25.00 $\pm$ 0.20 & 7.10 & 80.0 & A \\ 
G332.766$-$00.006 & shrds774 & 2015 & 6784 & 21.00 $\pm$ 0.80 & -96.90 $\pm$ 0.50 & 24.90 $\pm$ 1.10 & 1.20 & 38.9 & A \\ 
G332.823$-$00.550a & shrds777 & 2015 & 6288 & 149.80 $\pm$ 3.80 & -60.30 $\pm$ 0.80 & 34.60 $\pm$ 1.20 & 3.00 & 128.0 & C \\ 
G332.823$-$00.550b & shrds777 & 2015 & 6288 & 24.50 $\pm$ 3.60 & -94.90 $\pm$ 4.90 & 35.10 $\pm$ 7.50 & 3.00 & 21.1 & C \\ 
G332.957+01.793 & shrds782 & 2016 & 6446 & 3.70 $\pm$ 0.30 & -27.90 $\pm$ 1.20 & 28.00 $\pm$ 2.90 & 0.70 & 12.8 & B \\ 
G332.987+00.902 & shrds784 & 2016 & 6788 & 9.70 $\pm$ 0.30 & -45.40 $\pm$ 0.30 & 20.30 $\pm$ 0.70 & 0.70 & 27.4 & A \\ 
G332.990$-$00.619 & shrds785 & 2015 & 6156 & 33.00 $\pm$ 0.90 & -49.00 $\pm$ 0.20 & 17.60 $\pm$ 0.50 & 1.30 & 46.5 & A \\ 
G333.011$-$00.441 & shrds789 & 2015 & 5479 & 162.50 $\pm$ 2.60 & -55.10 $\pm$ 0.20 & 19.20 $\pm$ 0.40 & 6.20 & 50.6 & A \\ 
G333.052+00.033 & shrds788 & 2015 & 6415 & 25.90 $\pm$ 0.90 & -37.30 $\pm$ 0.40 & 24.30 $\pm$ 1.00 & 1.90 & 30.0 & A \\ 
G333.085$-$00.479 & shrds789 & 2015 & 6705 & 79.60 $\pm$ 1.00 & -54.80 $\pm$ 0.10 & 25.10 $\pm$ 0.40 & 2.60 & 66.9 & A \\ 
G333.095$-$00.460 & shrds789 & 2015 & 6488 & 63.70 $\pm$ 0.90 & -51.20 $\pm$ 0.10 & 18.30 $\pm$ 0.30 & 2.70 & 44.6 & A \\ 
G333.113$-$00.141 & shrds792 & 2015 & 6119 & 29.70 $\pm$ 1.00 & -90.30 $\pm$ 0.40 & 24.60 $\pm$ 1.00 & 2.60 & 25.1 & A \\ 
G333.129$-$00.439 & shrds789 & 2015 & 5463 & 494.00 $\pm$ 3.50 & -47.80 $\pm$ 0.10 & 28.90 $\pm$ 0.20 & 6.30 & 186.5 & A \\ 
G333.164$-$00.100 & shrds792 & 2015 & 5997 & 41.50 $\pm$ 1.10 & -94.10 $\pm$ 0.30 & 24.90 $\pm$ 0.80 & 2.70 & 34.2 & A \\ 
G333.255+00.065 & shrds794 & 2015 & 6030 & 84.10 $\pm$ 1.40 & -52.40 $\pm$ 0.20 & 26.00 $\pm$ 0.50 & 2.20 & 84.8 & A \\ 
G333.467$-$00.159 & shrds799 & 2015 & 6021 & 102.40 $\pm$ 1.20 & -42.10 $\pm$ 0.10 & 22.10 $\pm$ 0.30 & 2.90 & 72.6 & A \\ 
G333.534$-$00.383 & shrds801 & 2015 & 5901 & 14.40 $\pm$ 0.80 & -57.10 $\pm$ 0.50 & 18.10 $\pm$ 1.20 & 1.40 & 20.0 & A \\ 
G333.580+00.058 & shrds802 & 2016 & 6765 & 4.40 $\pm$ 0.60 & -87.20 $\pm$ 1.50 & 20.30 $\pm$ 3.50 & 1.30 & 6.5 & C \\ 
G333.627$-$00.199a & caswell19 & 2016 & 5929 & 1512.50 $\pm$ 9.60 & -48.10 $\pm$ 0.30 & 42.20 $\pm$ 0.60 & 19.10 & 227.1 & C \\ 
G333.627$-$00.199b & caswell19 & 2016 & 5929 & 225.50 $\pm$ 22.10 & -82.40 $\pm$ 1.50 & 29.50 $\pm$ 2.40 & 19.10 & 28.3 & C \\ 
G333.681$-$00.441 & shrds804 & 2015 & 5941 & 9.80 $\pm$ 0.60 & -11.00 $\pm$ 0.60 & 20.80 $\pm$ 1.60 & 2.50 & 7.8 & C \\ 
G333.725+00.364 & shrds803 & 2015 & 6579 & 33.60 $\pm$ 0.90 & -27.20 $\pm$ 0.30 & 23.00 $\pm$ 0.70 & 1.90 & 37.0 & A \\ 
G333.733$-$00.429 & shrds804 & 2015 & 7228 & 14.50 $\pm$ 0.60 & -5.80 $\pm$ 0.50 & 24.10 $\pm$ 1.10 & 1.20 & 26.6 & A \\ 
G333.962+00.063 & shrds806 & 2015 & 6683 & 14.50 $\pm$ 0.50 & -64.10 $\pm$ 0.30 & 21.10 $\pm$ 0.80 & 1.40 & 21.8 & A \\ 
G334.202+00.193 & shrds811 & 2015 & 6318 & 23.50 $\pm$ 1.00 & -94.70 $\pm$ 0.60 & 26.90 $\pm$ 1.30 & 2.10 & 26.2 & A \\ 
G334.341+00.045 & shrds814 & 2015 & 6479 & 32.90 $\pm$ 0.90 & -65.90 $\pm$ 0.30 & 26.10 $\pm$ 0.80 & 2.10 & 36.0 & A \\ 
G334.400$-$00.523 & shrds815 & 2016 & 6073 & 4.30 $\pm$ 0.60 & -9.90 $\pm$ 1.30 & 19.10 $\pm$ 3.10 & 1.80 & 4.7 & C \\ 
G334.646+00.442 & shrds825 & 2015 & 6300 & 15.10 $\pm$ 1.10 & -66.20 $\pm$ 0.80 & 23.60 $\pm$ 1.90 & 1.80 & 17.8 & A \\ 
G334.721$-$00.653 & caswell20 & 2016 & 6432 & 37.20 $\pm$ 0.60 & 13.50 $\pm$ 0.30 & 37.00 $\pm$ 0.70 & 1.90 & 53.3 & A \\ 
G334.774$-$00.023 & shrds828 & 2015 & 6376 & 23.00 $\pm$ 0.80 & -25.70 $\pm$ 0.40 & 22.40 $\pm$ 0.90 & 2.20 & 22.2 & A \\ 
G335.195$-$00.385 & shrds836 & 2016 & 6266 & 5.10 $\pm$ 0.50 & -2.60 $\pm$ 1.50 & 30.10 $\pm$ 4.50 & 1.60 & 7.6 & C \\ 
G335.579$-$00.209 & shrds841 & 2016 & 6726 & 11.50 $\pm$ 0.40 & -80.20 $\pm$ 0.60 & 32.90 $\pm$ 1.40 & 0.80 & 36.4 & A \\ 
G336.026$-$00.817 & shrds843 & 2015 & 6471 & 45.30 $\pm$ 0.70 & -45.80 $\pm$ 0.20 & 20.90 $\pm$ 0.40 & 2.00 & 46.5 & A \\ 
G336.367$-$00.003 & shrds852 & 2015 & 6542 & 57.90 $\pm$ 1.30 & -130.40 $\pm$ 0.30 & 25.80 $\pm$ 0.60 & 2.40 & 54.9 & A \\ 
G336.410$-$00.257 & shrds853 & 2016 & 6430 & 32.40 $\pm$ 0.70 & -87.80 $\pm$ 0.30 & 32.10 $\pm$ 0.80 & 1.40 & 59.1 & A \\ 
G336.418$-$00.249 & shrds853 & 2016 & 6117 & 46.40 $\pm$ 0.80 & -87.10 $\pm$ 0.20 & 20.60 $\pm$ 0.40 & 1.60 & 58.0 & A \\ 
G336.491$-$01.474 & caswell21 & 2016 & 5943 & 378.60 $\pm$ 4.70 & -23.50 $\pm$ 0.20 & 26.00 $\pm$ 0.40 & 4.70 & 180.7 & A \\ 
G336.854$-$00.018 & shrds1212 & 2016 & 6060 & 78.00 $\pm$ 2.00 & -71.90 $\pm$ 0.30 & 25.90 $\pm$ 0.80 & 3.90 & 44.6 & A \\ 
G336.874+00.139 & shrds1209 & 2016 & 6137 & 21.20 $\pm$ 0.70 & -79.80 $\pm$ 0.30 & 17.40 $\pm$ 0.70 & 1.50 & 25.6 & A \\ 
G336.888+00.057 & shrds1212 & 2016 & 6151 & 53.30 $\pm$ 1.40 & -121.80 $\pm$ 0.30 & 24.70 $\pm$ 0.70 & 3.20 & 36.2 & C \\ 
G336.900$-$00.033 & shrds862 & 2015 & 5611 & 7.90 $\pm$ 1.50 & -119.50 $\pm$ 2.10 & 23.30 $\pm$ 4.90 & 2.60 & 6.6 & C \\ 
G336.919$-$00.188 & shrds864 & 2015 & 6306 & 14.70 $\pm$ 1.50 & -70.30 $\pm$ 1.10 & 22.10 $\pm$ 2.60 & 3.20 & 9.6 & C \\ 
G336.986$-$00.006a & shrds862 & 2015 & 6508 & 6.40 $\pm$ 0.70 & -119.70 $\pm$ 1.20 & 21.10 $\pm$ 2.80 & 1.10 & 12.0 & B \\ 
G336.986$-$00.006b & shrds862 & 2015 & 6508 & 3.30 $\pm$ 0.70 & -84.20 $\pm$ 2.10 & 19.10 $\pm$ 5.20 & 1.10 & 5.8 & C \\ 
G336.990$-$00.021a & shrds862 & 2015 & 6713 & 25.30 $\pm$ 0.70 & -113.00 $\pm$ 0.40 & 28.10 $\pm$ 1.10 & 1.20 & 49.2 & C \\ 
G336.990$-$00.021b & shrds862 & 2015 & 6713 & 3.50 $\pm$ 0.90 & -81.90 $\pm$ 2.10 & 14.50 $\pm$ 5.00 & 1.20 & 4.9 & C \\ 
G337.004+00.322 & shrds865 & 2015 & 6409 & 20.20 $\pm$ 1.30 & -60.80 $\pm$ 0.80 & 26.80 $\pm$ 2.00 & 2.60 & 18.0 & A \\ 
G337.170$-$00.059a & shrds869 & 2015 & 6495 & 16.10 $\pm$ 0.50 & -114.00 $\pm$ 0.40 & 25.90 $\pm$ 0.90 & 1.10 & 32.6 & B \\ 
G337.170$-$00.059b & shrds869 & 2015 & 6495 & 8.90 $\pm$ 0.60 & -69.10 $\pm$ 0.60 & 16.50 $\pm$ 1.30 & 1.10 & 14.3 & B \\ 
G337.188$-$00.060 & shrds869 & 2015 & 6375 & 20.40 $\pm$ 0.50 & -69.50 $\pm$ 0.30 & 21.70 $\pm$ 0.60 & 1.10 & 37.0 & A \\ 
G337.253$-$00.165 & shrds870 & 2015 & 6634 & 31.10 $\pm$ 0.90 & -39.30 $\pm$ 0.40 & 26.40 $\pm$ 0.90 & 2.00 & 36.3 & A \\ 
G337.281$-$00.163 & shrds870 & 2015 & 6204 & 20.00 $\pm$ 1.30 & -52.80 $\pm$ 0.80 & 24.30 $\pm$ 1.80 & 2.60 & 16.8 & A \\ 
G337.285$-$00.113 & shrds870 & 2015 & 5790 & 23.10 $\pm$ 1.90 & -41.20 $\pm$ 1.20 & 30.20 $\pm$ 2.90 & 3.80 & 14.9 & B \\ 
G337.286+00.113 & shrds871 & 2015 & 6438 & 21.10 $\pm$ 0.60 & -107.90 $\pm$ 0.30 & 19.20 $\pm$ 0.60 & 1.40 & 28.7 & A \\ 
G337.404$-$00.404 & shrds875 & 2015 & 6999 & 6.30 $\pm$ 0.40 & -33.70 $\pm$ 1.20 & 37.10 $\pm$ 2.90 & 1.00 & 16.3 & A \\ 
G337.453$-$00.363 & shrds875 & 2015 & 6185 & 5.10 $\pm$ 0.80 & -46.00 $\pm$ 1.00 & 13.00 $\pm$ 2.30 & 1.20 & 6.8 & C \\ 
G337.617$-$00.065 & shrds880 & 2015 & 6702 & 50.20 $\pm$ 1.10 & -50.90 $\pm$ 0.20 & 21.20 $\pm$ 0.50 & 2.00 & 50.5 & A \\ 
G337.664+00.049 & shrds886 & 2015 & 5831 & 12.80 $\pm$ 1.50 & -48.80 $\pm$ 1.10 & 19.50 $\pm$ 2.70 & 2.70 & 9.2 & C \\ 
G337.665$-$00.176 & shrds883 & 2015 & 6705 & 44.70 $\pm$ 1.00 & -50.60 $\pm$ 0.30 & 28.80 $\pm$ 0.80 & 1.90 & 55.0 & A \\ 
G337.684$-$00.343 & shrds884 & 2015 & 5967 & 12.60 $\pm$ 0.70 & -36.50 $\pm$ 0.70 & 24.30 $\pm$ 1.60 & 1.30 & 21.7 & A \\ 
G337.705$-$00.059 & shrds885 & 2015 & 6627 & 31.50 $\pm$ 1.30 & -46.30 $\pm$ 0.40 & 22.40 $\pm$ 1.00 & 2.60 & 25.5 & A \\ 
G337.709+00.091 & shrds886 & 2015 & 6602 & 27.60 $\pm$ 0.70 & -78.30 $\pm$ 0.40 & 30.90 $\pm$ 1.00 & 1.80 & 38.7 & A \\ 
G337.754+00.057 & shrds886 & 2015 & 6153 & 13.10 $\pm$ 1.00 & -46.00 $\pm$ 0.60 & 16.30 $\pm$ 1.50 & 1.90 & 12.2 & B \\ 
G337.827+00.056 & shrds888 & 2015 & 6295 & 6.00 $\pm$ 0.50 & -127.90 $\pm$ 0.90 & 21.80 $\pm$ 2.20 & 1.20 & 10.5 & B \\ 
G337.996+00.081 & shrds892 & 2015 & 5945 & 15.40 $\pm$ 0.90 & -130.20 $\pm$ 0.60 & 21.60 $\pm$ 1.50 & 1.80 & 17.4 & A \\ 
G338.002$-$00.149 & shrds891 & 2015 & 6411 & 5.80 $\pm$ 0.40 & -66.30 $\pm$ 0.90 & 26.10 $\pm$ 2.20 & 1.20 & 11.2 & B \\ 
G338.003$-$00.121 & shrds891 & 2015 & 6189 & 14.60 $\pm$ 0.70 & -54.70 $\pm$ 0.50 & 21.70 $\pm$ 1.20 & 1.30 & 23.0 & A \\ 
G338.009+00.016 & shrds892 & 2015 & 6363 & 23.40 $\pm$ 0.60 & -59.00 $\pm$ 0.30 & 22.60 $\pm$ 0.70 & 1.20 & 40.6 & A \\ 
G338.066$-$00.069 & shrds1219 & 2016 & 6817 & 19.00 $\pm$ 0.90 & -34.90 $\pm$ 0.60 & 26.20 $\pm$ 1.40 & 1.30 & 31.9 & A \\ 
G338.075+00.016 & shrds893 & 2015 & 6129 & 134.50 $\pm$ 1.30 & -37.30 $\pm$ 0.10 & 30.60 $\pm$ 0.30 & 2.60 & 124.9 & A \\ 
G338.106+00.020 & shrds893 & 2015 & 6507 & 21.10 $\pm$ 0.90 & -44.90 $\pm$ 0.40 & 19.90 $\pm$ 1.00 & 2.10 & 20.2 & A \\ 
G338.263$-$00.364 & shrds894 & 2015 & 6638 & 8.60 $\pm$ 0.80 & -13.80 $\pm$ 0.70 & 15.90 $\pm$ 1.70 & 1.40 & 10.8 & B \\ 
G338.289$-$00.373 & shrds894 & 2015 & 6732 & 11.10 $\pm$ 0.50 & -7.10 $\pm$ 0.60 & 26.40 $\pm$ 1.50 & 1.40 & 18.0 & A \\ 
G338.360$-$00.095 & shrds896 & 2015 & 6275 & 19.10 $\pm$ 1.10 & -38.30 $\pm$ 0.60 & 19.70 $\pm$ 1.40 & 2.40 & 15.9 & A \\ 
G338.364$-$00.020 & shrds896 & 2015 & 5809 & 32.80 $\pm$ 1.40 & -58.70 $\pm$ 0.50 & 21.50 $\pm$ 1.10 & 3.70 & 18.1 & A \\ 
G338.374$-$00.152 & caswell22 & 2016 & 6056 & 13.10 $\pm$ 0.90 & 8.40 $\pm$ 1.10 & 31.70 $\pm$ 2.80 & 3.00 & 10.9 & B \\ 
G338.405$-$00.203 & caswell22 & 2016 & 6265 & 110.90 $\pm$ 1.10 & -0.20 $\pm$ 0.20 & 33.80 $\pm$ 0.40 & 1.90 & 148.3 & A \\ 
G338.462$-$00.262 & shrds898 & 2015 & 6434 & 23.10 $\pm$ 1.00 & -57.70 $\pm$ 0.50 & 25.90 $\pm$ 1.30 & 1.60 & 33.1 & A \\ 
G338.565$-$00.151 & shrds899 & 2015 & 6658 & 35.90 $\pm$ 0.70 & -114.40 $\pm$ 0.20 & 24.80 $\pm$ 0.60 & 1.60 & 48.9 & A \\ 
G338.576+00.020 & shrds900 & 2015 & 6606 & 51.40 $\pm$ 1.00 & -25.00 $\pm$ 0.20 & 20.60 $\pm$ 0.50 & 1.90 & 53.3 & A \\ 
G338.628+00.145a & shrds901 & 2015 & 6287 & 8.00 $\pm$ 1.40 & -26.20 $\pm$ 5.70 & 75.00 $\pm$ 10.10 & 1.80 & 17.1 & C \\ 
G338.628+00.145b & shrds901 & 2015 & 6287 & 4.30 $\pm$ 0.40 & -124.10 $\pm$ 17.50 & 120.90 $\pm$ 44.10 & 1.80 & 11.8 & C \\ 
G338.706+00.645 & shrds1223 & 2016 & 5728 & 17.00 $\pm$ 1.10 & -57.70 $\pm$ 0.40 & 13.40 $\pm$ 1.00 & 1.40 & 19.2 & A \\ 
G338.837$-$00.318 & shrds904 & 2015 & 6421 & 13.30 $\pm$ 0.70 & -123.50 $\pm$ 0.40 & 17.80 $\pm$ 1.00 & 1.40 & 17.3 & A \\ 
G338.851+00.405 & shrds905 & 2015 & 6708 & 6.70 $\pm$ 0.50 & -50.10 $\pm$ 0.80 & 21.80 $\pm$ 1.80 & 1.10 & 12.3 & B \\ 
G338.861+00.597 & shrds1223 & 2016 & 6705 & 10.30 $\pm$ 0.40 & -68.90 $\pm$ 0.30 & 13.30 $\pm$ 0.60 & 0.80 & 21.6 & A \\ 
G338.883+00.537 & shrds1225 & 2016 & 6312 & 8.50 $\pm$ 0.40 & -59.40 $\pm$ 0.50 & 21.60 $\pm$ 1.30 & 0.80 & 20.7 & A \\ 
G338.911+00.615 & shrds1225 & 2016 & 5780 & 35.20 $\pm$ 0.70 & -67.50 $\pm$ 0.20 & 20.90 $\pm$ 0.50 & 1.70 & 42.9 & A \\ 
G338.917+00.382 & shrds906 & 2015 & 6604 & 19.20 $\pm$ 0.70 & -24.70 $\pm$ 0.60 & 30.50 $\pm$ 1.40 & 1.90 & 24.6 & A \\ 
G338.926+00.392 & shrds906 & 2015 & 6348 & 28.80 $\pm$ 0.90 & -27.70 $\pm$ 0.30 & 21.90 $\pm$ 0.80 & 1.70 & 35.2 & A \\ 
G339.106+00.152 & shrds909 & 2015 & 6727 & 25.00 $\pm$ 0.60 & -86.70 $\pm$ 0.30 & 23.40 $\pm$ 0.60 & 1.70 & 32.0 & A \\ 
G339.169$-$00.698 & shrds910 & 2015 & 6340 & 4.60 $\pm$ 0.70 & -50.60 $\pm$ 0.60 & 8.50 $\pm$ 1.50 & 1.10 & 5.4 & C \\ 
G339.216+00.263 & shrds913 & 2015 & 6562 & 3.50 $\pm$ 0.60 & -73.10 $\pm$ 1.20 & 14.90 $\pm$ 2.90 & 1.10 & 5.2 & C \\ 
G339.275$-$00.607 & shrds915 & 2015 & 6301 & 10.40 $\pm$ 0.90 & -39.10 $\pm$ 0.90 & 21.00 $\pm$ 2.00 & 1.40 & 15.2 & A \\ 
G339.478+00.181 & shrds917 & 2015 & 6857 & 29.20 $\pm$ 0.70 & -84.40 $\pm$ 0.20 & 20.00 $\pm$ 0.60 & 1.30 & 45.7 & A \\ 
G339.486+00.087 & shrds918 & 2015 & 6594 & 24.70 $\pm$ 0.90 & -116.90 $\pm$ 0.40 & 21.80 $\pm$ 0.90 & 1.80 & 27.7 & A \\ 
G339.548$-$00.385 & shrds919 & 2015 & 6330 & 4.30 $\pm$ 0.60 & -49.10 $\pm$ 2.30 & 32.70 $\pm$ 5.50 & 1.70 & 6.6 & C \\ 
G339.553$-$00.401 & shrds919 & 2015 & 6624 & 13.00 $\pm$ 0.70 & -50.60 $\pm$ 1.00 & 40.70 $\pm$ 2.50 & 1.80 & 20.2 & A \\ 
G339.556+00.282 & shrds920 & 2015 & 6539 & 15.70 $\pm$ 1.10 & -42.40 $\pm$ 0.70 & 20.00 $\pm$ 1.60 & 1.40 & 22.5 & A \\ 
G339.584+00.084 & shrds921 & 2015 & 6740 & 30.90 $\pm$ 0.70 & -114.40 $\pm$ 0.20 & 20.80 $\pm$ 0.60 & 1.30 & 48.1 & A \\ 
G339.676+00.283 & shrds922 & 2016 & 5898 & 5.70 $\pm$ 1.00 & -91.00 $\pm$ 1.40 & 17.00 $\pm$ 3.30 & 2.30 & 4.6 & C \\ 
G339.717$-$01.211 & shrds925 & 2015 & 6751 & 21.70 $\pm$ 0.60 & -33.40 $\pm$ 0.30 & 19.70 $\pm$ 0.70 & 1.40 & 30.9 & A \\ 
G339.781+00.243 & shrds928 & 2015 & 5989 & 2.80 $\pm$ 0.50 & -30.20 $\pm$ 1.70 & 19.40 $\pm$ 4.10 & 1.30 & 4.0 & C \\ 
G339.845+00.299 & shrds928 & 2015 & 5359 & 31.60 $\pm$ 1.90 & -18.50 $\pm$ 0.70 & 23.40 $\pm$ 1.60 & 3.70 & 18.4 & A \\ 
G339.952+00.052 & shrds1234 & 2016 & 6363 & 8.60 $\pm$ 0.40 & -121.90 $\pm$ 0.50 & 23.30 $\pm$ 1.20 & 0.80 & 22.6 & A \\ 
G340.051$-$00.231 & shrds1236 & 2016 & 5477 & 45.50 $\pm$ 2.40 & -51.40 $\pm$ 0.70 & 27.20 $\pm$ 1.60 & 3.50 & 30.4 & A \\ 
G340.053$-$00.244 & shrds1236 & 2016 & 5378 & 47.90 $\pm$ 1.80 & -49.40 $\pm$ 0.50 & 26.80 $\pm$ 1.20 & 4.30 & 25.6 & A \\ 
G340.059$-$00.138 & shrds1236 & 2016 & 5823 & 16.20 $\pm$ 0.90 & -52.00 $\pm$ 0.60 & 20.90 $\pm$ 1.40 & 1.70 & 19.3 & A \\ 
G340.097$-$00.174 & shrds1236 & 2016 & 5895 & 14.30 $\pm$ 0.70 & -51.00 $\pm$ 0.50 & 21.20 $\pm$ 1.30 & 1.40 & 20.2 & A \\ 
G340.234$-$00.368 & shrds1237 & 2016 & 5972 & 5.10 $\pm$ 0.50 & -61.30 $\pm$ 0.70 & 14.60 $\pm$ 1.60 & 1.60 & 5.4 & C \\ 
G340.247$-$00.373 & shrds1237 & 2016 & 6301 & 9.00 $\pm$ 0.80 & -61.50 $\pm$ 1.30 & 28.90 $\pm$ 3.20 & 1.70 & 12.3 & B \\ 
G340.296$-$00.276 & shrds1237 & 2016 & 6058 & 7.00 $\pm$ 0.50 & -45.70 $\pm$ 0.60 & 17.90 $\pm$ 1.50 & 1.30 & 9.9 & C \\ 
G342.062+00.417 & caswell23 & 2016 & 6301 & 109.10 $\pm$ 1.10 & -68.90 $\pm$ 0.10 & 27.70 $\pm$ 0.30 & 2.50 & 103.1 & A \\ 
G342.354$-$00.047 & shrds1239 & 2016 & 5343 & 21.50 $\pm$ 1.30 & -6.10 $\pm$ 0.80 & 27.70 $\pm$ 2.00 & 3.90 & 12.9 & B \\ 
G342.360+00.107 & shrds1238 & 2016 & 5726 & 8.70 $\pm$ 1.00 & -95.90 $\pm$ 1.40 & 25.60 $\pm$ 3.40 & 2.80 & 7.0 & C \\ 
G342.388+00.074 & shrds1238 & 2016 & 6097 & 6.20 $\pm$ 0.80 & -121.00 $\pm$ 0.90 & 14.70 $\pm$ 2.10 & 2.00 & 5.3 & C \\ 
G342.438$-$00.061 & shrds1239 & 2016 & 6772 & 7.10 $\pm$ 0.50 & -2.70 $\pm$ 0.70 & 19.80 $\pm$ 1.60 & 1.20 & 11.6 & B \\ 
G343.224$-$00.065 & shrds1240 & 2016 & 5959 & 5.30 $\pm$ 0.40 & 1.30 $\pm$ 0.60 & 16.30 $\pm$ 1.40 & 0.90 & 10.1 & B \\ 
G343.234$-$00.078 & shrds1240 & 2016 & 6306 & 4.10 $\pm$ 0.50 & -0.90 $\pm$ 1.10 & 19.50 $\pm$ 2.60 & 0.90 & 8.5 & C \\ 
G343.352$-$00.081 & shrds1241 & 2016 & 6904 & 19.80 $\pm$ 0.70 & -130.20 $\pm$ 0.40 & 23.60 $\pm$ 1.00 & 1.40 & 31.4 & A \\ 
G343.914$-$00.646 & caswell24 & 2016 & 6376 & 8.70 $\pm$ 0.40 & -26.50 $\pm$ 0.50 & 19.60 $\pm$ 1.10 & 0.90 & 19.1 & A \\ 
G344.424+00.044 & caswell25 & 2016 & 6612 & 203.40 $\pm$ 1.60 & -63.70 $\pm$ 0.10 & 28.10 $\pm$ 0.20 & 1.60 & 299.8 & A \\ 
G348.892$-$00.179 & fa644 & 2015 & 6891 & 21.90 $\pm$ 0.50 & 11.80 $\pm$ 0.30 & 28.50 $\pm$ 0.80 & 1.30 & 40.9 & A \\ 
G349.328+00.020 & gs038 & 2015 & 6786 & 12.40 $\pm$ 0.50 & 15.70 $\pm$ 0.60 & 26.70 $\pm$ 1.30 & 1.30 & 22.6 & A \\ 
G352.313$-$00.442 & fa016 & 2015 & 6709 & 16.70 $\pm$ 0.60 & -11.70 $\pm$ 0.50 & 26.70 $\pm$ 1.10 & 1.40 & 27.9 & A \\ 
G355.344+00.145 & fa032 & 2015 & 6715 & 27.00 $\pm$ 0.60 & 19.20 $\pm$ 0.40 & 34.80 $\pm$ 0.90 & 1.40 & 49.1 & A \\ 
G358.600$-$00.058 & gs108 & 2015 & 6340 & 23.70 $\pm$ 0.80 & -210.90 $\pm$ 0.30 & 21.00 $\pm$ 0.80 & 1.50 & 31.1 & A \\ 
G358.616$-$00.077 & gs108 & 2015 & 6180 & 6.50 $\pm$ 0.50 & -211.10 $\pm$ 0.70 & 18.60 $\pm$ 1.70 & 1.70 & 7.5 & C \\ 
G358.633+00.062 & fa054 & 2015 & 6754 & 24.40 $\pm$ 0.50 & 14.50 $\pm$ 0.30 & 26.20 $\pm$ 0.60 & 1.50 & 38.1 & A \\ 
G358.643$-$00.035 & gs108 & 2015 & 6219 & 11.90 $\pm$ 1.00 & -208.40 $\pm$ 1.00 & 25.00 $\pm$ 2.40 & 2.40 & 11.1 & B \\ 
G359.436$-$00.091 & fa489 & 2015 & 5380 & 26.00 $\pm$ 1.90 & -57.60 $\pm$ 1.80 & 48.40 $\pm$ 4.40 & 4.20 & 18.9 & A \\ 
G359.467$-$00.173 & fa489 & 2015 & 6848 & 14.30 $\pm$ 0.60 & -69.80 $\pm$ 0.50 & 24.60 $\pm$ 1.20 & 1.30 & 24.3 & A \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the weigted average frequency of their Hn\(\alpha\) RRL spectra.}
\tablenotetext{b}{This is the weighted average frequency of the \(<\)H\(n\alpha\)\(>\) stacked spectrum.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lcccrrrrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\textit{uv}-Tapered Image RRL Properties\label{tab:rrl_uvtap}}
\tablehead{
\colhead{Target} & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}   & \colhead{\(\nu_L\)\tablenotemark{b}} & \colhead{$S_L$}          & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta V$}    & \colhead{rms$_L$}      & \colhead{S/N} & \colhead{QF} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{(MHz)}                      & \colhead{(mJy}           & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mJy}         & \colhead{}    & \colhead{} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{}                           & \colhead{beam\(^{-1}\))} & \colhead{}              & \colhead{}              & \colhead{beam$^{-1}$)} & \colhead{}    & \colhead{} 
}
\startdata
G213.833+00.618 & g213.833+00.618 & 2014* & \nodata & 1.90 $\pm$ 2.30 & 53.20 $\pm$ 20.20 & 33.50 $\pm$ 20.90 & 1.40 & 3.5 & C \\ 
G230.354$-$00.597 & g230.354-00.597 & 2014* & \nodata & 2.10 $\pm$ 2.00 & 69.00 $\pm$ 16.10 & 35.00 $\pm$ 16.70 & 1.50 & 3.7 & C \\ 
G259.057$-$01.544 & shrds030 & 2016 & 6295 & 10.80 $\pm$ 0.80 & 58.00 $\pm$ 0.90 & 24.50 $\pm$ 2.10 & 2.10 & 11.3 & B \\ 
G263.237+00.509 & shrds060 & 2015 & 6196 & 16.90 $\pm$ 1.30 & 11.10 $\pm$ 0.60 & 17.20 $\pm$ 1.50 & 2.30 & 13.5 & B \\ 
G267.730$-$01.100 & shrds078 & 2016 & 6447 & 32.40 $\pm$ 1.30 & 7.70 $\pm$ 0.40 & 22.70 $\pm$ 1.00 & 2.30 & 29.6 & A \\ 
G269.068$-$01.114 & shrds085 & 2016 & 6127 & 149.70 $\pm$ 3.20 & 13.60 $\pm$ 0.20 & 23.70 $\pm$ 0.60 & 6.10 & 52.8 & A \\ 
G269.159$-$01.119 & shrds085 & 2016 & 6411 & 53.40 $\pm$ 1.50 & 11.00 $\pm$ 0.30 & 23.60 $\pm$ 0.80 & 3.10 & 37.1 & A \\ 
G269.167$-$01.357 & shrds086 & 2016 & 6515 & 22.00 $\pm$ 1.00 & 3.20 $\pm$ 0.50 & 22.10 $\pm$ 1.20 & 2.10 & 22.3 & A \\ 
G280.626$-$01.186 & shrds111 & 2015 & 6542 & 7.20 $\pm$ 1.20 & 32.60 $\pm$ 1.70 & 20.80 $\pm$ 4.20 & 2.10 & 6.9 & C \\ 
G280.989$-$01.527 & shrds1005 & 2016 & 5894 & 48.40 $\pm$ 1.70 & 0.80 $\pm$ 0.40 & 24.60 $\pm$ 1.00 & 4.10 & 25.8 & A \\ 
G281.047$-$01.541 & shrds1005 & 2016 & 6944 & 61.10 $\pm$ 1.10 & -10.30 $\pm$ 0.20 & 24.20 $\pm$ 0.50 & 2.50 & 53.2 & A \\ 
G281.175$-$01.645 & caswell1 & 2016 & 6314 & 70.20 $\pm$ 1.30 & -7.20 $\pm$ 0.30 & 30.40 $\pm$ 0.60 & 3.00 & 57.9 & A \\ 
G281.560$-$02.478 & shrds114 & 2015 & 6692 & 44.40 $\pm$ 1.00 & -2.20 $\pm$ 0.30 & 27.00 $\pm$ 0.70 & 2.00 & 51.1 & A \\ 
G281.840$-$01.609 & shrds117 & 2015 & 6507 & 11.00 $\pm$ 0.90 & -8.60 $\pm$ 1.00 & 25.50 $\pm$ 2.40 & 1.60 & 15.8 & A \\ 
G282.015$-$00.997 & shrds1007 & 2016 & 5995 & 32.20 $\pm$ 1.20 & 1.50 $\pm$ 0.40 & 22.50 $\pm$ 1.00 & 2.20 & 30.2 & A \\ 
G282.842$-$01.252 & shrds1232 & 2016 & 6320 & 25.00 $\pm$ 0.70 & -3.30 $\pm$ 0.40 & 26.30 $\pm$ 0.90 & 1.90 & 30.2 & A \\ 
G283.832$-$00.730 & shrds1013 & 2016 & 6314 & 24.30 $\pm$ 0.70 & 6.30 $\pm$ 0.30 & 21.50 $\pm$ 0.70 & 2.10 & 23.8 & A \\ 
G284.014$-$00.857 & shrds1014 & 2016 & 6912 & 77.40 $\pm$ 1.20 & 9.00 $\pm$ 0.20 & 25.20 $\pm$ 0.40 & 3.60 & 47.3 & A \\ 
G284.712+00.317 & caswell2 & 2016 & 6175 & 84.70 $\pm$ 1.60 & 8.80 $\pm$ 0.30 & 29.20 $\pm$ 0.60 & 3.50 & 57.8 & A \\ 
G284.902+00.060 & shrds141 & 2015 & 6588 & 8.20 $\pm$ 0.90 & 3.40 $\pm$ 1.20 & 22.30 $\pm$ 2.90 & 2.10 & 8.2 & C \\ 
G285.353+00.004 & shrds143 & 2016 & 6830 & 7.90 $\pm$ 1.10 & -6.90 $\pm$ 1.30 & 18.40 $\pm$ 3.30 & 2.40 & 6.2 & C \\ 
G286.362$-$00.297 & shrds1017 & 2016 & 6129 & 17.90 $\pm$ 1.20 & -33.50 $\pm$ 0.70 & 23.20 $\pm$ 1.80 & 2.40 & 15.9 & A \\ 
G286.951$-$00.955 & shrds158 & 2015 & 6364 & 24.50 $\pm$ 0.80 & 36.10 $\pm$ 0.50 & 30.90 $\pm$ 1.20 & 2.00 & 29.8 & A \\ 
G288.074$-$01.642 & shrds162 & 2016 & 6457 & 9.30 $\pm$ 0.80 & 10.40 $\pm$ 1.10 & 26.20 $\pm$ 2.50 & 1.60 & 13.0 & B \\ 
G288.851$-$00.108 & shrds167 & 2016 & 6460 & 9.60 $\pm$ 0.70 & 18.20 $\pm$ 0.80 & 23.00 $\pm$ 2.00 & 1.60 & 13.0 & B \\ 
G289.109$-$01.107 & shrds173 & 2016 & 6349 & 6.50 $\pm$ 0.60 & 24.20 $\pm$ 1.30 & 29.50 $\pm$ 3.20 & 1.50 & 10.8 & B \\ 
G289.188$-$00.293 & shrds1024 & 2016 & 6757 & 11.70 $\pm$ 0.60 & 34.50 $\pm$ 0.50 & 23.40 $\pm$ 1.30 & 1.60 & 15.6 & A \\ 
G289.476$-$00.899 & shrds181 & 2016 & 6195 & 12.30 $\pm$ 0.70 & 19.30 $\pm$ 0.80 & 27.80 $\pm$ 1.90 & 1.80 & 16.3 & A \\ 
G289.582$-$00.636 & shrds184 & 2016 & 6543 & 9.10 $\pm$ 0.50 & 20.60 $\pm$ 0.70 & 27.90 $\pm$ 1.80 & 1.50 & 13.7 & B \\ 
G289.769$-$01.220 & shrds1026 & 2016 & 6241 & 11.30 $\pm$ 0.60 & 27.00 $\pm$ 0.90 & 31.60 $\pm$ 2.20 & 2.10 & 13.6 & B \\ 
G289.806$-$01.242 & shrds1026 & 2016 & 5746 & 26.30 $\pm$ 1.20 & 5.80 $\pm$ 0.70 & 31.20 $\pm$ 1.60 & 3.40 & 19.2 & A \\ 
G289.874$-$00.752 & shrds1028 & 2016 & 6179 & 22.30 $\pm$ 0.90 & 15.60 $\pm$ 0.50 & 26.70 $\pm$ 1.20 & 2.10 & 24.3 & A \\ 
G289.880$-$00.801 & shrds1028 & 2016 & 5982 & 100.00 $\pm$ 1.70 & 17.20 $\pm$ 0.20 & 26.00 $\pm$ 0.50 & 3.20 & 71.3 & A \\ 
G289.944$-$00.889 & shrds191 & 2015 & 6429 & 8.90 $\pm$ 0.80 & 32.30 $\pm$ 0.90 & 21.40 $\pm$ 2.10 & 1.70 & 11.0 & B \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014* & \nodata & 3.60 $\pm$ 2.50 & 14.70 $\pm$ 8.30 & 24.90 $\pm$ 8.60 & 1.80 & 4.5 & C \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014* & \nodata & 3.50 $\pm$ 2.10 & -17.70 $\pm$ 8.00 & 28.30 $\pm$ 8.30 & 1.50 & 5.6 & C \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014* & \nodata & 4.00 $\pm$ 2.90 & 9.91 $\pm$ 4.60 & 13.20 $\pm$ 4.70 & 1.90 & 3.4 & C \\ 
G290.674$-$00.133 & g290.674-00.133 & 2014* & \nodata & 5.20 $\pm$ 2.40 & 19.30 $\pm$ 5.20 & 23.20 $\pm$ 5.30 & 1.40 & 8.0 & C \\ 
G291.046$-$02.079 & shrds199 & 2015 & 5924 & 19.30 $\pm$ 0.90 & -18.80 $\pm$ 0.60 & 26.00 $\pm$ 1.40 & 2.30 & 18.9 & A \\ 
G291.202$-$00.295 & shrds1032 & 2016 & 6491 & 34.90 $\pm$ 1.00 & 9.50 $\pm$ 0.30 & 20.70 $\pm$ 0.70 & 2.40 & 28.8 & A \\ 
G291.281$-$00.726 & caswell3 & 2016 & 5492 & 3208.30 $\pm$ 38.10 & -24.10 $\pm$ 0.20 & 33.90 $\pm$ 0.50 & 74.70 & 110.7 & A \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014* & \nodata & 15.30 $\pm$ 3.70 & 11.40 $\pm$ 5.10 & 44.20 $\pm$ 5.40 & 2.50 & 18.0 & A \\ 
G291.863$-$00.682 & caswell4 & 2016 & 6374 & 124.90 $\pm$ 1.60 & 24.50 $\pm$ 0.20 & 26.20 $\pm$ 0.40 & 3.30 & 85.6 & A \\ 
G292.889$-$00.831 & g292.889-00.831 & 2014* & \nodata & 4.80 $\pm$ 2.30 & 21.80 $\pm$ 7.10 & 30.00 $\pm$ 7.30 & 1.40 & 8.4 & C \\ 
G293.113$-$00.961 & shrds207 & 2015 & 5763 & 4.90 $\pm$ 0.60 & -29.10 $\pm$ 1.50 & 26.30 $\pm$ 3.60 & 2.60 & 4.3 & C \\ 
G293.619$-$01.613 & shrds210 & 2016 & 5998 & 12.00 $\pm$ 1.60 & -13.90 $\pm$ 1.10 & 15.80 $\pm$ 2.50 & 4.10 & 5.2 & C \\ 
G293.661$-$01.639 & shrds210 & 2016 & 6066 & 23.30 $\pm$ 1.50 & -20.70 $\pm$ 0.60 & 17.70 $\pm$ 1.30 & 3.20 & 13.7 & B \\ 
G293.829$-$00.744 & shrds215 & 2015 & 6201 & 13.60 $\pm$ 0.60 & 37.60 $\pm$ 0.60 & 26.50 $\pm$ 1.40 & 1.50 & 20.8 & A \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014* & \nodata & 16.40 $\pm$ 2.20 & 36.60 $\pm$ 1.40 & 22.30 $\pm$ 1.50 & 2.00 & 17.0 & A \\ 
G293.967$-$00.984 & shrds219 & 2015 & 6348 & 12.90 $\pm$ 0.60 & 27.20 $\pm$ 0.70 & 30.40 $\pm$ 1.70 & 1.60 & 19.9 & A \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014* & \nodata & 18.60 $\pm$ 2.60 & 46.50 $\pm$ 1.70 & 25.60 $\pm$ 1.80 & 1.30 & 32.0 & A \\ 
G294.453$-$00.521 & shrds226 & 2015 & 6305 & 13.70 $\pm$ 0.90 & -10.70 $\pm$ 0.60 & 20.20 $\pm$ 1.50 & 1.80 & 15.5 & A \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014* & \nodata & 9.70 $\pm$ 1.40 & 39.80 $\pm$ 1.90 & 27.40 $\pm$ 2.00 & 1.20 & 19.0 & A \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014* & \nodata & 5.60 $\pm$ 2.30 & 30.10 $\pm$ 6.20 & 30.60 $\pm$ 6.30 & 1.60 & 8.7 & C \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014* & \nodata & 7.20 $\pm$ 2.10 & 23.30 $\pm$ 3.50 & 23.90 $\pm$ 3.50 & 1.60 & 9.8 & C \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014* & \nodata & 22.60 $\pm$ 2.90 & 22.60 $\pm$ 1.50 & 24.40 $\pm$ 1.60 & 1.90 & 26.0 & A \\ 
G297.312$-$00.295 & shrds242 & 2015 & 6048 & 8.20 $\pm$ 1.30 & 14.90 $\pm$ 1.50 & 19.90 $\pm$ 3.90 & 2.00 & 7.9 & C \\ 
G297.392$-$00.624 & shrds243 & 2015 & 6063 & 17.20 $\pm$ 1.20 & 24.50 $\pm$ 1.00 & 29.40 $\pm$ 2.50 & 3.20 & 12.8 & B \\ 
G297.497$-$00.758 & shrds246 & 2015 & 5575 & 49.30 $\pm$ 1.40 & 26.00 $\pm$ 0.30 & 24.50 $\pm$ 0.80 & 3.10 & 35.3 & A \\ 
G297.536$-$00.826 & shrds246 & 2015 & 6604 & 12.00 $\pm$ 0.80 & 37.80 $\pm$ 0.80 & 25.40 $\pm$ 2.10 & 1.60 & 16.7 & A \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014* & \nodata & 16.10 $\pm$ 2.50 & 31.30 $\pm$ 2.10 & 28.40 $\pm$ 2.20 & 1.50 & 26.0 & A \\ 
G297.651$-$00.973 & g297.626-00.906 & 2014 & 5327 & 23.20 $\pm$ 3.20 & 32.10 $\pm$ 3.30 & 47.90 $\pm$ 8.70 & 9.70 & 7.3 & C \\ 
G298.183$-$00.784 & caswell5 & 2016 & 6372 & 106.90 $\pm$ 0.90 & 17.80 $\pm$ 0.20 & 36.30 $\pm$ 0.40 & 2.00 & 142.6 & A \\ 
G298.196$-$00.247 & shrds1041 & 2016 & 6827 & 29.50 $\pm$ 0.80 & 31.50 $\pm$ 0.40 & 27.10 $\pm$ 0.90 & 1.90 & 34.9 & A \\ 
G298.473+00.104 & g298.473+00.104 & 2014* & \nodata & 12.20 $\pm$ 2.20 & 32.90 $\pm$ 2.00 & 23.50 $\pm$ 2.10 & 2.00 & 13.0 & B \\ 
G298.630+00.253 & shrds253 & 2015 & 5938 & 7.80 $\pm$ 0.60 & 34.30 $\pm$ 0.90 & 22.30 $\pm$ 2.10 & 1.70 & 9.6 & C \\ 
G298.669+00.064 & g298.669+00.064 & 2014* & \nodata & 11.40 $\pm$ 3.90 & 24.10 $\pm$ 2.40 & 14.10 $\pm$ 2.40 & 2.20 & 8.7 & C \\ 
G298.846+00.121 & shrds258 & 2015 & 6387 & 20.60 $\pm$ 0.70 & 20.70 $\pm$ 0.40 & 25.30 $\pm$ 1.00 & 2.00 & 23.4 & A \\ 
G299.349$-$00.267 & caswell6 & 2016 & 6254 & 33.40 $\pm$ 0.90 & -39.30 $\pm$ 0.30 & 20.40 $\pm$ 0.60 & 1.90 & 35.7 & A \\ 
G300.369$-$00.288 & shrds271 & 2015 & 6117 & 7.60 $\pm$ 0.90 & 31.40 $\pm$ 1.80 & 30.50 $\pm$ 4.60 & 2.00 & 9.3 & C \\ 
G300.502$-$00.180 & shrds273 & 2015 & 5268 & 13.20 $\pm$ 1.70 & 23.10 $\pm$ 2.90 & 46.50 $\pm$ 6.90 & 5.50 & 7.3 & C \\ 
G300.965+01.162 & g300.983+01.117 & 2014 & 5933 & 97.70 $\pm$ 2.70 & -41.30 $\pm$ 0.40 & 26.20 $\pm$ 0.80 & 7.00 & 31.5 & A \\ 
G300.972+00.994 & g300.972+00.994 & 2014* & \nodata & 3.80 $\pm$ 1.40 & -34.50 $\pm$ 7.20 & 39.10 $\pm$ 7.50 & 1.70 & 6.3 & C \\ 
G300.983+01.117 & caswell7 & 2016 & 6060 & 118.40 $\pm$ 1.00 & -43.00 $\pm$ 0.10 & 26.20 $\pm$ 0.20 & 2.50 & 106.6 & A \\ 
G301.116+00.968 & caswell8 & 2016 & 6245 & 177.40 $\pm$ 1.50 & -40.20 $\pm$ 0.10 & 29.30 $\pm$ 0.30 & 2.20 & 193.4 & A \\ 
G302.032$-$00.063 & caswell9 & 2016 & 6703 & 76.50 $\pm$ 1.00 & -28.60 $\pm$ 0.20 & 28.80 $\pm$ 0.40 & 2.20 & 82.8 & A \\ 
G302.391+00.280 & shrds293 & 2016 & 6609 & 16.40 $\pm$ 0.40 & -40.20 $\pm$ 0.30 & 22.00 $\pm$ 0.70 & 1.20 & 28.5 & A \\ 
G302.436$-$00.106 & shrds294 & 2016 & 6258 & 15.10 $\pm$ 0.70 & -39.40 $\pm$ 0.60 & 24.40 $\pm$ 1.40 & 1.50 & 22.4 & A \\ 
G302.481$-$00.035 & shrds295 & 2016 & 6397 & 11.60 $\pm$ 0.60 & -43.20 $\pm$ 0.50 & 21.40 $\pm$ 1.30 & 1.60 & 14.9 & B \\ 
G302.503$-$00.762 & shrds296 & 2015 & 5690 & 7.30 $\pm$ 0.90 & 32.90 $\pm$ 2.00 & 33.60 $\pm$ 5.10 & 2.20 & 8.5 & C \\ 
G302.636$-$00.672 & shrds297 & 2016 & 6364 & 30.90 $\pm$ 0.60 & 30.40 $\pm$ 0.20 & 24.80 $\pm$ 0.50 & 1.40 & 49.2 & A \\ 
G302.816$-$00.844 & shrds299 & 2016 & 6175 & 6.90 $\pm$ 0.60 & 35.30 $\pm$ 0.80 & 18.70 $\pm$ 1.80 & 1.20 & 11.4 & B \\ 
G303.342$-$00.718 & shrds303 & 2015 & 6293 & 10.20 $\pm$ 0.50 & 28.30 $\pm$ 0.90 & 34.60 $\pm$ 2.30 & 1.40 & 18.9 & A \\ 
G303.384$-$00.965 & shrds305 & 2016 & 6459 & 9.10 $\pm$ 0.40 & 47.30 $\pm$ 0.50 & 22.50 $\pm$ 1.30 & 1.20 & 15.5 & A \\ 
G303.557$-$00.539 & shrds308 & 2016 & 6267 & 12.20 $\pm$ 1.10 & 33.10 $\pm$ 0.90 & 20.80 $\pm$ 2.10 & 1.30 & 18.5 & A \\ 
G304.465$-$00.023 & shrds336 & 2015 & 5940 & 29.10 $\pm$ 0.70 & -13.80 $\pm$ 0.20 & 22.10 $\pm$ 0.60 & 1.70 & 36.2 & A \\ 
G304.557+00.329 & shrds338 & 2016 & 6648 & 9.50 $\pm$ 0.40 & -40.10 $\pm$ 0.60 & 26.60 $\pm$ 1.30 & 1.10 & 19.4 & A \\ 
G304.925+00.555 & shrds344 & 2015 & 6068 & 21.20 $\pm$ 1.20 & -37.20 $\pm$ 1.00 & 37.20 $\pm$ 2.50 & 2.70 & 20.9 & A \\ 
G305.789+00.280 & shrds350 & 2016 & 6355 & 15.40 $\pm$ 0.60 & -36.80 $\pm$ 0.50 & 25.10 $\pm$ 1.10 & 1.50 & 22.7 & A \\ 
G307.559$-$00.585 & caswell10 & 2016 & 6606 & 71.20 $\pm$ 1.30 & -40.10 $\pm$ 0.20 & 27.90 $\pm$ 0.60 & 1.70 & 98.8 & A \\ 
G307.974$-$01.594 & shrds373 & 2016 & 6503 & 7.90 $\pm$ 0.80 & 39.60 $\pm$ 1.00 & 21.30 $\pm$ 2.40 & 1.70 & 9.7 & C \\ 
G308.079$-$00.406 & caswell11 & 2016 & 6107 & 48.10 $\pm$ 0.80 & -14.90 $\pm$ 0.20 & 21.30 $\pm$ 0.40 & 2.20 & 45.0 & A \\ 
G308.747+00.547 & shrds1091 & 2016 & 6343 & 49.90 $\pm$ 1.20 & -40.30 $\pm$ 0.30 & 22.30 $\pm$ 0.60 & 1.90 & 54.0 & A \\ 
G308.916+00.124 & shrds384 & 2015 & 6585 & 30.40 $\pm$ 1.10 & -42.40 $\pm$ 0.60 & 33.00 $\pm$ 1.40 & 2.00 & 38.9 & A \\ 
G309.151$-$00.215 & shrds385 & 2016 & 6080 & 18.40 $\pm$ 1.00 & -10.90 $\pm$ 0.50 & 20.10 $\pm$ 1.30 & 1.80 & 20.3 & A \\ 
G309.176$-$00.028 & shrds386 & 2015 & 6449 & 25.50 $\pm$ 0.70 & -17.10 $\pm$ 0.40 & 26.90 $\pm$ 0.90 & 1.70 & 34.7 & A \\ 
G310.260$-$00.199 & shrds403 & 2016 & 6153 & 7.50 $\pm$ 0.40 & 8.90 $\pm$ 0.80 & 28.70 $\pm$ 1.90 & 1.50 & 12.2 & B \\ 
G310.519$-$00.220 & shrds407 & 2015 & 6581 & 25.30 $\pm$ 0.80 & 23.80 $\pm$ 0.50 & 29.80 $\pm$ 1.10 & 1.80 & 33.2 & A \\ 
G310.630$-$00.421 & shrds409 & 2015 & 6042 & 24.20 $\pm$ 0.80 & -28.30 $\pm$ 0.30 & 21.60 $\pm$ 0.80 & 1.90 & 26.0 & A \\ 
G310.672$-$00.450 & shrds409 & 2015 & 6013 & 22.60 $\pm$ 0.70 & -25.80 $\pm$ 0.30 & 20.50 $\pm$ 0.80 & 1.90 & 24.5 & A \\ 
G310.887+00.009 & shrds412 & 2015 & 6343 & 18.20 $\pm$ 0.70 & -54.60 $\pm$ 0.40 & 20.10 $\pm$ 0.90 & 1.60 & 22.1 & A \\ 
G310.901$-$00.373 & shrds1096 & 2016 & 6727 & 45.60 $\pm$ 0.60 & 28.70 $\pm$ 0.20 & 25.60 $\pm$ 0.40 & 1.50 & 68.9 & A \\ 
G311.003$-$00.355 & shrds413 & 2016 & 6421 & 10.10 $\pm$ 0.50 & 33.20 $\pm$ 0.70 & 28.60 $\pm$ 1.80 & 1.40 & 17.2 & A \\ 
G311.137$-$00.235 & shrds418 & 2015 & 5915 & 12.80 $\pm$ 1.40 & 44.20 $\pm$ 1.90 & 35.20 $\pm$ 5.00 & 2.90 & 11.6 & B \\ 
G311.425+00.598 & shrds425 & 2015 & 6654 & 10.40 $\pm$ 1.30 & -46.00 $\pm$ 1.50 & 24.80 $\pm$ 3.60 & 3.00 & 7.5 & C \\ 
G311.575+00.239 & shrds428 & 2016 & 6378 & 13.90 $\pm$ 0.50 & 1.50 $\pm$ 0.30 & 19.90 $\pm$ 0.80 & 1.10 & 25.4 & A \\ 
G311.581$-$00.593 & shrds1101 & 2016 & 6625 & 5.50 $\pm$ 0.50 & 35.10 $\pm$ 1.70 & 39.10 $\pm$ 4.50 & 1.20 & 12.5 & B \\ 
G311.606$-$00.638 & shrds1101 & 2016 & 5881 & 7.40 $\pm$ 1.60 & 33.70 $\pm$ 1.90 & 18.00 $\pm$ 4.80 & 2.20 & 6.2 & C \\ 
G311.629+00.289 & caswell12 & 2016 & 6514 & 137.40 $\pm$ 1.50 & -55.60 $\pm$ 0.20 & 34.70 $\pm$ 0.40 & 3.10 & 114.8 & A \\ 
G311.809$-$00.309 & shrds1103 & 2016 & 6164 & 23.70 $\pm$ 0.60 & -37.10 $\pm$ 0.30 & 25.70 $\pm$ 0.80 & 1.60 & 33.0 & A \\ 
G311.841$-$00.219 & shrds1103 & 2016 & 5531 & 10.30 $\pm$ 1.50 & 24.80 $\pm$ 1.90 & 26.50 $\pm$ 5.40 & 3.80 & 6.2 & C \\ 
G311.866$-$00.238 & shrds1103 & 2016 & 5627 & 12.70 $\pm$ 1.70 & 25.20 $\pm$ 1.70 & 25.60 $\pm$ 4.10 & 3.40 & 8.4 & C \\ 
G311.963$-$00.037 & shrds439 & 2016 & 6193 & 26.70 $\pm$ 0.80 & -54.50 $\pm$ 0.30 & 19.70 $\pm$ 0.70 & 1.50 & 35.4 & A \\ 
G312.091+00.069 & shrds440 & 2015 & 5725 & 12.40 $\pm$ 1.30 & -68.30 $\pm$ 0.90 & 16.70 $\pm$ 2.10 & 3.10 & 7.3 & C \\ 
G312.388$-$00.057 & shrds450 & 2015 & 6136 & 7.10 $\pm$ 1.20 & -63.00 $\pm$ 1.60 & 18.50 $\pm$ 3.70 & 2.10 & 6.4 & C \\ 
G312.591+00.210a & shrds456 & 2016 & 6140 & 18.60 $\pm$ 0.50 & -63.20 $\pm$ 0.30 & 19.00 $\pm$ 0.70 & 1.50 & 23.4 & B \\ 
G312.591+00.210b & shrds456 & 2016 & 6140 & 5.40 $\pm$ 0.50 & -32.10 $\pm$ 1.10 & 22.80 $\pm$ 2.90 & 1.50 & 7.5 & C \\ 
G312.598+00.048 & shrds458 & 2016 & 6611 & 14.80 $\pm$ 0.50 & -66.60 $\pm$ 0.40 & 22.70 $\pm$ 0.90 & 1.30 & 24.6 & A \\ 
G312.675+00.048 & shrds462 & 2015 & 5618 & 21.80 $\pm$ 0.90 & -62.70 $\pm$ 0.40 & 20.80 $\pm$ 1.00 & 2.00 & 21.8 & A \\ 
G312.706+00.012 & shrds462 & 2015 & 5861 & 23.30 $\pm$ 0.70 & -68.60 $\pm$ 0.40 & 24.10 $\pm$ 0.90 & 1.90 & 26.9 & A \\ 
G312.979$-$00.432 & shrds465 & 2016 & 5964 & 19.70 $\pm$ 0.60 & -48.30 $\pm$ 0.30 & 17.80 $\pm$ 0.70 & 1.40 & 26.9 & A \\ 
G313.671$-$00.105 & atca348 & 2013* & \nodata & 12.00 $\pm$ 1.40 & -54.60 $\pm$ 1.40 & 24.60 $\pm$ 1.50 & 1.60 & 17.0 & A \\ 
G313.790+00.705 & atca352 & 2013* & \nodata & 38.70 $\pm$ 3.00 & -57.20 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 2.60 & 32.0 & A \\ 
G313.851$-$00.243 & shrds479 & 2016 & 6276 & 4.10 $\pm$ 0.70 & 34.50 $\pm$ 2.60 & 31.80 $\pm$ 6.40 & 1.70 & 5.9 & C \\ 
G314.219+00.343 & atca361 & 2013* & \nodata & 66.40 $\pm$ 3.10 & -62.50 $\pm$ 0.40 & 20.00 $\pm$ 0.50 & 3.50 & 38.0 & A \\ 
G314.239+00.428 & shrds1111 & 2016 & 5824 & 130.00 $\pm$ 1.30 & -62.80 $\pm$ 0.10 & 25.30 $\pm$ 0.30 & 3.00 & 97.7 & A \\ 
G314.288+00.431 & shrds1111 & 2016 & 6351 & 44.00 $\pm$ 0.60 & -59.00 $\pm$ 0.10 & 20.90 $\pm$ 0.30 & 1.60 & 57.0 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013 & 7762 & 30.10 $\pm$ 1.40 & 15.20 $\pm$ 0.50 & 23.90 $\pm$ 1.20 & 2.70 & 23.9 & A \\ 
G316.516$-$00.600 & atca382 & 2013* & \nodata & 19.00 $\pm$ 1.70 & -45.60 $\pm$ 0.90 & 19.90 $\pm$ 0.90 & 1.70 & 22.0 & A \\ 
G317.405+00.091 & shrds1122 & 2016 & 6456 & 103.00 $\pm$ 0.60 & -39.40 $\pm$ 0.10 & 22.30 $\pm$ 0.20 & 1.90 & 110.9 & A \\ 
G317.426$-$00.561 & shrds518 & 2015 & 5792 & 12.60 $\pm$ 1.20 & 27.80 $\pm$ 0.90 & 18.90 $\pm$ 2.10 & 2.70 & 9.1 & C \\ 
G317.458$-$00.533 & shrds518 & 2015 & 6349 & 12.10 $\pm$ 0.80 & 27.70 $\pm$ 0.90 & 25.70 $\pm$ 2.10 & 1.70 & 15.7 & A \\ 
G317.861+00.160 & atca402 & 2013* & \nodata & 55.60 $\pm$ 4.60 & 1.53 $\pm$ 0.90 & 22.90 $\pm$ 0.90 & 2.70 & 44.0 & A \\ 
G318.059$-$00.450 & caswell13 & 2016 & 6254 & 17.70 $\pm$ 0.60 & 40.40 $\pm$ 0.40 & 27.70 $\pm$ 1.10 & 1.50 & 28.3 & A \\ 
G318.233$-$00.605 & shrds1126 & 2016 & 5969 & 14.50 $\pm$ 0.80 & -41.40 $\pm$ 0.40 & 14.70 $\pm$ 0.90 & 1.40 & 17.9 & A \\ 
G318.248+00.150 & atca406 & 2013* & \nodata & 17.00 $\pm$ 3.70 & -39.90 $\pm$ 2.00 & 19.00 $\pm$ 2.00 & 2.80 & 12.0 & B \\ 
G318.726$-$00.222 & shrds535 & 2016 & 6599 & 12.40 $\pm$ 0.60 & -11.90 $\pm$ 0.60 & 27.60 $\pm$ 1.50 & 1.60 & 18.4 & A \\ 
G318.774$-$00.150 & shrds536 & 2015 & 6433 & 41.30 $\pm$ 0.80 & -39.30 $\pm$ 0.20 & 21.80 $\pm$ 0.50 & 1.80 & 48.4 & A \\ 
G319.188$-$00.329 & shrds1129 & 2016 & 6197 & 28.10 $\pm$ 0.80 & -26.30 $\pm$ 0.30 & 19.30 $\pm$ 0.60 & 1.90 & 29.2 & A \\ 
G319.229+00.225 & atca412 & 2013* & \nodata & 12.90 $\pm$ 2.20 & -66.10 $\pm$ 1.80 & 20.90 $\pm$ 1.80 & 1.90 & 14.0 & B \\ 
G319.397$-$00.006 & shrds1131 & 2016 & 5842 & 136.90 $\pm$ 1.40 & -13.00 $\pm$ 0.10 & 29.70 $\pm$ 0.30 & 4.10 & 81.0 & A \\ 
G319.453$-$00.022 & shrds1131 & 2016 & 6626 & 25.70 $\pm$ 0.90 & -20.80 $\pm$ 0.50 & 28.70 $\pm$ 1.20 & 1.90 & 32.9 & A \\ 
G320.163+00.797 & shrds1137 & 2016 & 5368 & 185.60 $\pm$ 1.50 & -37.50 $\pm$ 0.10 & 29.90 $\pm$ 0.30 & 3.80 & 119.5 & A \\ 
G320.205+00.867 & shrds1137 & 2016 & 6467 & 12.50 $\pm$ 0.60 & -39.00 $\pm$ 0.50 & 19.10 $\pm$ 1.10 & 1.10 & 21.8 & A \\ 
G320.236$-$00.099 & shrds1140 & 2016 & 6113 & 29.00 $\pm$ 0.90 & -6.60 $\pm$ 0.30 & 16.80 $\pm$ 0.60 & 1.50 & 34.9 & A \\ 
G320.240$-$00.176 & shrds1139 & 2016 & 6589 & 7.20 $\pm$ 1.00 & -5.30 $\pm$ 0.90 & 13.40 $\pm$ 2.10 & 1.90 & 6.3 & C \\ 
G320.311$-$00.176 & shrds1139 & 2016 & 5311 & 165.50 $\pm$ 3.00 & -12.30 $\pm$ 0.30 & 31.40 $\pm$ 0.70 & 5.30 & 77.7 & A \\ 
G320.376+00.172 & shrds555 & 2015 & 5441 & 55.60 $\pm$ 2.20 & 0.30 $\pm$ 0.40 & 21.10 $\pm$ 1.00 & 5.00 & 22.9 & A \\ 
G320.419+00.114 & shrds555 & 2015 & 6190 & 26.00 $\pm$ 1.00 & -6.80 $\pm$ 0.40 & 22.40 $\pm$ 1.00 & 2.30 & 23.9 & A \\ 
G320.675+00.246 & shrds559 & 2015 & 5934 & 9.70 $\pm$ 0.80 & -56.00 $\pm$ 0.90 & 23.40 $\pm$ 2.20 & 2.10 & 10.0 & B \\ 
G320.782+00.258 & shrds1146 & 2016 & 6347 & 41.70 $\pm$ 1.10 & -10.90 $\pm$ 0.30 & 21.80 $\pm$ 0.70 & 2.00 & 42.6 & A \\ 
G320.799+00.187 & shrds1147 & 2016 & 6246 & 15.20 $\pm$ 1.00 & -9.50 $\pm$ 1.00 & 32.40 $\pm$ 2.40 & 1.80 & 21.4 & A \\ 
G320.884$-$00.641 & shrds561 & 2016 & 6130 & 15.10 $\pm$ 0.60 & 7.80 $\pm$ 0.50 & 24.90 $\pm$ 1.20 & 1.50 & 22.7 & A \\ 
G321.725+01.169 & caswell14 & 2016 & 6445 & 158.80 $\pm$ 1.10 & -32.40 $\pm$ 0.10 & 25.90 $\pm$ 0.20 & 2.10 & 169.4 & A \\ 
G322.162+00.625 & caswell15 & 2016 & 6042 & 622.00 $\pm$ 2.20 & -52.40 $\pm$ 0.00 & 28.20 $\pm$ 0.10 & 4.40 & 334.6 & A \\ 
G322.706$-$00.330 & shrds574 & 2015 & 6475 & 15.70 $\pm$ 0.60 & -13.70 $\pm$ 0.50 & 24.20 $\pm$ 1.10 & 1.60 & 21.9 & A \\ 
G323.449+00.095 & atca449 & 2013 & 7885 & 12.80 $\pm$ 0.90 & -75.10 $\pm$ 0.70 & 21.00 $\pm$ 1.70 & 1.60 & 15.8 & A \\ 
G323.464$-$00.079a & atca450 & 2013 & 8010 & 29.40 $\pm$ 0.70 & -67.50 $\pm$ 0.40 & 29.20 $\pm$ 1.00 & 1.30 & 52.7 & B \\ 
G323.464$-$00.079b & atca450 & 2013 & 8010 & 5.20 $\pm$ 0.80 & -105.40 $\pm$ 1.80 & 20.50 $\pm$ 4.60 & 1.30 & 7.8 & C \\ 
G323.743$-$00.249 & atca456 & 2013 & 7881 & 22.50 $\pm$ 0.60 & -48.10 $\pm$ 0.20 & 16.70 $\pm$ 0.50 & 1.70 & 24.7 & A \\ 
G323.806+00.020 & atca459 & 2013 & 7617 & 29.90 $\pm$ 0.80 & -60.30 $\pm$ 0.30 & 23.70 $\pm$ 0.80 & 2.10 & 30.7 & A \\ 
G323.915+00.026 & shrds590 & 2015 & 6499 & 27.60 $\pm$ 0.80 & -53.80 $\pm$ 0.40 & 25.10 $\pm$ 0.80 & 1.80 & 33.6 & A \\ 
G323.936$-$00.038 & atca462 & 2013* & \nodata & 13.80 $\pm$ 5.20 & -57.30 $\pm$ 4.50 & 24.50 $\pm$ 4.60 & 2.40 & 12.7 & B \\ 
G324.201+00.117 & caswell16 & 2016 & 6334 & 173.20 $\pm$ 2.10 & -90.40 $\pm$ 0.20 & 34.10 $\pm$ 0.50 & 2.30 & 196.5 & A \\ 
G324.642$-$00.321 & atca466 & 2013 & 7822 & 35.00 $\pm$ 1.70 & -47.50 $\pm$ 0.50 & 21.60 $\pm$ 1.20 & 2.70 & 26.2 & A \\ 
G324.924$-$00.569 & ch87.2 & 2013 & 7618 & 55.30 $\pm$ 1.80 & -79.30 $\pm$ 0.40 & 26.40 $\pm$ 1.00 & 5.20 & 24.1 & A \\ 
G325.108+00.053 & atca472 & 2013 & 7455 & 15.30 $\pm$ 1.00 & -62.80 $\pm$ 0.70 & 22.10 $\pm$ 1.70 & 2.20 & 14.7 & B \\ 
G325.354$-$00.036 & atca475 & 2013* & \nodata & 15.00 $\pm$ 1.50 & -63.80 $\pm$ 0.60 & 34.40 $\pm$ 1.50 & 1.40 & 26.0 & A \\ 
G326.065$-$00.393 & shrds1161 & 2016 & 6030 & 16.70 $\pm$ 0.50 & -63.10 $\pm$ 0.30 & 20.70 $\pm$ 0.70 & 1.30 & 25.8 & A \\ 
G326.446+00.901 & caswell17 & 2016 & 6000 & 353.20 $\pm$ 2.20 & -40.70 $\pm$ 0.10 & 26.70 $\pm$ 0.20 & 3.40 & 237.8 & A \\ 
G326.467$-$00.382 & shrds609 & 2015 & 6522 & 28.70 $\pm$ 0.70 & -53.40 $\pm$ 0.40 & 35.50 $\pm$ 1.00 & 2.00 & 38.3 & A \\ 
G326.657+00.588 & shrds1163 & 2016 & 6062 & 837.90 $\pm$ 3.00 & -43.70 $\pm$ 0.00 & 26.20 $\pm$ 0.10 & 7.30 & 259.3 & A \\ 
G326.721+00.773 & atca484 & 2013 & 7670 & 30.10 $\pm$ 1.30 & -38.50 $\pm$ 0.50 & 22.50 $\pm$ 1.10 & 3.10 & 20.6 & A \\ 
G326.728+00.616 & shrds1164 & 2016 & 6661 & 258.10 $\pm$ 1.90 & -40.70 $\pm$ 0.10 & 33.90 $\pm$ 0.30 & 2.80 & 234.2 & A \\ 
G326.890$-$00.277 & atca486 & 2013 & 7832 & 60.00 $\pm$ 1.30 & -44.50 $\pm$ 0.20 & 19.90 $\pm$ 0.50 & 2.50 & 48.1 & A \\ 
G326.916$-$01.100 & atca487 & 2013 & 7594 & 19.80 $\pm$ 1.40 & -51.80 $\pm$ 0.70 & 21.40 $\pm$ 1.80 & 2.50 & 16.0 & A \\ 
G327.139$-$00.261 & shrds618 & 2016 & 6766 & 18.60 $\pm$ 1.00 & -66.40 $\pm$ 0.50 & 17.30 $\pm$ 1.10 & 1.50 & 23.0 & A \\ 
G327.172$-$00.527 & shrds1167 & 2016 & 6268 & 44.10 $\pm$ 1.50 & -51.70 $\pm$ 0.30 & 19.80 $\pm$ 0.80 & 2.70 & 31.7 & A \\ 
G327.300$-$00.548 & caswell18 & 2016 & 5772 & 1999.60 $\pm$ 13.20 & -48.60 $\pm$ 0.10 & 29.30 $\pm$ 0.20 & 20.40 & 235.2 & A \\ 
G327.400+00.444 & shrds621 & 2016 & 6511 & 2.80 $\pm$ 0.30 & -83.70 $\pm$ 5.40 & 90.60 $\pm$ 15.70 & 1.40 & 8.6 & C \\ 
G327.401+00.483 & shrds621 & 2016 & 6099 & 24.10 $\pm$ 0.80 & -76.70 $\pm$ 0.30 & 17.20 $\pm$ 0.70 & 1.80 & 25.1 & A \\ 
G327.555$-$00.829 & atca495 & 2013 & 7459 & 15.30 $\pm$ 1.30 & -40.10 $\pm$ 1.20 & 28.50 $\pm$ 2.80 & 2.70 & 13.2 & B \\ 
G327.714+00.576 & atca498 & 2013 & 7438 & 10.80 $\pm$ 0.70 & -50.60 $\pm$ 0.80 & 25.70 $\pm$ 1.80 & 1.70 & 14.1 & B \\ 
G327.735$-$00.396 & shrds628 & 2015 & 6449 & 70.50 $\pm$ 1.30 & -71.50 $\pm$ 0.20 & 24.00 $\pm$ 0.50 & 2.40 & 64.2 & A \\ 
G327.763+00.163 & atca501 & 2013* & \nodata & 30.10 $\pm$ 3.40 & -92.80 $\pm$ 1.20 & 21.60 $\pm$ 1.20 & 2.60 & 24.0 & A \\ 
G327.770$-$00.346 & shrds628 & 2015 & 5808 & 146.20 $\pm$ 1.80 & -70.20 $\pm$ 0.10 & 24.80 $\pm$ 0.40 & 4.60 & 70.4 & A \\ 
G327.824+00.117 & atca501 & 2013 & 7206 & 23.10 $\pm$ 1.80 & -96.50 $\pm$ 0.80 & 21.30 $\pm$ 1.90 & 4.40 & 10.7 & B \\ 
G327.848+00.016a & shrds635 & 2016 & 5965 & 6.50 $\pm$ 0.90 & -54.20 $\pm$ 2.10 & 29.50 $\pm$ 5.00 & 2.00 & 7.9 & C \\ 
G327.848+00.016b & shrds635 & 2016 & 5965 & 6.30 $\pm$ 1.10 & -105.90 $\pm$ 1.90 & 23.00 $\pm$ 4.50 & 2.00 & 6.8 & C \\ 
G327.916+00.154 & shrds639 & 2016 & 6137 & 9.70 $\pm$ 1.10 & -96.50 $\pm$ 1.00 & 19.40 $\pm$ 2.50 & 2.00 & 9.5 & C \\ 
G328.117+00.108 & shrds647 & 2015 & 6261 & 32.90 $\pm$ 0.90 & -104.10 $\pm$ 0.30 & 21.70 $\pm$ 0.70 & 2.00 & 34.6 & A \\ 
G328.193$-$00.569 & shrds652 & 2015 & 6403 & 121.90 $\pm$ 1.50 & -43.80 $\pm$ 0.10 & 23.80 $\pm$ 0.30 & 2.40 & 110.1 & A \\ 
G328.279$-$00.559 & shrds659 & 2016 & 5524 & 51.30 $\pm$ 2.10 & -43.00 $\pm$ 0.30 & 17.00 $\pm$ 0.80 & 2.80 & 33.3 & A \\ 
G328.315$-$00.594 & shrds659 & 2016 & 6038 & 32.90 $\pm$ 1.00 & -41.70 $\pm$ 0.30 & 22.30 $\pm$ 0.80 & 2.10 & 32.6 & A \\ 
G328.356$-$00.559 & shrds659 & 2016 & 6208 & 25.60 $\pm$ 0.70 & -49.10 $\pm$ 0.20 & 17.90 $\pm$ 0.50 & 1.40 & 34.1 & A \\ 
G328.819$-$00.004 & shrds668 & 2016 & 6349 & 10.40 $\pm$ 0.60 & -31.70 $\pm$ 0.60 & 21.20 $\pm$ 1.30 & 1.30 & 16.5 & A \\ 
G328.825$-$00.081 & shrds668 & 2016 & 5301 & 44.10 $\pm$ 1.50 & -38.20 $\pm$ 0.50 & 28.10 $\pm$ 1.10 & 3.40 & 30.5 & A \\ 
G328.945+00.570 & shrds669 & 2015 & 6362 & 48.50 $\pm$ 1.10 & -92.30 $\pm$ 0.30 & 24.10 $\pm$ 0.60 & 2.20 & 48.7 & A \\ 
G328.961+00.248 & shrds670 & 2015 & 6127 & 35.50 $\pm$ 1.80 & -90.60 $\pm$ 0.40 & 16.00 $\pm$ 0.90 & 2.80 & 22.0 & A \\ 
G328.962+00.207 & shrds670 & 2015 & 5922 & 25.00 $\pm$ 1.40 & -85.30 $\pm$ 0.50 & 17.60 $\pm$ 1.20 & 3.40 & 13.6 & B \\ 
G329.266+00.111 & shrds677 & 2015 & 6252 & 24.10 $\pm$ 1.70 & -72.40 $\pm$ 0.70 & 21.70 $\pm$ 1.70 & 2.80 & 18.0 & A \\ 
G329.422$-$00.160 & shrds684 & 2015 & 6612 & 32.60 $\pm$ 0.50 & -71.20 $\pm$ 0.20 & 22.90 $\pm$ 0.40 & 1.60 & 42.7 & A \\ 
G329.460+00.174 & shrds686 & 2015 & 6399 & 26.70 $\pm$ 0.70 & -107.30 $\pm$ 0.30 & 23.00 $\pm$ 0.70 & 1.50 & 39.0 & A \\ 
G329.472+00.214 & shrds686 & 2015 & 5943 & 54.10 $\pm$ 1.20 & -104.90 $\pm$ 0.40 & 33.70 $\pm$ 0.90 & 2.60 & 54.4 & A \\ 
G329.474+00.839 & shrds687 & 2016 & 6432 & 13.30 $\pm$ 0.60 & -88.50 $\pm$ 0.50 & 22.00 $\pm$ 1.20 & 1.20 & 23.5 & A \\ 
G329.601+00.059 & shrds690 & 2015 & 6451 & 28.20 $\pm$ 0.80 & -101.50 $\pm$ 0.30 & 23.80 $\pm$ 0.80 & 1.90 & 32.2 & A \\ 
G330.673$-$00.388 & shrds1171 & 2016 & 5680 & 109.50 $\pm$ 1.70 & -63.80 $\pm$ 0.20 & 24.00 $\pm$ 0.40 & 3.70 & 63.8 & A \\ 
G330.738$-$00.449 & shrds1171 & 2016 & 6221 & 25.70 $\pm$ 0.80 & -60.90 $\pm$ 0.30 & 21.20 $\pm$ 0.80 & 1.80 & 28.8 & A \\ 
G330.954$-$00.181a & shrds709 & 2015 & 6884 & 50.90 $\pm$ 2.20 & -89.30 $\pm$ 0.30 & 26.80 $\pm$ 1.10 & 2.80 & 40.9 & C \\ 
G330.954$-$00.181b & shrds709 & 2015 & 6884 & 10.50 $\pm$ 2.20 & -92.90 $\pm$ 2.70 & 82.40 $\pm$ 9.80 & 2.80 & 14.9 & C \\ 
G331.056$-$00.437 & shrds710 & 2016 & 6203 & 12.50 $\pm$ 0.80 & -66.00 $\pm$ 0.70 & 23.20 $\pm$ 1.70 & 2.40 & 11.1 & B \\ 
G331.123$-$00.530 & shrds717 & 2015 & 6068 & 147.20 $\pm$ 1.70 & -68.30 $\pm$ 0.10 & 21.80 $\pm$ 0.30 & 3.50 & 87.6 & A \\ 
G331.129$-$00.243a & shrds716 & 2015 & 6471 & 34.90 $\pm$ 1.00 & -84.40 $\pm$ 0.40 & 23.30 $\pm$ 1.00 & 1.80 & 41.3 & B \\ 
G331.129$-$00.243b & shrds716 & 2015 & 6471 & 20.50 $\pm$ 1.30 & -59.30 $\pm$ 0.50 & 13.90 $\pm$ 1.20 & 1.80 & 18.7 & B \\ 
G331.145+00.133 & shrds719 & 2015 & 6404 & 14.80 $\pm$ 0.50 & -74.60 $\pm$ 0.40 & 25.70 $\pm$ 1.00 & 1.70 & 19.2 & A \\ 
G331.156$-$00.391 & shrds720 & 2015 & 6221 & 48.40 $\pm$ 1.20 & -63.00 $\pm$ 0.20 & 20.10 $\pm$ 0.60 & 2.60 & 36.7 & A \\ 
G331.172$-$00.460 & shrds721 & 2015 & 6372 & 60.40 $\pm$ 1.20 & -71.00 $\pm$ 0.20 & 22.00 $\pm$ 0.50 & 2.50 & 50.2 & A \\ 
G331.249+01.071 & shrds1174 & 2016 & 6288 & 29.00 $\pm$ 0.70 & -82.00 $\pm$ 0.30 & 24.20 $\pm$ 0.70 & 2.10 & 30.7 & A \\ 
G331.259$-$00.188 & shrds725 & 2016 & 5797 & 164.00 $\pm$ 1.00 & -80.80 $\pm$ 0.10 & 24.40 $\pm$ 0.20 & 2.80 & 130.3 & A \\ 
G331.322$-$00.176 & shrds725 & 2016 & 6614 & 16.40 $\pm$ 0.40 & -47.60 $\pm$ 0.20 & 17.10 $\pm$ 0.50 & 1.20 & 25.2 & A \\ 
G331.361$-$00.019 & shrds729 & 2015 & 5659 & 151.20 $\pm$ 3.10 & -81.50 $\pm$ 0.20 & 24.10 $\pm$ 0.60 & 7.60 & 43.3 & A \\ 
G331.384$-$00.358 & shrds731 & 2015 & 6287 & 51.20 $\pm$ 1.20 & -68.20 $\pm$ 0.30 & 23.60 $\pm$ 0.60 & 3.00 & 36.8 & A \\ 
G331.412+00.011 & shrds729 & 2015 & 6195 & 21.80 $\pm$ 1.20 & 0.10 $\pm$ 0.70 & 27.00 $\pm$ 1.70 & 2.70 & 18.4 & A \\ 
G331.417$-$00.354 & shrds731 & 2015 & 6643 & 22.50 $\pm$ 0.60 & -67.60 $\pm$ 0.30 & 23.70 $\pm$ 0.70 & 1.80 & 27.2 & A \\ 
G331.520$-$00.076 & shrds736 & 2015 & 5333 & 671.80 $\pm$ 5.30 & -91.50 $\pm$ 0.10 & 25.80 $\pm$ 0.20 & 14.80 & 102.2 & A \\ 
G331.538$-$00.308a & shrds735 & 2015 & 6435 & 14.00 $\pm$ 0.90 & -96.30 $\pm$ 0.60 & 20.60 $\pm$ 1.50 & 1.50 & 19.1 & B \\ 
G331.538$-$00.308b & shrds735 & 2015 & 6435 & 5.10 $\pm$ 0.90 & -60.20 $\pm$ 1.70 & 19.60 $\pm$ 4.10 & 1.50 & 6.8 & B \\ 
G331.560+00.091 & shrds737 & 2015 & 5974 & 76.00 $\pm$ 1.90 & -88.30 $\pm$ 0.20 & 14.50 $\pm$ 0.40 & 2.60 & 50.1 & A \\ 
G331.653+00.128 & shrds741 & 2015 & 5995 & 41.60 $\pm$ 1.20 & -91.10 $\pm$ 0.30 & 18.40 $\pm$ 0.60 & 2.10 & 38.5 & A \\ 
G331.744$-$00.068 & shrds743 & 2015 & 6382 & 26.20 $\pm$ 1.10 & -89.40 $\pm$ 0.50 & 25.70 $\pm$ 1.20 & 2.70 & 21.8 & A \\ 
G331.834$-$00.002 & shrds746 & 2016 & 5970 & 17.60 $\pm$ 0.90 & -81.40 $\pm$ 0.60 & 24.30 $\pm$ 1.40 & 1.40 & 27.4 & A \\ 
G332.145$-$00.452 & shrds753 & 2015 & 5396 & 420.20 $\pm$ 7.70 & -55.10 $\pm$ 0.30 & 34.60 $\pm$ 0.70 & 12.50 & 87.4 & A \\ 
G332.291$-$00.092 & shrds756 & 2015 & 6494 & 31.80 $\pm$ 0.80 & -48.20 $\pm$ 0.30 & 22.50 $\pm$ 0.70 & 1.90 & 35.3 & A \\ 
G332.311$-$00.567 & shrds759 & 2015 & 6340 & 29.30 $\pm$ 1.00 & -56.30 $\pm$ 0.30 & 17.30 $\pm$ 0.70 & 1.80 & 30.5 & A \\ 
G332.382+00.080 & shrds763 & 2015 & 5935 & 15.00 $\pm$ 1.10 & -42.20 $\pm$ 0.70 & 18.40 $\pm$ 1.60 & 2.00 & 14.5 & B \\ 
G332.585$-$00.561 & shrds771 & 2015 & 6582 & 18.80 $\pm$ 1.30 & -51.40 $\pm$ 0.70 & 21.40 $\pm$ 1.70 & 2.80 & 13.7 & B \\ 
G332.657$-$00.622 & shrds771 & 2015 & 5380 & 355.60 $\pm$ 5.90 & -47.20 $\pm$ 0.20 & 24.30 $\pm$ 0.50 & 13.10 & 59.4 & A \\ 
G332.766$-$00.006 & shrds774 & 2015 & 6428 & 22.90 $\pm$ 1.00 & -97.00 $\pm$ 0.50 & 24.10 $\pm$ 1.20 & 1.70 & 30.0 & A \\ 
G332.823$-$00.550a & shrds777 & 2015 & 6044 & 151.40 $\pm$ 2.10 & -60.00 $\pm$ 0.40 & 33.30 $\pm$ 0.90 & 4.90 & 79.1 & C \\ 
G332.823$-$00.550b & shrds777 & 2015 & 6044 & 26.40 $\pm$ 2.70 & -94.70 $\pm$ 1.80 & 24.00 $\pm$ 3.90 & 4.90 & 11.7 & C \\ 
G332.957+01.793 & shrds782 & 2016 & 6032 & 8.20 $\pm$ 0.50 & -27.50 $\pm$ 1.00 & 29.50 $\pm$ 2.30 & 1.30 & 15.0 & A \\ 
G332.987+00.902 & shrds784 & 2016 & 6083 & 17.60 $\pm$ 0.70 & -45.40 $\pm$ 0.40 & 20.00 $\pm$ 1.00 & 1.20 & 28.7 & A \\ 
G332.990$-$00.619 & shrds785 & 2015 & 5978 & 75.30 $\pm$ 2.00 & -49.20 $\pm$ 0.30 & 18.90 $\pm$ 0.60 & 2.70 & 53.1 & A \\ 
G333.011$-$00.441 & shrds789 & 2015 & 5384 & 301.30 $\pm$ 6.50 & -55.70 $\pm$ 0.20 & 18.70 $\pm$ 0.50 & 12.50 & 46.0 & A \\ 
G333.052+00.033 & shrds788 & 2015 & 6240 & 30.70 $\pm$ 1.40 & -39.60 $\pm$ 0.60 & 28.50 $\pm$ 1.50 & 2.90 & 25.2 & A \\ 
G333.085$-$00.479 & shrds789 & 2015 & 6289 & 157.40 $\pm$ 2.20 & -53.70 $\pm$ 0.20 & 22.90 $\pm$ 0.40 & 8.00 & 41.9 & A \\ 
G333.129$-$00.439 & shrds789 & 2015 & 5341 & 676.40 $\pm$ 5.00 & -48.20 $\pm$ 0.10 & 28.00 $\pm$ 0.20 & 15.00 & 105.7 & A \\ 
G333.164$-$00.100 & shrds792 & 2015 & 5899 & 80.80 $\pm$ 1.80 & -93.40 $\pm$ 0.30 & 24.80 $\pm$ 0.60 & 3.90 & 45.3 & A \\ 
G333.255+00.065 & shrds794 & 2015 & 5970 & 110.60 $\pm$ 1.20 & -52.20 $\pm$ 0.10 & 25.50 $\pm$ 0.30 & 3.20 & 77.9 & A \\ 
G333.467$-$00.159 & shrds799 & 2015 & 6179 & 121.60 $\pm$ 1.70 & -41.70 $\pm$ 0.10 & 21.40 $\pm$ 0.30 & 3.90 & 63.6 & A \\ 
G333.534$-$00.383 & shrds801 & 2015 & 5956 & 39.80 $\pm$ 1.60 & -56.00 $\pm$ 0.40 & 19.10 $\pm$ 0.90 & 2.80 & 27.7 & A \\ 
G333.580+00.058 & shrds802 & 2016 & 7078 & 6.20 $\pm$ 0.60 & -84.00 $\pm$ 1.60 & 31.10 $\pm$ 4.10 & 1.80 & 8.6 & C \\ 
G333.627$-$00.199a & caswell19 & 2016 & 5676 & 1853.30 $\pm$ 15.50 & -46.50 $\pm$ 0.50 & 42.50 $\pm$ 0.80 & 35.20 & 152.1 & C \\ 
G333.627$-$00.199b & caswell19 & 2016 & 5676 & 281.10 $\pm$ 31.30 & -83.00 $\pm$ 2.10 & 31.60 $\pm$ 3.30 & 35.20 & 19.9 & C \\ 
G333.681$-$00.441 & shrds804 & 2015 & 5663 & 17.70 $\pm$ 1.60 & -1.60 $\pm$ 1.40 & 32.90 $\pm$ 3.40 & 4.10 & 10.9 & B \\ 
G333.725+00.364 & shrds803 & 2015 & 6335 & 35.50 $\pm$ 1.20 & -27.10 $\pm$ 0.40 & 23.70 $\pm$ 0.90 & 2.40 & 31.4 & A \\ 
G333.733$-$00.429 & shrds804 & 2015 & 6439 & 13.80 $\pm$ 1.00 & -6.90 $\pm$ 1.20 & 31.00 $\pm$ 2.90 & 2.50 & 13.7 & B \\ 
G333.962+00.063 & shrds806 & 2015 & 6368 & 14.80 $\pm$ 0.80 & -64.50 $\pm$ 0.60 & 22.20 $\pm$ 1.40 & 1.80 & 17.2 & A \\ 
G334.022+00.106 & shrds807 & 2016 & 6183 & 7.10 $\pm$ 1.00 & -64.60 $\pm$ 1.40 & 20.70 $\pm$ 3.40 & 1.90 & 7.4 & C \\ 
G334.202+00.193 & shrds811 & 2015 & 6286 & 31.50 $\pm$ 1.20 & -95.10 $\pm$ 0.50 & 26.00 $\pm$ 1.10 & 2.70 & 26.2 & A \\ 
G334.341+00.045 & shrds814 & 2015 & 6299 & 38.80 $\pm$ 1.00 & -66.90 $\pm$ 0.30 & 25.70 $\pm$ 0.80 & 2.40 & 36.2 & A \\ 
G334.400$-$00.523 & shrds815 & 2016 & 6069 & 4.90 $\pm$ 0.90 & -10.70 $\pm$ 1.80 & 21.30 $\pm$ 4.30 & 2.30 & 4.4 & C \\ 
G334.646+00.442 & shrds825 & 2015 & 6117 & 22.10 $\pm$ 1.00 & -64.90 $\pm$ 0.50 & 25.20 $\pm$ 1.30 & 2.20 & 22.6 & A \\ 
G334.721$-$00.653 & caswell20 & 2016 & 6152 & 40.70 $\pm$ 1.10 & 14.80 $\pm$ 0.50 & 38.40 $\pm$ 1.20 & 2.70 & 41.9 & A \\ 
G334.774$-$00.023 & shrds828 & 2015 & 6433 & 34.70 $\pm$ 1.20 & -26.40 $\pm$ 0.40 & 24.00 $\pm$ 1.00 & 3.20 & 23.6 & A \\ 
G335.195$-$00.385 & shrds836 & 2016 & 6065 & 5.30 $\pm$ 1.00 & -4.60 $\pm$ 2.40 & 25.80 $\pm$ 5.60 & 2.10 & 5.8 & C \\ 
G335.579$-$00.209 & shrds841 & 2016 & 6529 & 13.80 $\pm$ 0.70 & -79.60 $\pm$ 0.80 & 32.10 $\pm$ 1.80 & 1.40 & 24.9 & A \\ 
G336.026$-$00.817 & shrds843 & 2015 & 6042 & 49.80 $\pm$ 1.20 & -46.00 $\pm$ 0.20 & 21.00 $\pm$ 0.60 & 2.60 & 38.4 & A \\ 
G336.367$-$00.003 & shrds852 & 2015 & 6351 & 60.40 $\pm$ 1.70 & -130.70 $\pm$ 0.30 & 24.50 $\pm$ 0.80 & 3.20 & 41.3 & A \\ 
G336.418$-$00.249 & shrds853 & 2016 & 5982 & 71.10 $\pm$ 0.80 & -86.90 $\pm$ 0.20 & 30.40 $\pm$ 0.40 & 2.50 & 69.2 & A \\ 
G336.491$-$01.474 & caswell21 & 2016 & 6069 & 426.40 $\pm$ 5.10 & -23.60 $\pm$ 0.20 & 25.90 $\pm$ 0.40 & 6.10 & 158.6 & A \\ 
G336.585+00.019 & shrds857 & 2015 & 6039 & 10.00 $\pm$ 1.70 & -80.50 $\pm$ 1.20 & 14.70 $\pm$ 2.90 & 2.10 & 8.1 & C \\ 
G336.854$-$00.018 & shrds1212 & 2016 & 6048 & 125.10 $\pm$ 2.90 & -70.70 $\pm$ 0.30 & 27.60 $\pm$ 0.70 & 4.70 & 62.2 & A \\ 
G336.874+00.139 & shrds1209 & 2016 & 6303 & 52.60 $\pm$ 1.20 & -80.00 $\pm$ 0.20 & 18.50 $\pm$ 0.50 & 2.10 & 48.2 & A \\ 
G336.888+00.057 & shrds1212 & 2016 & 6308 & 90.70 $\pm$ 2.10 & -122.90 $\pm$ 0.30 & 26.30 $\pm$ 0.70 & 4.40 & 46.8 & C \\ 
G336.990$-$00.021a & shrds862 & 2015 & 6123 & 31.30 $\pm$ 1.20 & -116.80 $\pm$ 0.90 & 34.10 $\pm$ 2.30 & 2.80 & 29.2 & C \\ 
G336.990$-$00.021b & shrds862 & 2015 & 6123 & 11.10 $\pm$ 1.70 & -83.80 $\pm$ 1.80 & 19.20 $\pm$ 4.00 & 2.80 & 7.8 & C \\ 
G337.004+00.322 & shrds865 & 2015 & 6482 & 19.00 $\pm$ 1.80 & -59.20 $\pm$ 1.20 & 26.50 $\pm$ 2.90 & 3.70 & 11.7 & B \\ 
G337.091$-$00.965 & shrds867 & 2015 & 5981 & 11.20 $\pm$ 2.10 & -47.40 $\pm$ 1.60 & 17.80 $\pm$ 3.80 & 3.60 & 5.8 & C \\ 
G337.170$-$00.059a & shrds869 & 2015 & 6073 & 30.50 $\pm$ 1.20 & -69.60 $\pm$ 0.40 & 21.40 $\pm$ 1.00 & 2.30 & 26.9 & B \\ 
G337.170$-$00.059b & shrds869 & 2015 & 6073 & 14.70 $\pm$ 1.10 & -113.60 $\pm$ 1.00 & 26.60 $\pm$ 2.40 & 2.30 & 14.5 & B \\ 
G337.253$-$00.165 & shrds870 & 2015 & 6188 & 45.60 $\pm$ 1.10 & -38.30 $\pm$ 0.30 & 28.20 $\pm$ 0.80 & 3.10 & 34.3 & A \\ 
G337.286+00.113 & shrds871 & 2015 & 6136 & 29.10 $\pm$ 1.10 & -107.80 $\pm$ 0.40 & 20.10 $\pm$ 0.80 & 1.90 & 30.2 & A \\ 
G337.404$-$00.404 & shrds875 & 2015 & 6273 & 5.60 $\pm$ 0.60 & -33.00 $\pm$ 2.40 & 44.50 $\pm$ 5.70 & 1.80 & 9.1 & C \\ 
G337.617$-$00.065 & shrds880 & 2015 & 6510 & 64.20 $\pm$ 1.30 & -51.50 $\pm$ 0.20 & 23.00 $\pm$ 0.50 & 3.10 & 43.5 & A \\ 
G337.664+00.049 & shrds886 & 2015 & 5660 & 20.60 $\pm$ 1.80 & -51.80 $\pm$ 0.80 & 18.90 $\pm$ 1.90 & 3.90 & 10.2 & B \\ 
G337.665$-$00.176 & shrds883 & 2015 & 6184 & 45.30 $\pm$ 1.20 & -50.30 $\pm$ 0.40 & 28.40 $\pm$ 0.90 & 2.80 & 38.3 & A \\ 
G337.684$-$00.343 & shrds884 & 2015 & 5689 & 32.40 $\pm$ 1.50 & -39.30 $\pm$ 0.60 & 27.30 $\pm$ 1.50 & 2.60 & 29.4 & A \\ 
G337.705$-$00.059 & shrds885 & 2015 & 6332 & 43.70 $\pm$ 2.70 & -45.40 $\pm$ 0.60 & 20.80 $\pm$ 1.50 & 4.40 & 19.8 & A \\ 
G337.709+00.091 & shrds886 & 2015 & 6184 & 33.60 $\pm$ 1.60 & -78.80 $\pm$ 0.70 & 28.60 $\pm$ 1.60 & 2.70 & 29.0 & A \\ 
G337.754+00.057a & shrds888 & 2015 & 6020 & 12.10 $\pm$ 0.90 & -49.60 $\pm$ 0.60 & 17.40 $\pm$ 1.50 & 1.70 & 13.2 & B \\ 
G337.754+00.057b & shrds888 & 2015 & 6020 & 5.40 $\pm$ 0.80 & -124.20 $\pm$ 1.80 & 25.70 $\pm$ 4.20 & 1.70 & 7.1 & C \\ 
G337.827+00.056 & shrds888 & 2015 & 5896 & 17.20 $\pm$ 1.00 & -127.40 $\pm$ 0.50 & 19.50 $\pm$ 1.30 & 1.80 & 19.1 & A \\ 
G338.003$-$00.121 & shrds891 & 2015 & 6130 & 31.60 $\pm$ 1.60 & -53.30 $\pm$ 0.60 & 22.30 $\pm$ 1.30 & 2.60 & 24.9 & A \\ 
G338.009+00.016 & shrds892 & 2015 & 6192 & 56.70 $\pm$ 1.50 & -59.40 $\pm$ 0.30 & 22.50 $\pm$ 0.70 & 2.30 & 52.8 & A \\ 
G338.066$-$00.069 & shrds1219 & 2016 & 6534 & 27.80 $\pm$ 2.40 & -33.70 $\pm$ 1.00 & 22.90 $\pm$ 2.20 & 2.00 & 28.9 & A \\ 
G338.075+00.016 & shrds893 & 2015 & 5996 & 142.60 $\pm$ 1.80 & -37.10 $\pm$ 0.20 & 30.20 $\pm$ 0.40 & 3.40 & 102.4 & A \\ 
G338.106+00.020 & shrds893 & 2015 & 6072 & 32.50 $\pm$ 1.10 & -43.80 $\pm$ 0.40 & 21.20 $\pm$ 0.90 & 2.80 & 23.5 & A \\ 
G338.263$-$00.364 & shrds894 & 2015 & 6191 & 11.70 $\pm$ 1.00 & -13.00 $\pm$ 0.60 & 15.50 $\pm$ 1.50 & 1.80 & 11.2 & B \\ 
G338.289$-$00.373 & shrds894 & 2015 & 6305 & 13.70 $\pm$ 0.90 & -7.20 $\pm$ 0.80 & 27.00 $\pm$ 2.00 & 1.90 & 16.4 & A \\ 
G338.360$-$00.095 & shrds896 & 2015 & 6279 & 29.10 $\pm$ 1.40 & -39.10 $\pm$ 0.50 & 22.20 $\pm$ 1.20 & 3.50 & 17.4 & A \\ 
G338.364$-$00.020 & shrds896 & 2015 & 5709 & 57.70 $\pm$ 2.80 & -58.30 $\pm$ 0.50 & 21.40 $\pm$ 1.20 & 7.20 & 16.4 & A \\ 
G338.405$-$00.203 & caswell22 & 2016 & 6235 & 126.70 $\pm$ 1.20 & 0.00 $\pm$ 0.20 & 34.10 $\pm$ 0.40 & 2.70 & 119.4 & A \\ 
G338.462$-$00.262 & shrds898 & 2015 & 6397 & 45.30 $\pm$ 1.30 & -57.60 $\pm$ 0.40 & 25.20 $\pm$ 0.90 & 2.60 & 38.3 & A \\ 
G338.565$-$00.151 & shrds899 & 2015 & 6317 & 35.70 $\pm$ 0.70 & -115.10 $\pm$ 0.20 & 25.90 $\pm$ 0.60 & 2.10 & 37.5 & A \\ 
G338.576+00.020 & shrds900 & 2015 & 6485 & 70.50 $\pm$ 1.00 & -24.20 $\pm$ 0.10 & 20.10 $\pm$ 0.30 & 2.70 & 52.3 & A \\ 
G338.628+00.145a & shrds901 & 2015 & 6222 & 10.20 $\pm$ 0.90 & -37.00 $\pm$ 6.30 & 84.20 $\pm$ 16.50 & 3.10 & 13.4 & C \\ 
G338.628+00.145b & shrds901 & 2015 & 6222 & 3.10 $\pm$ 1.40 & -116.10 $\pm$ 14.30 & 51.10 $\pm$ 35.00 & 3.10 & 3.2 & C \\ 
G338.706+00.645 & shrds1223 & 2016 & 5620 & 30.40 $\pm$ 1.70 & -57.50 $\pm$ 0.30 & 11.30 $\pm$ 0.70 & 2.20 & 21.1 & A \\ 
G338.837$-$00.318 & shrds904 & 2015 & 6086 & 20.40 $\pm$ 0.90 & -122.40 $\pm$ 0.40 & 19.00 $\pm$ 0.90 & 1.90 & 20.6 & A \\ 
G338.851+00.405 & shrds905 & 2015 & 5961 & 7.20 $\pm$ 0.80 & -51.50 $\pm$ 1.10 & 21.40 $\pm$ 2.70 & 2.00 & 7.3 & C \\ 
G338.861+00.597 & shrds1223 & 2016 & 6207 & 16.90 $\pm$ 1.00 & -69.40 $\pm$ 0.30 & 11.60 $\pm$ 0.80 & 1.00 & 25.0 & A \\ 
G338.883+00.537 & shrds1225 & 2016 & 6066 & 12.50 $\pm$ 0.80 & -59.00 $\pm$ 0.60 & 21.00 $\pm$ 1.50 & 1.20 & 20.9 & A \\ 
G338.911+00.615 & shrds1225 & 2016 & 5649 & 91.50 $\pm$ 1.30 & -66.10 $\pm$ 0.20 & 21.40 $\pm$ 0.40 & 3.10 & 60.3 & A \\ 
G338.926+00.392 & shrds906 & 2015 & 6169 & 50.10 $\pm$ 1.50 & -26.80 $\pm$ 0.40 & 24.00 $\pm$ 0.80 & 2.60 & 41.2 & A \\ 
G339.106+00.152 & shrds909 & 2015 & 6282 & 28.00 $\pm$ 1.00 & -86.80 $\pm$ 0.40 & 22.70 $\pm$ 0.90 & 1.70 & 35.3 & A \\ 
G339.169$-$00.698 & shrds910 & 2015 & 6259 & 8.10 $\pm$ 1.50 & -50.50 $\pm$ 0.80 & 8.90 $\pm$ 1.90 & 1.80 & 6.1 & C \\ 
G339.275$-$00.607 & shrds915 & 2015 & 6110 & 16.60 $\pm$ 1.00 & -40.10 $\pm$ 0.60 & 22.50 $\pm$ 1.50 & 1.80 & 19.2 & A \\ 
G339.478+00.181 & shrds917 & 2015 & 6284 & 33.80 $\pm$ 0.80 & -84.10 $\pm$ 0.20 & 19.00 $\pm$ 0.50 & 1.80 & 36.7 & A \\ 
G339.486+00.087 & shrds918 & 2015 & 6180 & 33.80 $\pm$ 1.60 & -116.70 $\pm$ 0.50 & 22.00 $\pm$ 1.20 & 2.80 & 24.8 & A \\ 
G339.553$-$00.401 & shrds919 & 2015 & 5934 & 13.70 $\pm$ 0.90 & -51.70 $\pm$ 1.40 & 42.00 $\pm$ 3.50 & 2.90 & 13.5 & B \\ 
G339.556+00.282 & shrds920 & 2015 & 6055 & 23.50 $\pm$ 1.00 & -43.90 $\pm$ 0.50 & 22.30 $\pm$ 1.10 & 2.10 & 23.9 & A \\ 
G339.584+00.084 & shrds921 & 2015 & 6227 & 35.70 $\pm$ 0.80 & -113.90 $\pm$ 0.20 & 20.80 $\pm$ 0.60 & 2.00 & 36.9 & A \\ 
G339.676+00.283 & shrds922 & 2016 & 5977 & 5.90 $\pm$ 1.20 & -92.80 $\pm$ 2.30 & 22.80 $\pm$ 5.40 & 2.60 & 4.8 & C \\ 
G339.717$-$01.211 & shrds925 & 2015 & 6402 & 23.80 $\pm$ 0.80 & -33.40 $\pm$ 0.30 & 20.80 $\pm$ 0.80 & 1.80 & 26.7 & A \\ 
G339.952+00.052 & shrds1234 & 2016 & 6205 & 12.20 $\pm$ 0.60 & -123.00 $\pm$ 0.50 & 23.80 $\pm$ 1.30 & 1.50 & 17.4 & A \\ 
G340.059$-$00.138 & shrds1236 & 2016 & 5903 & 45.60 $\pm$ 1.00 & -51.70 $\pm$ 0.20 & 19.70 $\pm$ 0.50 & 2.30 & 38.7 & A \\ 
G340.296$-$00.276 & shrds1237 & 2016 & 6473 & 13.90 $\pm$ 0.80 & -44.90 $\pm$ 0.50 & 17.60 $\pm$ 1.10 & 1.40 & 18.8 & A \\ 
G342.062+00.417 & caswell23 & 2016 & 6067 & 154.90 $\pm$ 1.70 & -68.50 $\pm$ 0.20 & 28.20 $\pm$ 0.40 & 4.40 & 82.6 & A \\ 
G342.360+00.107 & shrds1238 & 2016 & 5496 & 11.30 $\pm$ 1.20 & -94.60 $\pm$ 1.30 & 25.50 $\pm$ 3.10 & 3.20 & 7.9 & C \\ 
G342.388+00.074 & shrds1238 & 2016 & 5775 & 8.00 $\pm$ 1.40 & -118.80 $\pm$ 1.50 & 17.70 $\pm$ 3.50 & 2.30 & 6.4 & C \\ 
G342.438$-$00.061 & shrds1239 & 2016 & 6430 & 8.50 $\pm$ 0.90 & -2.40 $\pm$ 1.10 & 20.50 $\pm$ 2.50 & 1.70 & 10.2 & B \\ 
G343.224$-$00.065 & shrds1240 & 2016 & 6041 & 9.20 $\pm$ 0.70 & 1.20 $\pm$ 0.70 & 17.70 $\pm$ 1.70 & 1.50 & 11.7 & B \\ 
G343.352$-$00.081 & shrds1241 & 2016 & 6664 & 20.10 $\pm$ 0.90 & -130.50 $\pm$ 0.50 & 24.40 $\pm$ 1.20 & 1.80 & 24.6 & A \\ 
G343.914$-$00.646 & caswell24 & 2016 & 6074 & 27.50 $\pm$ 0.90 & -26.80 $\pm$ 0.30 & 16.30 $\pm$ 0.60 & 1.70 & 29.4 & A \\ 
G344.424+00.044 & caswell25 & 2016 & 6295 & 206.60 $\pm$ 1.70 & -63.80 $\pm$ 0.10 & 28.00 $\pm$ 0.30 & 2.30 & 214.6 & A \\ 
G348.892$-$00.179 & fa644 & 2015 & 6413 & 21.40 $\pm$ 1.00 & 11.00 $\pm$ 0.60 & 28.00 $\pm$ 1.50 & 2.30 & 21.6 & A \\ 
G349.328+00.020 & gs038 & 2015 & 6358 & 16.60 $\pm$ 1.30 & 14.90 $\pm$ 1.00 & 26.00 $\pm$ 2.40 & 2.50 & 15.2 & A \\ 
G352.313$-$00.442 & fa016 & 2015 & 6237 & 20.00 $\pm$ 1.30 & -12.80 $\pm$ 0.70 & 23.50 $\pm$ 1.80 & 2.80 & 15.5 & A \\ 
G355.344+00.145 & fa032 & 2015 & 6320 & 24.10 $\pm$ 1.30 & 19.40 $\pm$ 0.90 & 35.00 $\pm$ 2.20 & 2.50 & 25.0 & A \\ 
G358.600$-$00.058 & gs108 & 2015 & 6076 & 44.80 $\pm$ 1.10 & -211.50 $\pm$ 0.30 & 22.90 $\pm$ 0.70 & 2.80 & 33.6 & A \\ 
G358.633+00.062 & fa054 & 2015 & 6263 & 27.20 $\pm$ 1.30 & 14.70 $\pm$ 0.60 & 26.00 $\pm$ 1.50 & 2.60 & 24.0 & A \\ 
G359.467$-$00.173 & fa489 & 2015 & 5943 & 15.30 $\pm$ 1.30 & -70.80 $\pm$ 1.00 & 22.20 $\pm$ 2.20 & 2.40 & 13.0 & B \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the weigted average frequency of their Hn\(\alpha\) RRL spectra.}
\tablenotetext{b}{This is the weighted average frequency of the \(<\)H\(n\alpha\)\(>\) stacked spectrum.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lccccrrcrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Non-Tapered Image Continuum Properties of Multiple Detections\label{tab:cont_notap_mult}}
\tablehead{
\colhead{Target} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}  & \colhead{Beam}           & \colhead{\(\Delta\theta\)\tablenotemark{b}} & \colhead{\(\nu_C\)} & \colhead{$S_C$}           & \colhead{rms$_C$}       & \colhead{QF} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                        & \colhead{Area}           & \colhead{}                                  & \colhead{}          & \colhead{}                & \colhead{}              & \colhead{} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                        & \colhead{(arcsec\(^2\))} & \colhead{(arcsec)}                          & \colhead{(MHz)}     & \colhead{(mJy}            & \colhead{(mJy}          & \colhead{} \\
\colhead{}       & \colhead{}           & \colhead{}           & \colhead{}      & \colhead{}                        & \colhead{}               & \colhead{}                                  & \colhead{}          & \colhead{beam\(^{-1}\))}  & \colhead{beam\(^{-1}\))} & \colhead{} 
}
\startdata
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & 2015 & 2502 & 10.2 & 7023 & 123.68 & 1.47 & A \\ 
G289.944$-$00.889 & 11:01:09.7 & $-60$:56:40.8 & g290.012-00.867 & 2014 & 5394 & 16.4 & 6050 & 135.43 & 7.10 & C \\ 
G290.012$-$00.867 & 11:01:59.2 & $-60$:56:48.8 & g290.012-00.867 & 2014 & 5394 & 106.4 & 6050 & 200.17 & 3.66 & B \\ 
G290.012$-$00.867 & 11:01:45.4 & $-60$:57:25.8 & g290.012-00.867 & 2014* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G290.323$-$02.984 & 10:56:33.0 & $-63$:00:43.9 & g290.323-02.984 & 2014 & 5453 & 26.8 & 6050 & 28.85 & 0.34 & A \\ 
G290.323$-$02.984 & 10:56:36.4 & $-63$:00:35.0 & g290.323-02.984 & 2014* & \nodata & 2.9 & \nodata & \nodata & \nodata & \nodata \\ 
G290.385$-$01.042 & 11:03:59.6 & $-61$:16:04.4 & g290.385-01.042 & 2014 & 5384 & 2.0 & 6050 & 23.30 & 0.87 & A \\ 
G290.385$-$01.042 & 11:03:59.4 & $-61$:16:06.7 & g290.385-01.042 & 2014* & \nodata & 0.6 & \nodata & \nodata & \nodata & \nodata \\ 
G290.674$-$00.133 & 11:08:43.9 & $-60$:31:29.3 & g290.674-00.133 & 2014 & 5351 & 187.1 & 6050 & -0.73 & 0.88 & C \\ 
G290.674$-$00.133 & 11:09:07.0 & $-60$:32:47.0 & g290.674-00.133 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G291.281$-$00.726 & 11:11:52.3 & $-61$:18:48.4 & caswell3 & 2016 & 2238 & 40.6 & 7023 & 38233.32 & 102.06 & B \\ 
G291.281$-$00.726 & 11:11:52.4 & $-61$:18:42.7 & shrds1034 & 2016 & 1813 & 46.1 & 7023 & 34864.83 & 128.60 & B \\ 
G291.596$-$00.239 & 11:15:49.4 & $-60$:59:20.4 & g291.596-00.239 & 2014 & 5376 & 9.7 & 6050 & 32.12 & 13.76 & A \\ 
G291.596$-$00.239 & 11:15:48.1 & $-60$:59:17.7 & g291.596-00.239 & 2014* & \nodata & 2.5 & \nodata & \nodata & \nodata & \nodata \\ 
G292.889$-$00.831 & 11:24:08.6 & $-61$:58:27.7 & g292.889-00.831 & 2014 & 5402 & 74.7 & 6050 & 4.43 & 0.62 & C \\ 
G292.889$-$00.831 & 11:24:15.3 & $-61$:59:26.9 & g292.889-00.831 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G293.936$-$00.873 & 11:32:38.8 & $-62$:21:31.7 & g293.936-00.873 & 2014 & 5536 & 6.8 & 6050 & 112.29 & 1.91 & B \\ 
G293.936$-$00.873 & 11:32:39.3 & $-62$:21:38.8 & g293.936-00.873 & 2014* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G293.952$-$00.894 & 11:32:43.9 & $-62$:23:12.0 & g293.936-00.873 & 2014 & 5536 & 4.0 & 6050 & 127.21 & 2.15 & B \\ 
G293.952$-$00.894 & 11:32:43.7 & $-62$:23:05.4 & g293.994-00.934 & 2014 & 5531 & 3.3 & 6050 & 124.77 & 4.09 & B \\ 
G293.967$-$00.984 & 11:32:36.0 & $-62$:28:14.3 & shrds219 & 2015 & 2584 & 19.2 & 7023 & 174.35 & 0.62 & B \\ 
G293.967$-$00.984 & 11:32:36.1 & $-62$:28:21.4 & g293.994-00.934 & 2014 & 5531 & 13.4 & 6050 & 172.05 & 3.96 & B \\ 
G293.994$-$00.934 & 11:32:58.6 & $-62$:26:05.5 & g293.994-00.934 & 2014 & 5531 & 3.1 & 6050 & 289.85 & 2.45 & A \\ 
G293.994$-$00.934 & 11:32:58.5 & $-62$:26:02.4 & shrds219 & 2015 & 2584 & 6.2 & 7023 & 256.90 & 1.07 & B \\ 
G293.994$-$00.934 & 11:32:59.0 & $-62$:26:11.6 & g293.936-00.873 & 2014 & 5536 & 3.8 & 6050 & 300.88 & 5.64 & C \\ 
G293.994$-$00.934 & 11:32:58.5 & $-62$:26:10.8 & g293.994-00.934 & 2014* & \nodata & 2.3 & \nodata & \nodata & \nodata & \nodata \\ 
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.5 & g294.988-00.538 & 2014 & 6672 & 0.9 & 6050 & 157.84 & 0.92 & A \\ 
G294.988$-$00.538 & 11:42:10.1 & $-62$:20:11.7 & g294.988-00.538 & 2014* & \nodata & 2.9 & \nodata & \nodata & \nodata & \nodata \\ 
G295.275$-$00.255 & 11:44:54.8 & $-62$:08:08.9 & g295.275-00.255 & 2014 & 8350 & 112.5 & 6050 & 20.75 & 1.14 & C \\ 
G295.275$-$00.255 & 11:45:10.8 & $-62$:08:15.7 & g295.275-00.255 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G295.748$-$00.207 & 11:49:12.7 & $-62$:12:25.1 & g295.748-00.207 & 2014 & 8361 & 1.2 & 6050 & 82.13 & 0.62 & A \\ 
G295.748$-$00.207 & 11:49:12.5 & $-62$:12:27.5 & g295.748-00.207 & 2014* & \nodata & 1.5 & \nodata & \nodata & \nodata & \nodata \\ 
G297.248$-$00.754 & 12:00:55.4 & $-63$:04:09.4 & g297.248-00.754 & 2014 & 8311 & 10.1 & 6050 & 304.13 & 1.45 & A \\ 
G297.248$-$00.754 & 12:00:55.3 & $-63$:04:00.9 & g297.248-00.754 & 2014* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G297.626$-$00.906 & 12:03:58.2 & $-63$:17:09.2 & g297.626-00.906 & 2014 & 8396 & 6.3 & 6050 & 169.81 & 2.30 & A \\ 
G297.626$-$00.906 & 12:03:57.4 & $-63$:17:15.2 & g297.626-00.906 & 2014* & \nodata & 1.8 & \nodata & \nodata & \nodata & \nodata \\ 
G298.473+00.104 & 12:12:50.5 & $-62$:25:59.1 & g298.473+00.104 & 2014 & 8329 & 36.6 & 6050 & 113.65 & 1.85 & A \\ 
G298.473+00.104 & 12:12:45.3 & $-62$:25:56.6 & g298.473+00.104 & 2014* & \nodata & 1.8 & \nodata & \nodata & \nodata & \nodata \\ 
G299.349$-$00.267 & 12:19:54.2 & $-62$:55:25.7 & caswell6 & 2016 & 2031 & 21.7 & 7023 & 179.70 & 0.65 & B \\ 
G299.349$-$00.267 & 12:19:54.2 & $-62$:55:26.6 & shrds1046 & 2016 & 1683 & 22.3 & 7023 & 162.61 & 0.84 & C \\ 
G300.983+01.117 & 12:35:01.2 & $-61$:41:46.9 & g300.983+01.117 & 2014 & 8253 & 19.5 & 6050 & 69.44 & 3.97 & A \\ 
G300.983+01.117 & 12:34:52.5 & $-61$:39:32.6 & caswell7 & 2016 & 2049 & 129.0 & 7023 & 809.67 & 2.55 & B \\ 
G300.983+01.117 & 12:34:59.4 & $-61$:41:33.0 & g300.983+01.117 & 2014* & \nodata & 1.4 & \nodata & \nodata & \nodata & \nodata \\ 
G311.629+00.289 & 14:04:55.1 & $-61$:20:05.4 & caswell12 & 2016 & 2248 & 6.7 & 7023 & 2274.81 & 4.88 & A \\ 
G311.629+00.289 & 14:04:55.1 & $-61$:20:03.4 & shrds428 & 2016 & 1679 & 6.9 & 7023 & 2064.37 & 4.72 & C \\ 
G312.675+00.048 & 14:13:54.0 & $-61$:15:51.2 & shrds462 & 2015 & 1614 & 40.9 & 7023 & 55.22 & 0.59 & B \\ 
G312.675+00.048 & 14:13:53.7 & $-61$:15:59.9 & shrds458 & 2016 & 1483 & 47.6 & 7023 & 51.64 & 1.70 & C \\ 
G313.671$-$00.105 & 14:22:02.3 & $-61$:04:16.0 & atca348 & 2013 & 4257 & 13.4 & 8450 & 69.25 & 0.32 & B \\ 
G313.671$-$00.105 & 14:22:04.1 & $-61$:04:18.7 & atca348 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G313.790+00.705 & 14:20:41.3 & $-60$:15:55.8 & atca352 & 2013 & 4231 & 24.7 & 8450 & 275.24 & 0.95 & A \\ 
G313.790+00.705 & 14:20:43.8 & $-60$:16:11.0 & atca352 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G314.219+00.343 & 14:25:02.2 & $-60$:27:44.8 & atca361 & 2013 & 4132 & 17.0 & 8450 & 270.48 & 3.50 & B \\ 
G314.219+00.343 & 14:24:59.9 & $-60$:27:40.0 & atca361 & 2013* & \nodata & 1.1 & \nodata & \nodata & \nodata & \nodata \\ 
G315.312$-$00.272 & 14:35:09.7 & $-60$:37:38.1 & ch87.1 & 2013 & 4158 & 22.5 & 8450 & 149.80 & 1.34 & A \\ 
G315.312$-$00.272 & 14:35:07.1 & $-60$:37:41.7 & ch87.1 & 2013* & \nodata & 6.6 & \nodata & \nodata & \nodata & \nodata \\ 
G316.516$-$00.600 & 14:45:05.2 & $-60$:26:30.8 & atca382 & 2013 & 4075 & 29.3 & 8450 & 75.30 & 0.42 & A \\ 
G316.516$-$00.600 & 14:45:08.6 & $-60$:26:15.6 & atca382 & 2013* & \nodata & 0.2 & \nodata & \nodata & \nodata & \nodata \\ 
G317.570$-$00.257 & 14:51:26.3 & $-59$:40:08.5 & shrds521 & 2015 & 1582 & 52.8 & 7023 & 19.75 & 0.49 & A \\ 
G317.570$-$00.257 & 14:51:26.7 & $-59$:40:08.8 & atca397 & 2013 & 4057 & 49.9 & 8450 & 13.84 & 0.81 & C \\ 
G317.861+00.160 & 14:52:04.9 & $-59$:10:09.8 & atca402 & 2013 & 3989 & 27.4 & 8450 & 340.89 & 2.42 & B \\ 
G317.861+00.160 & 14:52:08.4 & $-59$:10:03.4 & atca402 & 2013* & \nodata & 1.3 & \nodata & \nodata & \nodata & \nodata \\ 
G318.248+00.150 & 14:55:04.9 & $-59$:00:39.8 & atca406 & 2013 & 4015 & 109.0 & 8450 & 38.43 & 1.69 & C \\ 
G318.248+00.150 & 14:54:51.5 & $-59$:00:02.7 & atca406 & 2013* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G319.229+00.225 & 15:01:21.6 & $-58$:26:59.7 & atca412 & 2013 & 4105 & 104.0 & 8450 & 54.52 & 0.87 & B \\ 
G319.229+00.225 & 15:01:16.7 & $-58$:28:37.4 & atca412 & 2013* & \nodata & 1.3 & \nodata & \nodata & \nodata & \nodata \\ 
G320.778+00.241 & 15:11:24.2 & $-57$:41:50.1 & shrds1146 & 2016 & 1680 & 2.6 & 7023 & 109.30 & 3.09 & B \\ 
G320.778+00.241 & 15:11:24.1 & $-57$:41:52.0 & shrds1147 & 2016 & 1681 & 3.5 & 7023 & 104.42 & 4.92 & C \\ 
G322.162+00.625 & 15:18:39.3 & $-56$:38:52.6 & caswell15 & 2016 & 2062 & 7.5 & 7023 & 6041.97 & 19.36 & A \\ 
G322.162+00.625 & 15:18:39.2 & $-56$:38:54.7 & shrds1151 & 2016 & 1698 & 8.1 & 7023 & 5526.11 & 26.24 & B \\ 
G323.449+00.095 & 15:28:32.5 & $-56$:22:57.8 & atca449 & 2013 & 4209 & 9.2 & 8450 & 85.45 & 0.78 & A \\ 
G323.449+00.095 & 15:28:33.2 & $-56$:23:06.2 & atca449 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G323.464$-$00.079 & 15:29:19.6 & $-56$:31:19.6 & atca450 & 2013 & 4077 & 15.0 & 8450 & 672.79 & 1.46 & A \\ 
G323.464$-$00.079 & 15:29:21.2 & $-56$:31:12.7 & atca450 & 2013* & \nodata & 0.9 & \nodata & \nodata & \nodata & \nodata \\ 
G323.743$-$00.249 & 15:31:43.9 & $-56$:30:14.7 & atca456 & 2013 & 4090 & 14.0 & 8450 & 136.29 & 0.42 & A \\ 
G323.743$-$00.249 & 15:31:43.1 & $-56$:30:03.9 & atca456 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G323.806+00.020 & 15:31:05.7 & $-56$:14:21.0 & atca459 & 2013 & 4083 & 61.6 & 8450 & 205.68 & 1.10 & B \\ 
G323.806+00.020 & 15:30:58.6 & $-56$:14:36.8 & atca459 & 2013* & \nodata & 0.2 & \nodata & \nodata & \nodata & \nodata \\ 
G323.936$-$00.038 & 15:31:37.2 & $-56$:11:44.0 & shrds590 & 2015 & 2550 & 197.0 & 7023 & 36.85 & 1.39 & B \\ 
G323.936$-$00.038 & 15:31:58.6 & $-56$:11:08.6 & atca462 & 2013 & 4280 & 112.0 & 8450 & 27.87 & 1.61 & C \\ 
G323.936$-$00.038 & 15:31:58.9 & $-56$:13:00.3 & atca462 & 2013* & \nodata & 0.4 & \nodata & \nodata & \nodata & \nodata \\ 
G324.642$-$00.321 & 15:37:23.7 & $-56$:01:49.9 & atca466 & 2013 & 4148 & 58.5 & 8450 & 275.18 & 1.12 & A \\ 
G324.642$-$00.321 & 15:37:26.8 & $-56$:02:00.6 & atca466 & 2013* & \nodata & 80.7 & \nodata & \nodata & \nodata & \nodata \\ 
G325.108+00.053 & 15:38:35.7 & $-55$:28:10.9 & atca472 & 2013 & 4125 & 111.7 & 8450 & 72.62 & 0.74 & B \\ 
G325.108+00.053 & 15:38:23.2 & $-55$:27:33.6 & atca472 & 2013* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G325.354$-$00.036 & 15:40:11.4 & $-55$:23:08.8 & atca475 & 2013 & 3999 & 18.3 & 8450 & 158.27 & 0.80 & A \\ 
G325.354$-$00.036 & 15:40:09.2 & $-55$:23:04.2 & atca475 & 2013* & \nodata & 0.9 & \nodata & \nodata & \nodata & \nodata \\ 
G326.657+00.588 & 15:44:43.3 & $-54$:05:51.9 & shrds1163 & 2016 & 1609 & 11.6 & 7023 & 6421.29 & 20.52 & A \\ 
G326.657+00.588 & 15:44:43.1 & $-54$:05:50.7 & shrds1164 & 2016 & 1588 & 13.3 & 7023 & 6344.41 & 29.30 & C \\ 
G326.721+00.773 & 15:44:14.9 & $-53$:54:45.8 & atca484 & 2013 & 4118 & 36.5 & 8450 & 116.41 & 4.18 & B \\ 
G326.721+00.773 & 15:44:19.0 & $-53$:54:54.6 & atca484 & 2013* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.6 & shrds1164 & 2016 & 1588 & 11.2 & 7023 & 3633.95 & 9.90 & A \\ 
G326.728+00.616 & 15:44:59.6 & $-54$:02:15.5 & shrds1163 & 2016 & 1609 & 11.2 & 7023 & 3601.45 & 56.80 & C \\ 
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:18.1 & atca486 & 2013 & 3904 & 8.5 & 8450 & 378.29 & 2.62 & A \\ 
G326.890$-$00.277 & 15:49:40.0 & $-54$:38:14.1 & atca486 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G326.916$-$01.100 & 15:53:26.9 & $-55$:15:15.9 & atca487 & 2013 & 4023 & 26.4 & 8450 & 88.72 & 0.80 & A \\ 
G326.916$-$01.100 & 15:53:25.0 & $-55$:15:36.9 & atca487 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:25.5 & caswell18 & 2016 & 2005 & 7.1 & 7023 & 17063.66 & 33.10 & B \\ 
G327.300$-$00.548 & 15:53:02.9 & $-54$:35:26.2 & shrds1168 & 2016 & 1603 & 5.0 & 7023 & 15389.62 & 42.40 & B \\ 
G327.300$-$00.548 & 15:53:03.1 & $-54$:35:24.8 & ch87.3.1 & 2013 & 3749 & 5.2 & 8450 & 21242.49 & 94.24 & B \\ 
G327.300$-$00.548 & 15:53:03.7 & $-54$:34:20.8 & ch87.3.1 & 2013* & \nodata & 62.3 & \nodata & \nodata & \nodata & \nodata \\ 
G327.400+00.444 & 15:49:19.7 & $-53$:45:13.8 & shrds621 & 2016 & 2009 & 9.3 & 7023 & 123.26 & 1.00 & A \\ 
G327.400+00.444 & 15:49:19.8 & $-53$:45:19.1 & atca492 & 2013 & 3904 & 10.0 & 8450 & 118.56 & 2.23 & B \\ 
G327.401+00.483 & 15:49:09.3 & $-53$:44:17.8 & shrds621 & 2016 & 2009 & 51.3 & 7023 & 65.96 & 1.25 & B \\ 
G327.401+00.483 & 15:49:09.0 & $-53$:44:14.8 & atca492 & 2013 & 3904 & 48.3 & 8450 & 99.12 & 1.47 & B \\ 
G327.401+00.483 & 15:49:09.1 & $-53$:43:25.3 & atca492 & 2013* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G327.555$-$00.829 & 15:55:46.3 & $-54$:38:57.6 & atca495 & 2013 & 3818 & 72.0 & 8450 & 98.22 & 1.99 & B \\ 
G327.555$-$00.829 & 15:55:38.4 & $-54$:38:38.5 & atca495 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G327.714+00.576 & 15:50:16.9 & $-53$:27:43.7 & atca498 & 2013 & 4075 & 71.7 & 8450 & 58.96 & 0.46 & B \\ 
G327.714+00.576 & 15:50:24.4 & $-53$:27:19.9 & atca498 & 2013* & \nodata & 0.3 & \nodata & \nodata & \nodata & \nodata \\ 
G327.763+00.163 & 15:52:28.2 & $-53$:44:54.9 & atca501 & 2013 & 3782 & 27.9 & 8450 & 126.83 & 2.23 & B \\ 
G327.763+00.163 & 15:52:25.2 & $-53$:44:47.2 & atca501 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G331.057$-$00.229 & 16:10:36.6 & $-51$:53:03.1 & shrds711 & 2015 & 1749 & 27.7 & 7023 & 82.37 & 4.54 & A \\ 
G331.057$-$00.229 & 16:10:36.7 & $-51$:52:57.6 & shrds716 & 2015 & 1346 & 25.4 & 7023 & 72.85 & 4.83 & C \\ 
G331.123$-$00.530 & 16:12:14.0 & $-52$:02:39.7 & shrds717 & 2015 & 2302 & 36.8 & 7023 & 577.16 & 6.28 & B \\ 
G331.123$-$00.530 & 16:12:13.9 & $-52$:02:44.3 & shrds721 & 2015 & 2268 & 32.0 & 7023 & 595.83 & 12.68 & C \\ 
G331.127$-$00.481 & 16:12:01.4 & $-52$:00:55.6 & shrds717 & 2015 & 2302 & 3.2 & 7023 & 94.51 & 6.16 & B \\ 
G331.127$-$00.481 & 16:12:01.3 & $-52$:00:56.3 & shrds721 & 2015 & 2268 & 2.3 & 7023 & 97.55 & 6.66 & B \\ 
G331.129$-$00.243 & 16:10:59.1 & $-51$:50:25.8 & shrds716 & 2015 & 1346 & 5.7 & 7023 & 352.22 & 1.82 & A \\ 
G331.129$-$00.243 & 16:10:59.5 & $-51$:50:22.9 & shrds711 & 2015 & 1749 & 9.3 & 7023 & 367.12 & 11.86 & C \\ 
G331.172$-$00.460 & 16:12:07.8 & $-51$:58:16.3 & shrds721 & 2015 & 2268 & 7.6 & 7023 & 408.98 & 4.33 & A \\ 
G331.172$-$00.460 & 16:12:07.5 & $-51$:58:15.6 & shrds717 & 2015 & 2302 & 9.7 & 7023 & 407.89 & 10.82 & B \\ 
G331.172$-$00.460 & 16:12:08.2 & $-51$:58:15.3 & shrds720 & 2015 & 2176 & 4.2 & 7023 & 444.77 & 10.83 & C \\ 
G332.382+00.080 & 16:15:30.9 & $-50$:44:30.5 & shrds763 & 2015 & 1448 & 72.7 & 7023 & 49.94 & 1.00 & B \\ 
G332.382+00.080 & 16:15:30.7 & $-50$:44:32.8 & shrds766 & 2015 & 1605 & 70.2 & 7023 & 51.47 & 1.95 & B \\ 
G332.415+00.053 & 16:16:01.2 & $-50$:43:26.0 & shrds763 & 2015 & 1448 & 216.6 & 7023 & 149.76 & 3.23 & C \\ 
G332.415+00.053 & 16:16:00.6 & $-50$:43:28.8 & shrds766 & 2015 & 1605 & 209.9 & 7023 & 155.10 & 1.12 & C \\ 
G332.657$-$00.622 & 16:19:39.0 & $-51$:03:12.6 & shrds771 & 2015 & 2190 & 56.4 & 7023 & 2236.41 & 20.17 & C \\ 
G332.657$-$00.622 & 16:19:37.6 & $-51$:03:17.7 & shrds1181 & 2016 & 1967 & 68.0 & 7023 & 2004.47 & 22.09 & C \\ 
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.3 & shrds806 & 2015 & 3681 & 7.1 & 7022 & 149.25 & 1.27 & A \\ 
G333.962+00.063 & 16:22:30.4 & $-49$:38:54.8 & shrds807 & 2016 & 1501 & 11.9 & 7023 & 105.09 & 2.40 & B \\ 
G336.900$-$00.033 & 16:35:12.8 & $-47$:35:34.2 & shrds1212 & 2016 & 1972 & 0.8 & 7022 & 186.87 & 15.94 & A \\ 
G336.900$-$00.033 & 16:35:12.2 & $-47$:35:32.8 & shrds862 & 2015 & 1279 & 7.0 & 7022 & 172.60 & 10.45 & C \\ 
G337.709+00.091 & 16:37:52.4 & $-46$:54:33.3 & shrds886 & 2015 & 2094 & 6.1 & 7023 & 348.35 & 3.37 & A \\ 
G337.709+00.091 & 16:37:52.5 & $-46$:54:34.2 & shrds881 & 2015 & 1502 & 4.9 & 7023 & 334.94 & 5.86 & B \\ 
G337.754+00.057 & 16:38:05.4 & $-46$:56:05.4 & shrds886 & 2015 & 2094 & 144.1 & 7023 & 49.44 & 3.69 & B \\ 
G337.754+00.057 & 16:38:26.1 & $-46$:54:51.1 & shrds888 & 2015 & 1416 & 152.2 & 7023 & 36.73 & 1.23 & B \\ 
G337.996+00.081 & 16:39:03.5 & $-46$:42:22.9 & shrds890 & 2015 & 1447 & 13.5 & 7023 & 111.64 & 3.20 & A \\ 
G337.996+00.081 & 16:39:03.2 & $-46$:42:28.3 & shrds892 & 2015 & 1340 & 16.4 & 7023 & 103.67 & 4.90 & C \\ 
G338.075+00.016 & 16:39:39.0 & $-46$:41:24.2 & shrds892 & 2015 & 1340 & 11.9 & 7023 & 1818.34 & 6.19 & B \\ 
G338.075+00.016 & 16:39:38.7 & $-46$:41:25.3 & shrds893 & 2015 & 2084 & 10.5 & 7023 & 1915.16 & 6.74 & B \\ 
G338.075+00.016 & 16:39:38.3 & $-46$:41:24.5 & shrds1219 & 2016 & 1480 & 7.9 & 7022 & 1745.44 & 12.60 & C \\ 
G338.374$-$00.152 & 16:41:30.8 & $-46$:34:32.4 & caswell22 & 2016 & 1718 & 3.5 & 7022 & 263.24 & 12.01 & B \\ 
G338.374$-$00.152 & 16:41:31.2 & $-46$:34:31.4 & shrds896 & 2015 & 1779 & 1.4 & 7023 & 273.87 & 16.09 & C \\ 
G338.405$-$00.203 & 16:41:51.7 & $-46$:35:08.2 & caswell22 & 2016 & 1718 & 1.2 & 7022 & 1974.80 & 5.90 & A \\ 
G338.405$-$00.203 & 16:41:51.0 & $-46$:35:05.7 & shrds898 & 2015 & 2221 & 8.4 & 7023 & 2036.43 & 11.09 & C \\ 
G338.917+00.382 & 16:41:16.6 & $-45$:48:50.3 & shrds905 & 2015 & 1187 & 3.2 & 7022 & 249.13 & 1.91 & C \\ 
G338.917+00.382 & 16:41:16.1 & $-45$:48:50.3 & shrds906 & 2015 & 1838 & 5.4 & 7023 & 281.16 & 1.63 & C \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the continuum fluxes for their detections.}
\tablenotetext{b}{The separation between the \textit{WISE} Catalog infrared position and the position of the SHRDS continuum peak.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lccccrrcrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\textit{uv}-Tapered Image Continuum Properties of Multiple Detections\label{tab:cont_uvtap_mult}}
\tablehead{
\colhead{Target} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}  & \colhead{Beam}           & \colhead{\(\Delta\theta\)\tablenotemark{b}} & \colhead{\(\nu_C\)} & \colhead{$S_C$}           & \colhead{rms$_C$}       & \colhead{QF} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                        & \colhead{Area}           & \colhead{}                                  & \colhead{}          & \colhead{}                & \colhead{}              & \colhead{} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                        & \colhead{(arcsec\(^2\))} & \colhead{(arcsec)}                          & \colhead{(MHz)}     & \colhead{(mJy}            & \colhead{(mJy}          & \colhead{} \\
\colhead{}       & \colhead{}           & \colhead{}           & \colhead{}      & \colhead{}                        & \colhead{}               & \colhead{}                                  & \colhead{}          & \colhead{beam\(^{-1}\))}  & \colhead{beam\(^{-1}\))} & \colhead{} 
}
\startdata
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & 2015 & 9232 & 10.1 & 7023 & 145.89 & 3.69 & A \\ 
G289.944$-$00.889 & 11:01:09.7 & $-60$:56:44.3 & g290.012-00.867 & 2014 & 7104 & 13.1 & 6050 & 131.86 & 10.48 & B \\ 
G290.012$-$00.867 & 11:01:59.1 & $-60$:56:49.2 & g290.012-00.867 & 2014 & 7104 & 105.8 & 6050 & 196.21 & 5.43 & B \\ 
G290.012$-$00.867 & 11:01:45.4 & $-60$:57:25.8 & g290.012-00.867 & 2014* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G290.323$-$02.984 & 10:56:33.0 & $-63$:00:44.2 & g290.323-02.984 & 2014 & 7202 & 27.2 & 6050 & 29.11 & 0.46 & A \\ 
G290.323$-$02.984 & 10:56:36.4 & $-63$:00:35.0 & g290.323-02.984 & 2014* & \nodata & 2.9 & \nodata & \nodata & \nodata & \nodata \\ 
G290.385$-$01.042 & 11:03:59.5 & $-61$:16:04.9 & g290.385-01.042 & 2014 & 7084 & 1.4 & 6050 & 24.97 & 1.35 & A \\ 
G290.385$-$01.042 & 11:03:59.4 & $-61$:16:06.7 & g290.385-01.042 & 2014* & \nodata & 0.6 & \nodata & \nodata & \nodata & \nodata \\ 
G291.281$-$00.726 & 11:11:52.9 & $-61$:18:48.3 & caswell3 & 2016 & 9253 & 40.1 & 7023 & 60503.27 & 235.80 & A \\ 
G291.281$-$00.726 & 11:11:54.1 & $-61$:18:38.8 & shrds1034 & 2016 & 9325 & 49.6 & 7023 & 62445.63 & 357.51 & C \\ 
G291.596$-$00.239 & 11:15:49.9 & $-60$:59:20.6 & g291.596-00.239 & 2014 & 7121 & 13.1 & 6050 & 37.46 & 25.11 & C \\ 
G291.596$-$00.239 & 11:15:48.1 & $-60$:59:17.7 & g291.596-00.239 & 2014* & \nodata & 2.5 & \nodata & \nodata & \nodata & \nodata \\ 
G293.936$-$00.873 & 11:32:38.8 & $-62$:21:31.8 & g293.936-00.873 & 2014 & 7287 & 6.8 & 6050 & 121.99 & 2.82 & B \\ 
G293.936$-$00.873 & 11:32:39.3 & $-62$:21:38.8 & g293.936-00.873 & 2014* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G293.952$-$00.894 & 11:32:43.4 & $-62$:23:11.8 & g293.936-00.873 & 2014 & 7287 & 5.7 & 6050 & 127.53 & 3.16 & B \\ 
G293.952$-$00.894 & 11:32:43.6 & $-62$:23:05.5 & g293.994-00.934 & 2014 & 7289 & 3.4 & 6050 & 120.46 & 5.91 & B \\ 
G293.967$-$00.984 & 11:32:36.6 & $-62$:28:22.4 & shrds219 & 2015 & 9356 & 10.3 & 7023 & 224.20 & 1.04 & A \\ 
G293.967$-$00.984 & 11:32:36.1 & $-62$:28:25.4 & g293.994-00.934 & 2014 & 7289 & 11.2 & 6050 & 177.95 & 5.79 & B \\ 
G293.994$-$00.934 & 11:32:58.6 & $-62$:26:05.2 & g293.994-00.934 & 2014 & 7289 & 3.4 & 6050 & 294.20 & 3.54 & A \\ 
G293.994$-$00.934 & 11:32:59.7 & $-62$:25:58.4 & shrds219 & 2015 & 9356 & 12.5 & 7023 & 302.07 & 1.88 & B \\ 
G293.994$-$00.934 & 11:32:59.0 & $-62$:26:11.6 & g293.936-00.873 & 2014 & 7287 & 3.8 & 6050 & 306.45 & 8.32 & C \\ 
G293.994$-$00.934 & 11:32:58.5 & $-62$:26:10.8 & g293.994-00.934 & 2014* & \nodata & 2.3 & \nodata & \nodata & \nodata & \nodata \\ 
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.5 & g294.988-00.538 & 2014 & 9367 & 0.9 & 6050 & 163.76 & 1.64 & A \\ 
G294.988$-$00.538 & 11:42:10.1 & $-62$:20:11.7 & g294.988-00.538 & 2014* & \nodata & 2.9 & \nodata & \nodata & \nodata & \nodata \\ 
G295.275$-$00.255 & 11:44:54.8 & $-62$:08:05.1 & g295.275-00.255 & 2014 & 10997 & 112.4 & 6050 & 23.73 & 1.98 & B \\ 
G295.275$-$00.255 & 11:45:10.8 & $-62$:08:15.7 & g295.275-00.255 & 2014* & \nodata & 2.0 & \nodata & \nodata & \nodata & \nodata \\ 
G295.748$-$00.207 & 11:49:12.1 & $-62$:12:25.3 & g295.748-00.207 & 2014 & 11002 & 3.2 & 6050 & 83.80 & 1.08 & A \\ 
G295.748$-$00.207 & 11:49:12.5 & $-62$:12:27.5 & g295.748-00.207 & 2014* & \nodata & 1.5 & \nodata & \nodata & \nodata & \nodata \\ 
G297.248$-$00.754 & 12:00:55.5 & $-63$:04:05.6 & g297.248-00.754 & 2014 & 10913 & 6.3 & 6050 & 316.90 & 2.12 & A \\ 
G297.248$-$00.754 & 12:00:55.3 & $-63$:04:00.9 & g297.248-00.754 & 2014* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G297.626$-$00.906 & 12:03:58.2 & $-63$:17:09.1 & g297.626-00.906 & 2014 & 11074 & 6.5 & 6050 & 174.48 & 3.49 & A \\ 
G297.626$-$00.906 & 12:03:57.4 & $-63$:17:15.2 & g297.626-00.906 & 2014* & \nodata & 1.8 & \nodata & \nodata & \nodata & \nodata \\ 
G298.473+00.104 & 12:12:49.9 & $-62$:25:54.9 & g298.473+00.104 & 2014 & 11055 & 32.3 & 6050 & 121.93 & 3.60 & A \\ 
G298.473+00.104 & 12:12:45.3 & $-62$:25:56.6 & g298.473+00.104 & 2014* & \nodata & 1.8 & \nodata & \nodata & \nodata & \nodata \\ 
G299.349$-$00.267 & 12:19:53.0 & $-62$:55:13.6 & caswell6 & 2016 & 8956 & 7.3 & 7023 & 371.53 & 1.81 & B \\ 
G299.349$-$00.267 & 12:19:51.3 & $-62$:55:22.5 & shrds1046 & 2016 & 8725 & 18.8 & 7023 & 374.57 & 3.48 & C \\ 
G300.983+01.117 & 12:35:01.3 & $-61$:41:47.3 & g300.983+01.117 & 2014 & 10927 & 20.3 & 6050 & 74.99 & 4.49 & A \\ 
G300.983+01.117 & 12:34:53.0 & $-61$:39:20.6 & caswell7 & 2016 & 9123 & 138.7 & 7023 & 1600.66 & 5.87 & B \\ 
G300.983+01.117 & 12:34:59.4 & $-61$:41:33.0 & g300.983+01.117 & 2014* & \nodata & 1.4 & \nodata & \nodata & \nodata & \nodata \\ 
G311.629+00.289 & 14:04:54.6 & $-61$:20:05.5 & caswell12 & 2016 & 9111 & 10.6 & 7023 & 2461.56 & 10.74 & A \\ 
G311.629+00.289 & 14:04:56.2 & $-61$:19:47.3 & shrds428 & 2016 & 8625 & 17.5 & 7023 & 2407.24 & 14.59 & C \\ 
G313.671$-$00.105 & 14:22:04.0 & $-61$:04:19.8 & atca348 & 2013 & 8829 & 0.8 & 8450 & 102.68 & 0.58 & A \\ 
G313.671$-$00.105 & 14:22:04.1 & $-61$:04:18.7 & atca348 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G313.790+00.705 & 14:20:41.9 & $-60$:15:51.9 & atca352 & 2013 & 9016 & 24.8 & 8450 & 361.87 & 1.69 & A \\ 
G313.790+00.705 & 14:20:43.8 & $-60$:16:11.0 & atca352 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G314.219+00.343 & 14:25:01.6 & $-60$:27:52.8 & atca361 & 2013 & 8689 & 16.9 & 8450 & 382.92 & 7.50 & A \\ 
G314.219+00.343 & 14:24:59.9 & $-60$:27:40.0 & atca361 & 2013* & \nodata & 1.1 & \nodata & \nodata & \nodata & \nodata \\ 
G315.312$-$00.272 & 14:35:07.0 & $-60$:37:29.7 & ch87.1 & 2013 & 8758 & 6.2 & 8450 & 264.75 & 2.92 & A \\ 
G315.312$-$00.272 & 14:35:07.1 & $-60$:37:41.7 & ch87.1 & 2013* & \nodata & 6.6 & \nodata & \nodata & \nodata & \nodata \\ 
G316.516$-$00.600 & 14:45:05.7 & $-60$:26:18.6 & atca382 & 2013 & 8604 & 21.4 & 8450 & 116.46 & 0.64 & A \\ 
G316.516$-$00.600 & 14:45:08.6 & $-60$:26:15.6 & atca382 & 2013* & \nodata & 0.2 & \nodata & \nodata & \nodata & \nodata \\ 
G317.570$-$00.257 & 14:51:26.9 & $-59$:40:12.5 & shrds521 & 2015 & 8261 & 48.3 & 7023 & 18.76 & 2.11 & A \\ 
G317.570$-$00.257 & 14:51:28.2 & $-59$:40:16.6 & atca397 & 2013 & 8465 & 38.1 & 8450 & 15.66 & 3.79 & A \\ 
G317.861+00.160 & 14:52:05.9 & $-59$:10:09.8 & atca402 & 2013 & 8615 & 19.7 & 8450 & 458.63 & 4.18 & B \\ 
G317.861+00.160 & 14:52:08.4 & $-59$:10:03.4 & atca402 & 2013* & \nodata & 1.3 & \nodata & \nodata & \nodata & \nodata \\ 
G318.248+00.150 & 14:55:05.0 & $-59$:00:55.9 & atca406 & 2013 & 8603 & 115.7 & 8450 & 57.09 & 5.74 & B \\ 
G318.248+00.150 & 14:54:51.5 & $-59$:00:02.7 & atca406 & 2013* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G319.229+00.225 & 15:01:21.1 & $-58$:27:15.9 & atca412 & 2013 & 8934 & 87.6 & 8450 & 96.09 & 1.61 & B \\ 
G319.229+00.225 & 15:01:16.7 & $-58$:28:37.4 & atca412 & 2013* & \nodata & 1.3 & \nodata & \nodata & \nodata & \nodata \\ 
G322.162+00.625 & 15:18:38.8 & $-56$:38:52.8 & caswell15 & 2016 & 9149 & 3.9 & 7023 & 8280.75 & 47.65 & A \\ 
G322.162+00.625 & 15:18:37.8 & $-56$:38:43.1 & shrds1151 & 2016 & 9252 & 8.8 & 7023 & 8348.90 & 59.60 & C \\ 
G323.449+00.095 & 15:28:32.0 & $-56$:22:57.8 & atca449 & 2013 & 9069 & 11.8 & 8450 & 95.96 & 1.91 & A \\ 
G323.449+00.095 & 15:28:33.2 & $-56$:23:06.2 & atca449 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G323.464$-$00.079 & 15:29:19.1 & $-56$:31:23.8 & atca450 & 2013 & 9153 & 20.6 & 8450 & 677.85 & 2.51 & A \\ 
G323.464$-$00.079 & 15:29:21.2 & $-56$:31:12.7 & atca450 & 2013* & \nodata & 0.9 & \nodata & \nodata & \nodata & \nodata \\ 
G323.743$-$00.249 & 15:31:44.0 & $-56$:30:14.9 & atca456 & 2013 & 9097 & 14.2 & 8450 & 146.61 & 0.81 & A \\ 
G323.743$-$00.249 & 15:31:43.1 & $-56$:30:03.9 & atca456 & 2013* & \nodata & 1.0 & \nodata & \nodata & \nodata & \nodata \\ 
G323.806+00.020 & 15:31:05.2 & $-56$:14:29.0 & atca459 & 2013 & 9034 & 56.2 & 8450 & 291.92 & 1.97 & A \\ 
G323.806+00.020 & 15:30:58.6 & $-56$:14:36.8 & atca459 & 2013* & \nodata & 0.2 & \nodata & \nodata & \nodata & \nodata \\ 
G323.936$-$00.038 & 15:31:56.6 & $-56$:11:04.9 & atca462 & 2013 & 9085 & 117.3 & 8450 & 41.94 & 4.57 & B \\ 
G323.936$-$00.038 & 15:31:58.9 & $-56$:13:00.3 & atca462 & 2013* & \nodata & 0.4 & \nodata & \nodata & \nodata & \nodata \\ 
G324.642$-$00.321 & 15:37:23.2 & $-56$:01:50.1 & atca466 & 2013 & 9060 & 54.6 & 8450 & 317.76 & 2.08 & A \\ 
G324.642$-$00.321 & 15:37:26.8 & $-56$:02:00.6 & atca466 & 2013* & \nodata & 80.7 & \nodata & \nodata & \nodata & \nodata \\ 
G325.108+00.053 & 15:38:35.7 & $-55$:28:23.0 & atca472 & 2013 & 8900 & 115.9 & 8450 & 97.88 & 1.57 & B \\ 
G325.108+00.053 & 15:38:23.2 & $-55$:27:33.6 & atca472 & 2013* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G325.354$-$00.036 & 15:40:11.4 & $-55$:23:05.1 & atca475 & 2013 & 8825 & 17.9 & 8450 & 198.02 & 1.71 & A \\ 
G325.354$-$00.036 & 15:40:09.2 & $-55$:23:04.2 & atca475 & 2013* & \nodata & 0.9 & \nodata & \nodata & \nodata & \nodata \\ 
G326.657+00.588 & 15:44:43.2 & $-54$:05:55.8 & shrds1163 & 2016 & 9201 & 9.4 & 7023 & 10592.22 & 86.86 & A \\ 
G326.657+00.588 & 15:44:41.7 & $-54$:06:10.5 & shrds1164 & 2016 & 8874 & 23.7 & 7023 & 10967.80 & 148.99 & C \\ 
G326.721+00.773 & 15:44:16.8 & $-53$:54:34.0 & atca484 & 2013 & 8945 & 27.4 & 8450 & 193.77 & 7.41 & A \\ 
G326.721+00.773 & 15:44:19.0 & $-53$:54:54.6 & atca484 & 2013* & \nodata & 1.2 & \nodata & \nodata & \nodata & \nodata \\ 
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.7 & shrds1164 & 2016 & 8874 & 11.2 & 7023 & 3975.21 & 41.68 & A \\ 
G326.728+00.616 & 15:45:01.0 & $-54$:01:55.6 & shrds1163 & 2016 & 9201 & 12.0 & 7023 & 4156.23 & 289.37 & C \\ 
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:18.1 & atca486 & 2013 & 8685 & 8.5 & 8450 & 408.89 & 7.41 & A \\ 
G326.890$-$00.277 & 15:49:40.0 & $-54$:38:14.1 & atca486 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G326.916$-$01.100 & 15:53:25.5 & $-55$:15:15.9 & atca487 & 2013 & 8763 & 21.0 & 8450 & 135.18 & 1.54 & A \\ 
G326.916$-$01.100 & 15:53:25.0 & $-55$:15:36.9 & atca487 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:21.6 & caswell18 & 2016 & 8991 & 6.4 & 7023 & 26594.54 & 85.78 & A \\ 
G327.300$-$00.548 & 15:53:02.5 & $-54$:35:22.4 & shrds1168 & 2016 & 9148 & 1.0 & 7023 & 26946.33 & 194.38 & B \\ 
G327.300$-$00.548 & 15:53:03.5 & $-54$:35:24.8 & ch87.3.1 & 2013 & 8209 & 8.8 & 8450 & 25983.44 & 170.90 & B \\ 
G327.300$-$00.548 & 15:53:03.7 & $-54$:34:20.8 & ch87.3.1 & 2013* & \nodata & 62.3 & \nodata & \nodata & \nodata & \nodata \\ 
G327.400+00.444 & 15:49:19.6 & $-53$:45:13.9 & shrds621 & 2016 & 8563 & 9.0 & 7023 & 138.57 & 4.51 & B \\ 
G327.400+00.444 & 15:49:19.4 & $-53$:45:14.7 & atca492 & 2013 & 8493 & 6.7 & 8450 & 123.04 & 8.87 & B \\ 
G327.401+00.483 & 15:49:09.2 & $-53$:43:57.9 & shrds621 & 2016 & 8563 & 31.4 & 7023 & 151.98 & 5.98 & B \\ 
G327.401+00.483 & 15:49:08.6 & $-53$:43:58.8 & atca492 & 2013 & 8493 & 32.8 & 8450 & 149.56 & 5.88 & B \\ 
G327.401+00.483 & 15:49:09.1 & $-53$:43:25.3 & atca492 & 2013* & \nodata & 1.6 & \nodata & \nodata & \nodata & \nodata \\ 
G327.555$-$00.829 & 15:55:46.3 & $-54$:39:05.9 & atca495 & 2013 & 8320 & 74.5 & 8450 & 143.61 & 4.46 & B \\ 
G327.555$-$00.829 & 15:55:38.4 & $-54$:38:38.5 & atca495 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G327.714+00.576 & 15:50:17.3 & $-53$:27:51.9 & atca498 & 2013 & 8768 & 71.6 & 8450 & 90.89 & 0.91 & A \\ 
G327.714+00.576 & 15:50:24.4 & $-53$:27:19.9 & atca498 & 2013* & \nodata & 0.3 & \nodata & \nodata & \nodata & \nodata \\ 
G327.763+00.163 & 15:52:27.7 & $-53$:44:46.6 & atca501 & 2013 & 8494 & 22.7 & 8450 & 197.40 & 5.52 & A \\ 
G327.763+00.163 & 15:52:25.2 & $-53$:44:47.2 & atca501 & 2013* & \nodata & 0.8 & \nodata & \nodata & \nodata & \nodata \\ 
G331.123$-$00.530 & 16:12:12.7 & $-52$:02:39.6 & shrds717 & 2015 & 8983 & 35.9 & 7023 & 1265.81 & 18.02 & B \\ 
G331.123$-$00.530 & 16:12:13.0 & $-52$:03:04.2 & shrds721 & 2015 & 8878 & 11.2 & 7023 & 1276.29 & 53.15 & C \\ 
G331.172$-$00.460 & 16:12:07.8 & $-51$:58:12.3 & shrds721 & 2015 & 8878 & 6.6 & 7023 & 548.35 & 15.69 & A \\ 
G331.172$-$00.460 & 16:12:07.9 & $-51$:58:03.8 & shrds717 & 2015 & 8983 & 10.3 & 7023 & 582.63 & 34.14 & B \\ 
G331.172$-$00.460 & 16:12:09.5 & $-51$:58:27.3 & shrds720 & 2015 & 8907 & 17.0 & 7023 & 664.03 & 65.70 & C \\ 
G333.962+00.063 & 16:22:30.5 & $-49$:39:00.0 & shrds806 & 2015 & 9436 & 7.1 & 7022 & 176.02 & 2.84 & A \\ 
G333.962+00.063 & 16:22:30.4 & $-49$:39:14.8 & shrds807 & 2016 & 8219 & 9.6 & 7023 & 172.61 & 10.79 & B \\ 
G337.709+00.091 & 16:37:52.8 & $-46$:54:37.4 & shrds886 & 2015 & 8825 & 1.3 & 7023 & 418.78 & 10.95 & A \\ 
G337.709+00.091 & 16:37:54.1 & $-46$:54:30.0 & shrds881 & 2015 & 7206 & 16.3 & 7023 & 413.27 & 28.84 & C \\ 
G338.075+00.016 & 16:39:39.3 & $-46$:41:16.0 & shrds892 & 2015 & 8013 & 13.8 & 7023 & 2077.43 & 29.09 & B \\ 
G338.075+00.016 & 16:39:38.7 & $-46$:41:29.3 & shrds893 & 2015 & 8991 & 13.9 & 7023 & 2122.57 & 19.69 & B \\ 
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:08.4 & caswell22 & 2016 & 8110 & 4.1 & 7022 & 2508.80 & 17.22 & A \\ 
G338.405$-$00.203 & 16:41:50.2 & $-46$:35:09.6 & shrds898 & 2015 & 8631 & 15.7 & 7023 & 2582.93 & 26.35 & C \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the continuum fluxes for their detections.}
\tablenotetext{b}{The separation between the \textit{WISE} Catalog infrared position and the position of the SHRDS continuum peak.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lcccrrrrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Non-Tapered Image RRL Properties of Multiple Detections\label{tab:rrl_notap_mult}}
\tablehead{
\colhead{Target} & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}   & \colhead{\(\nu_L\)\tablenotemark{b}} & \colhead{$S_L$}          & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta V$}    & \colhead{rms$_L$}      & \colhead{S/N} & \colhead{QF} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{(MHz)}                      & \colhead{(mJy}           & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mJy}         & \colhead{}    & \colhead{} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{}                           & \colhead{beam\(^{-1}\))} & \colhead{}              & \colhead{}              & \colhead{beam$^{-1}$)} & \colhead{}    & \colhead{} 
}
\startdata
G289.944$-$00.889 & shrds191 & 2015 & 6800 & 8.60 $\pm$ 0.50 & 31.50 $\pm$ 0.70 & 23.60 $\pm$ 1.70 & 1.40 & 13.6 & B \\ 
G289.944$-$00.889 & g290.012-00.867 & 2014 & 5193 & 11.70 $\pm$ 3.10 & 31.80 $\pm$ 1.70 & 13.10 $\pm$ 4.20 & 5.10 & 3.7 & C \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014 & 6134 &  \nodata & \nodata & \nodata & 3.00 & \nodata & D \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014* & \nodata & 3.60 $\pm$ 2.50 & 14.70 $\pm$ 8.30 & 24.90 $\pm$ 8.60 & 1.80 & 4.5 & C \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014 & 5874 &  \nodata & \nodata & \nodata & 2.50 & \nodata & D \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014* & \nodata & 3.50 $\pm$ 2.10 & -17.70 $\pm$ 8.00 & 28.30 $\pm$ 8.30 & 1.50 & 5.6 & C \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014 & 5911 &  \nodata & \nodata & \nodata & 2.30 & \nodata & D \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014* & \nodata & 4.00 $\pm$ 2.90 & 9.91 $\pm$ 4.60 & 13.20 $\pm$ 4.70 & 1.90 & 3.4 & C \\ 
G290.674$-$00.133 & g290.674-00.133 & 2014 & 6624 &  \nodata & \nodata & \nodata & 7.40 & \nodata & D \\ 
G290.674$-$00.133 & g290.674-00.133 & 2014* & \nodata & 5.20 $\pm$ 2.40 & 19.30 $\pm$ 5.20 & 23.20 $\pm$ 5.30 & 1.40 & 8.0 & C \\ 
G291.281$-$00.726 & caswell3 & 2016 & 5468 & 2534.20 $\pm$ 27.10 & -24.10 $\pm$ 0.20 & 33.20 $\pm$ 0.40 & 59.80 & 108.1 & A \\ 
G291.281$-$00.726 & shrds1034 & 2016 & 5766 & 2468.10 $\pm$ 18.10 & -24.60 $\pm$ 0.10 & 31.40 $\pm$ 0.30 & 71.80 & 85.4 & A \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014 & 6415 &  \nodata & \nodata & \nodata & 3.80 & \nodata & D \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014* & \nodata & 15.30 $\pm$ 3.70 & 11.40 $\pm$ 5.10 & 44.20 $\pm$ 5.40 & 2.50 & 18.0 & A \\ 
G292.889$-$00.831 & g292.889-00.831 & 2014 & 6224 &  \nodata & \nodata & \nodata & 2.40 & \nodata & D \\ 
G292.889$-$00.831 & g292.889-00.831 & 2014* & \nodata & 4.80 $\pm$ 2.30 & 21.80 $\pm$ 7.10 & 30.00 $\pm$ 7.30 & 1.40 & 8.4 & C \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014 & 6118 &  \nodata & \nodata & \nodata & 2.90 & \nodata & D \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014* & \nodata & 16.40 $\pm$ 2.20 & 36.60 $\pm$ 1.40 & 22.30 $\pm$ 1.50 & 2.00 & 17.0 & A \\ 
G293.952$-$00.894 & g293.936-00.873 & 2014 & 6173 &  \nodata & \nodata & \nodata & 3.30 & \nodata & D \\ 
G293.952$-$00.894 & g293.994-00.934 & 2014 & 5855 &  \nodata & \nodata & \nodata & 4.00 & \nodata & D \\ 
G293.967$-$00.984 & shrds219 & 2015 & 6710 & 10.60 $\pm$ 0.50 & 27.80 $\pm$ 0.70 & 30.50 $\pm$ 1.60 & 1.30 & 20.2 & A \\ 
G293.967$-$00.984 & g293.994-00.934 & 2014 & 5610 &  \nodata & \nodata & \nodata & 4.50 & \nodata & D \\ 
G293.994$-$00.934 & shrds219 & 2015 & 6070 & 16.20 $\pm$ 0.90 & 46.30 $\pm$ 0.70 & 25.10 $\pm$ 1.60 & 2.20 & 16.2 & A \\ 
G293.994$-$00.934 & g293.936-00.873 & 2014 & 5279 &  \nodata & \nodata & \nodata & 8.90 & \nodata & D \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014 & 5902 & 16.80 $\pm$ 1.60 & 45.80 $\pm$ 0.90 & 20.00 $\pm$ 2.20 & 3.40 & 9.9 & C \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014* & \nodata & 18.60 $\pm$ 2.60 & 46.50 $\pm$ 1.70 & 25.60 $\pm$ 1.80 & 1.30 & 32.0 & A \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014 & 6017 & 9.10 $\pm$ 0.80 & 39.40 $\pm$ 1.10 & 26.20 $\pm$ 2.70 & 2.00 & 10.1 & B \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014* & \nodata & 9.70 $\pm$ 1.40 & 39.80 $\pm$ 1.90 & 27.40 $\pm$ 2.00 & 1.20 & 19.0 & A \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014 & 5900 &  \nodata & \nodata & \nodata & 2.70 & \nodata & D \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014* & \nodata & 5.60 $\pm$ 2.30 & 30.10 $\pm$ 6.20 & 30.60 $\pm$ 6.30 & 1.60 & 8.7 & C \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014 & 6001 &  \nodata & \nodata & \nodata & 3.00 & \nodata & D \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014* & \nodata & 7.20 $\pm$ 2.10 & 23.30 $\pm$ 3.50 & 23.90 $\pm$ 3.50 & 1.60 & 9.8 & C \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014 & 5957 & 16.20 $\pm$ 1.50 & 24.10 $\pm$ 1.30 & 28.90 $\pm$ 3.20 & 3.00 & 12.7 & B \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014* & \nodata & 22.60 $\pm$ 2.90 & 22.60 $\pm$ 1.50 & 24.40 $\pm$ 1.60 & 1.90 & 26.0 & A \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014 & 6168 & 7.30 $\pm$ 1.10 & 32.60 $\pm$ 2.50 & 32.40 $\pm$ 5.90 & 3.00 & 6.2 & C \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014* & \nodata & 16.10 $\pm$ 2.50 & 31.30 $\pm$ 2.10 & 28.40 $\pm$ 2.20 & 1.50 & 26.0 & A \\ 
G298.473+00.104 & g298.473+00.104 & 2014 & 5992 &  \nodata & \nodata & \nodata & 3.30 & \nodata & D \\ 
G298.473+00.104 & g298.473+00.104 & 2014* & \nodata & 12.20 $\pm$ 2.20 & 32.90 $\pm$ 2.00 & 23.50 $\pm$ 2.10 & 2.00 & 13.0 & B \\ 
G299.349$-$00.267 & caswell6 & 2016 & 6535 & 19.40 $\pm$ 0.60 & -40.50 $\pm$ 0.30 & 20.60 $\pm$ 0.70 & 1.30 & 29.5 & A \\ 
G299.349$-$00.267 & shrds1046 & 2016 & 5557 & 23.00 $\pm$ 1.80 & -41.80 $\pm$ 0.70 & 19.00 $\pm$ 1.70 & 2.70 & 16.6 & A \\ 
G300.983+01.117 & caswell7 & 2016 & 6611 & 67.40 $\pm$ 0.80 & -38.60 $\pm$ 0.10 & 25.50 $\pm$ 0.30 & 3.00 & 50.3 & A \\ 
G300.983+01.117 & g300.983+01.117 & 2014 & 6169 &  \nodata & \nodata & \nodata & 2.20 & \nodata & D \\ 
G300.983+01.117 & g300.983+01.117 & 2014* & \nodata & 83.80 $\pm$ 2.80 & -42.00 $\pm$ 0.40 & 26.50 $\pm$ 0.40 & 3.30 & 26.0 & A \\ 
G311.629+00.289 & caswell12 & 2016 & 6807 & 133.50 $\pm$ 1.10 & -56.30 $\pm$ 0.10 & 35.30 $\pm$ 0.30 & 2.60 & 136.9 & A \\ 
G311.629+00.289 & shrds428 & 2016 & 5589 & 97.70 $\pm$ 1.30 & -55.60 $\pm$ 0.20 & 37.50 $\pm$ 0.60 & 2.80 & 95.9 & A \\ 
G312.675+00.048 & shrds462 & 2015 & 5945 & 9.90 $\pm$ 0.60 & -61.60 $\pm$ 0.60 & 21.20 $\pm$ 1.50 & 1.30 & 15.4 & A \\ 
G312.675+00.048 & shrds458 & 2016 & 5311 & 11.40 $\pm$ 1.80 & -63.00 $\pm$ 1.90 & 24.40 $\pm$ 4.60 & 3.00 & 8.3 & C \\ 
G313.671$-$00.105 & atca348 & 2013 & 7941 & 8.70 $\pm$ 0.50 & -53.20 $\pm$ 0.60 & 21.10 $\pm$ 1.30 & 1.10 & 15.6 & A \\ 
G313.671$-$00.105 & atca348 & 2013* & \nodata & 12.00 $\pm$ 1.40 & -54.60 $\pm$ 1.40 & 24.60 $\pm$ 1.50 & 1.60 & 17.0 & A \\ 
G313.790+00.705 & atca352 & 2013 & 8045 & 34.20 $\pm$ 1.10 & -57.90 $\pm$ 0.30 & 21.60 $\pm$ 0.80 & 2.30 & 31.1 & A \\ 
G313.790+00.705 & atca352 & 2013* & \nodata & 38.70 $\pm$ 3.00 & -57.20 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 2.60 & 32.0 & A \\ 
G314.219+00.343 & atca361 & 2013 & 7922 & 42.90 $\pm$ 1.50 & -63.30 $\pm$ 0.30 & 20.10 $\pm$ 0.80 & 2.30 & 36.6 & A \\ 
G314.219+00.343 & atca361 & 2013* & \nodata & 66.40 $\pm$ 3.10 & -62.50 $\pm$ 0.40 & 20.00 $\pm$ 0.50 & 3.50 & 38.0 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013 & 7878 & 20.10 $\pm$ 1.00 & 15.20 $\pm$ 0.60 & 24.50 $\pm$ 1.40 & 2.30 & 19.5 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013* & \nodata & 30.00 $\pm$ 3.60 & 14.20 $\pm$ 1.40 & 24.00 $\pm$ 1.40 & 3.60 & 18.0 & A \\ 
G316.516$-$00.600 & atca382 & 2013 & 7889 & 13.30 $\pm$ 0.50 & -45.60 $\pm$ 0.40 & 19.10 $\pm$ 0.90 & 1.20 & 21.7 & A \\ 
G316.516$-$00.600 & atca382 & 2013* & \nodata & 19.00 $\pm$ 1.70 & -45.60 $\pm$ 0.90 & 19.90 $\pm$ 0.90 & 1.70 & 22.0 & A \\ 
G317.570$-$00.257 & shrds521 & 2015 & 6309 &  \nodata & \nodata & \nodata & 1.70 & \nodata & D \\ 
G317.570$-$00.257 & atca397 & 2013 & 7721 &  \nodata & \nodata & \nodata & 1.50 & \nodata & D \\ 
G317.861+00.160 & atca402 & 2013 & 7905 & 37.50 $\pm$ 1.10 & 1.30 $\pm$ 0.30 & 24.10 $\pm$ 0.80 & 2.20 & 36.9 & A \\ 
G317.861+00.160 & atca402 & 2013* & \nodata & 55.60 $\pm$ 4.60 & 1.53 $\pm$ 0.90 & 22.90 $\pm$ 0.90 & 2.70 & 44.0 & A \\ 
G318.248+00.150 & atca406 & 2013 & 7818 & 4.90 $\pm$ 1.10 & -36.80 $\pm$ 3.30 & 28.70 $\pm$ 9.50 & 2.00 & 5.9 & C \\ 
G318.248+00.150 & atca406 & 2013* & \nodata & 17.00 $\pm$ 3.70 & -39.90 $\pm$ 2.00 & 19.00 $\pm$ 2.00 & 2.80 & 12.0 & B \\ 
G319.229+00.225 & atca412 & 2013 & 7476 & 7.80 $\pm$ 0.80 & -68.70 $\pm$ 1.00 & 20.90 $\pm$ 2.50 & 1.50 & 10.4 & B \\ 
G319.229+00.225 & atca412 & 2013* & \nodata & 12.90 $\pm$ 2.20 & -66.10 $\pm$ 1.80 & 20.90 $\pm$ 1.80 & 1.90 & 14.0 & B \\ 
G320.778+00.241 & shrds1146 & 2016 & 6095 & 14.10 $\pm$ 0.70 & -5.60 $\pm$ 0.60 & 26.00 $\pm$ 1.50 & 1.70 & 18.5 & A \\ 
G320.778+00.241 & shrds1147 & 2016 & 5698 & 11.80 $\pm$ 0.90 & -4.60 $\pm$ 1.20 & 30.30 $\pm$ 2.90 & 2.70 & 10.6 & B \\ 
G322.162+00.625 & caswell15 & 2016 & 5966 & 501.90 $\pm$ 1.70 & -52.10 $\pm$ 0.00 & 28.10 $\pm$ 0.10 & 4.10 & 287.7 & A \\ 
G322.162+00.625 & shrds1151 & 2016 & 5634 & 456.00 $\pm$ 2.20 & -52.10 $\pm$ 0.10 & 28.60 $\pm$ 0.20 & 6.20 & 173.4 & A \\ 
G323.449+00.095 & atca449 & 2013 & 8183 & 11.70 $\pm$ 0.80 & -75.00 $\pm$ 0.80 & 22.10 $\pm$ 1.80 & 1.30 & 18.3 & A \\ 
G323.449+00.095 & atca449 & 2013* & \nodata & 13.80 $\pm$ 2.10 & -75.10 $\pm$ 1.70 & 22.50 $\pm$ 1.70 & 2.00 & 15.0 & B \\ 
G323.464$-$00.079 & atca450 & 2013 & 8285 & 30.40 $\pm$ 0.80 & -67.50 $\pm$ 0.60 & 29.90 $\pm$ 1.40 & 1.20 & 61.3 & C \\ 
G323.464$-$00.079 & atca450 & 2013* & \nodata & 28.00 $\pm$ 2.20 & -68.80 $\pm$ 1.20 & 38.30 $\pm$ 1.20 & 1.30 & 45.0 & A \\ 
G323.743$-$00.249 & atca456 & 2013 & 8234 & 21.90 $\pm$ 0.50 & -47.90 $\pm$ 0.20 & 17.40 $\pm$ 0.40 & 1.40 & 28.2 & A \\ 
G323.743$-$00.249 & atca456 & 2013* & \nodata & 22.80 $\pm$ 1.80 & -47.30 $\pm$ 0.70 & 19.20 $\pm$ 0.70 & 2.20 & 20.0 & A \\ 
G323.806+00.020 & atca459 & 2013 & 7902 & 22.40 $\pm$ 0.50 & -60.80 $\pm$ 0.30 & 25.30 $\pm$ 0.70 & 1.90 & 26.8 & A \\ 
G323.806+00.020 & atca459 & 2013* & \nodata & 31.60 $\pm$ 2.70 & -58.90 $\pm$ 0.90 & 21.60 $\pm$ 0.90 & 2.70 & 24.0 & A \\ 
G323.936$-$00.038 & shrds590 & 2015 & 6418 &  \nodata & \nodata & \nodata & 1.50 & \nodata & D \\ 
G323.936$-$00.038 & atca462 & 2013 & 7328 & 7.20 $\pm$ 1.60 & -60.30 $\pm$ 1.90 & 17.80 $\pm$ 4.50 & 2.00 & 6.7 & C \\ 
G323.936$-$00.038 & atca462 & 2013* & \nodata & 13.80 $\pm$ 5.20 & -57.30 $\pm$ 4.50 & 24.50 $\pm$ 4.60 & 2.40 & 12.7 & B \\ 
G324.642$-$00.321 & atca466 & 2013 & 8084 & 31.20 $\pm$ 1.30 & -47.00 $\pm$ 0.40 & 21.90 $\pm$ 1.00 & 2.30 & 28.3 & A \\ 
G324.642$-$00.321 & atca466 & 2013* & \nodata & 28.70 $\pm$ 4.80 & -47.80 $\pm$ 1.70 & 21.30 $\pm$ 1.80 & 2.90 & 20.0 & A \\ 
G325.108+00.053 & atca472 & 2013 & 7770 & 11.20 $\pm$ 0.70 & -61.20 $\pm$ 0.70 & 21.10 $\pm$ 1.60 & 1.70 & 13.1 & B \\ 
G325.108+00.053 & atca472 & 2013* & \nodata & 11.50 $\pm$ 3.10 & -67.80 $\pm$ 2.70 & 20.40 $\pm$ 2.70 & 3.20 & 7.3 & C \\ 
G325.354$-$00.036 & atca475 & 2013 & 8034 & 14.60 $\pm$ 0.90 & -62.80 $\pm$ 0.70 & 25.20 $\pm$ 1.70 & 1.60 & 20.4 & A \\ 
G325.354$-$00.036 & atca475 & 2013* & \nodata & 15.00 $\pm$ 1.50 & -63.80 $\pm$ 0.60 & 34.40 $\pm$ 1.50 & 1.40 & 26.0 & A \\ 
G326.657+00.588 & shrds1163 & 2016 & 5998 & 630.20 $\pm$ 1.60 & -44.10 $\pm$ 0.00 & 26.00 $\pm$ 0.10 & 7.20 & 197.4 & A \\ 
G326.657+00.588 & shrds1164 & 2016 & 5493 & 611.90 $\pm$ 2.60 & -44.00 $\pm$ 0.10 & 26.50 $\pm$ 0.10 & 8.10 & 171.4 & A \\ 
G326.721+00.773 & atca484 & 2013 & 7623 & 20.80 $\pm$ 0.80 & -38.20 $\pm$ 0.40 & 22.20 $\pm$ 1.00 & 2.60 & 16.5 & A \\ 
G326.721+00.773 & atca484 & 2013* & \nodata & 45.50 $\pm$ 3.70 & -40.60 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 4.90 & 20.0 & A \\ 
G326.728+00.616 & shrds1163 & 2016 & 5574 & 198.90 $\pm$ 1.90 & -40.50 $\pm$ 0.20 & 35.00 $\pm$ 0.40 & 5.20 & 100.0 & A \\ 
G326.728+00.616 & shrds1164 & 2016 & 6426 & 236.70 $\pm$ 1.60 & -41.00 $\pm$ 0.10 & 33.70 $\pm$ 0.30 & 1.80 & 340.7 & A \\ 
G326.890$-$00.277 & atca486 & 2013 & 8168 & 59.50 $\pm$ 0.90 & -44.40 $\pm$ 0.10 & 19.20 $\pm$ 0.40 & 1.90 & 60.5 & A \\ 
G326.890$-$00.277 & atca486 & 2013* & \nodata & 63.20 $\pm$ 4.50 & -44.20 $\pm$ 0.70 & 19.10 $\pm$ 0.70 & 3.50 & 35.0 & A \\ 
G326.916$-$01.100 & atca487 & 2013 & 7797 & 14.50 $\pm$ 1.20 & -51.40 $\pm$ 0.90 & 20.30 $\pm$ 2.00 & 2.10 & 13.8 & B \\ 
G326.916$-$01.100 & atca487 & 2013* & \nodata & 18.90 $\pm$ 3.40 & -49.80 $\pm$ 1.80 & 21.00 $\pm$ 1.90 & 4.40 & 8.8 & C \\ 
G327.300$-$00.548 & caswell18 & 2016 & 5795 & 1508.20 $\pm$ 8.60 & -48.30 $\pm$ 0.10 & 29.40 $\pm$ 0.20 & 15.60 & 231.6 & A \\ 
G327.300$-$00.548 & shrds1168 & 2016 & 5836 & 1390.90 $\pm$ 8.50 & -48.20 $\pm$ 0.10 & 29.50 $\pm$ 0.20 & 20.90 & 160.1 & A \\ 
G327.300$-$00.548 & ch87.3.1 & 2013 & 7349 & 2288.20 $\pm$ 12.60 & -48.20 $\pm$ 0.10 & 28.20 $\pm$ 0.20 & 24.90 & 215.9 & A \\ 
G327.300$-$00.548 & ch87.3.1 & 2013* & \nodata & 2280.00 $\pm$ 41.70 & -48.50 $\pm$ 0.20 & 28.10 $\pm$ 0.30 & 33.10 & 163.0 & A \\ 
G327.400+00.444 & shrds621 & 2016 & 7127 & 2.30 $\pm$ 0.20 & -80.10 $\pm$ 5.10 & 102.90 $\pm$ 16.40 & 0.90 & 12.0 & C \\ 
G327.400+00.444 & atca492 & 2013 & 7945 &  \nodata & \nodata & \nodata & 3.60 & \nodata & D \\ 
G327.401+00.483 & shrds621 & 2016 & 6253 & 12.80 $\pm$ 0.60 & -76.50 $\pm$ 0.40 & 18.10 $\pm$ 1.00 & 1.30 & 19.1 & A \\ 
G327.401+00.483 & atca492 & 2013 & 7794 & 19.80 $\pm$ 1.30 & -75.40 $\pm$ 0.60 & 19.00 $\pm$ 1.50 & 2.40 & 16.2 & A \\ 
G327.401+00.483 & atca492 & 2013* & \nodata & 31.50 $\pm$ 6.10 & -76.30 $\pm$ 1.70 & 17.70 $\pm$ 1.70 & 2.60 & 23.0 & A \\ 
G327.555$-$00.829 & atca495 & 2013 & 7827 & 11.80 $\pm$ 1.00 & -38.40 $\pm$ 1.10 & 26.50 $\pm$ 2.80 & 2.20 & 12.1 & B \\ 
G327.555$-$00.829 & atca495 & 2013* & \nodata & 16.50 $\pm$ 3.50 & -41.70 $\pm$ 2.60 & 24.80 $\pm$ 2.60 & 4.00 & 9.2 & C \\ 
G327.714+00.576 & atca498 & 2013 & 7691 & 8.10 $\pm$ 0.50 & -52.10 $\pm$ 0.80 & 25.10 $\pm$ 1.90 & 1.30 & 13.9 & B \\ 
G327.714+00.576 & atca498 & 2013* & \nodata & 12.00 $\pm$ 2.70 & -47.40 $\pm$ 2.40 & 21.90 $\pm$ 2.50 & 2.10 & 12.0 & B \\ 
G327.763+00.163 & atca501 & 2013 & 7916 & 18.90 $\pm$ 0.90 & -92.40 $\pm$ 0.60 & 22.80 $\pm$ 1.30 & 1.80 & 22.4 & A \\ 
G327.763+00.163 & atca501 & 2013* & \nodata & 30.10 $\pm$ 3.40 & -92.80 $\pm$ 1.20 & 21.60 $\pm$ 1.20 & 2.60 & 24.0 & A \\ 
G331.057$-$00.229 & shrds711 & 2015 & 6553 & 6.60 $\pm$ 0.90 & -92.00 $\pm$ 1.60 & 24.90 $\pm$ 3.90 & 2.10 & 7.0 & C \\ 
G331.057$-$00.229 & shrds716 & 2015 & 5518 & 11.00 $\pm$ 1.20 & -90.50 $\pm$ 0.90 & 16.60 $\pm$ 2.10 & 2.60 & 7.7 & C \\ 
G331.123$-$00.530 & shrds717 & 2015 & 6247 & 84.00 $\pm$ 1.20 & -67.90 $\pm$ 0.10 & 19.90 $\pm$ 0.30 & 2.90 & 57.3 & A \\ 
G331.123$-$00.530 & shrds721 & 2015 & 5539 & 82.50 $\pm$ 2.40 & -67.90 $\pm$ 0.30 & 21.50 $\pm$ 0.70 & 5.30 & 32.3 & A \\ 
G331.127$-$00.481 & shrds717 & 2015 & 6523 & 11.50 $\pm$ 1.00 & -66.20 $\pm$ 0.80 & 18.30 $\pm$ 1.90 & 1.90 & 11.6 & B \\ 
G331.127$-$00.481 & shrds721 & 2015 & 6147 & 10.30 $\pm$ 1.40 & -65.60 $\pm$ 1.20 & 17.80 $\pm$ 2.80 & 2.50 & 7.8 & C \\ 
G331.129$-$00.243 & shrds711 & 2015 & 5756 & 27.40 $\pm$ 1.90 & -81.50 $\pm$ 1.00 & 31.40 $\pm$ 2.50 & 5.10 & 13.4 & B \\ 
G331.129$-$00.243 & shrds716 & 2015 & 6997 & 35.20 $\pm$ 0.50 & -84.30 $\pm$ 0.20 & 23.10 $\pm$ 0.60 & 0.90 & 79.4 & C \\ 
G331.172$-$00.460 & shrds717 & 2015 & 5802 & 50.30 $\pm$ 1.70 & -69.80 $\pm$ 0.40 & 23.00 $\pm$ 0.90 & 3.50 & 30.7 & A \\ 
G331.172$-$00.460 & shrds720 & 2015 & 5521 & 50.30 $\pm$ 2.80 & -71.70 $\pm$ 0.60 & 22.40 $\pm$ 1.40 & 4.50 & 23.7 & A \\ 
G331.172$-$00.460 & shrds721 & 2015 & 6534 & 49.20 $\pm$ 0.90 & -70.90 $\pm$ 0.20 & 22.20 $\pm$ 0.40 & 2.00 & 52.4 & A \\ 
G332.382+00.080 & shrds763 & 2015 & 6299 & 7.10 $\pm$ 0.50 & -41.50 $\pm$ 0.70 & 20.10 $\pm$ 1.70 & 1.00 & 13.6 & B \\ 
G332.382+00.080 & shrds766 & 2015 & 5758 & 7.50 $\pm$ 1.20 & -40.80 $\pm$ 1.50 & 19.30 $\pm$ 3.50 & 1.70 & 8.5 & C \\ 
G332.415+00.053 & shrds763 & 2015 & 5331 &  \nodata & \nodata & \nodata & 3.00 & \nodata & D \\ 
G332.415+00.053 & shrds766 & 2015 & 6103 &  \nodata & \nodata & \nodata & 1.30 & \nodata & D \\ 
G332.657$-$00.622 & shrds771 & 2015 & 5500 & 224.70 $\pm$ 3.60 & -46.60 $\pm$ 0.20 & 24.40 $\pm$ 0.50 & 7.40 & 66.2 & A \\ 
G332.657$-$00.622 & shrds1181 & 2016 & 5343 & 255.40 $\pm$ 2.00 & -47.20 $\pm$ 0.10 & 25.00 $\pm$ 0.20 & 7.10 & 80.0 & A \\ 
G333.962+00.063 & shrds806 & 2015 & 6683 & 14.50 $\pm$ 0.50 & -64.10 $\pm$ 0.30 & 21.10 $\pm$ 0.80 & 1.40 & 21.8 & A \\ 
G333.962+00.063 & shrds807 & 2016 & 5541 & 14.60 $\pm$ 1.00 & -66.00 $\pm$ 0.60 & 17.30 $\pm$ 1.40 & 3.10 & 8.6 & C \\ 
G336.900$-$00.033 & shrds862 & 2015 & 5611 & 7.90 $\pm$ 1.50 & -119.50 $\pm$ 2.10 & 23.30 $\pm$ 4.90 & 2.60 & 6.6 & C \\ 
G336.900$-$00.033 & shrds1212 & 2016 & 6310 &  \nodata & \nodata & \nodata & 3.00 & \nodata & D \\ 
G337.709+00.091 & shrds881 & 2015 & 5692 & 21.70 $\pm$ 1.90 & -78.50 $\pm$ 1.60 & 37.80 $\pm$ 4.30 & 5.00 & 11.9 & B \\ 
G337.709+00.091 & shrds886 & 2015 & 6602 & 27.60 $\pm$ 0.70 & -78.30 $\pm$ 0.40 & 30.90 $\pm$ 1.00 & 1.80 & 38.7 & A \\ 
G337.754+00.057 & shrds886 & 2015 & 6153 & 13.10 $\pm$ 1.00 & -46.00 $\pm$ 0.60 & 16.30 $\pm$ 1.50 & 1.90 & 12.2 & B \\ 
G337.754+00.057 & shrds888 & 2015 & 6303 & 6.80 $\pm$ 0.50 & -50.10 $\pm$ 0.70 & 16.80 $\pm$ 1.50 & 1.20 & 10.3 & B \\ 
G337.996+00.081 & shrds890 & 2015 & 6536 & 14.90 $\pm$ 1.40 & -129.90 $\pm$ 0.90 & 19.40 $\pm$ 2.20 & 2.50 & 11.7 & B \\ 
G337.996+00.081 & shrds892 & 2015 & 5945 & 15.40 $\pm$ 0.90 & -130.20 $\pm$ 0.60 & 21.60 $\pm$ 1.50 & 1.80 & 17.4 & A \\ 
G338.075+00.016 & shrds892 & 2015 & 5751 & 116.80 $\pm$ 1.20 & -37.10 $\pm$ 0.20 & 31.20 $\pm$ 0.40 & 2.50 & 115.3 & A \\ 
G338.075+00.016 & shrds893 & 2015 & 6129 & 134.50 $\pm$ 1.30 & -37.30 $\pm$ 0.10 & 30.60 $\pm$ 0.30 & 2.60 & 124.9 & A \\ 
G338.075+00.016 & shrds1219 & 2016 & 5361 & 106.60 $\pm$ 1.90 & -37.00 $\pm$ 0.30 & 30.90 $\pm$ 0.60 & 4.60 & 56.8 & A \\ 
G338.374$-$00.152 & shrds896 & 2015 & 5589 &  \nodata & \nodata & \nodata & 4.70 & \nodata & D \\ 
G338.374$-$00.152 & caswell22 & 2016 & 6056 & 13.10 $\pm$ 0.90 & 8.40 $\pm$ 1.10 & 31.70 $\pm$ 2.80 & 3.00 & 10.9 & B \\ 
G338.405$-$00.203 & shrds898 & 2015 & 5623 & 106.90 $\pm$ 2.10 & -0.40 $\pm$ 0.30 & 32.90 $\pm$ 0.70 & 6.30 & 43.3 & A \\ 
G338.405$-$00.203 & caswell22 & 2016 & 6265 & 110.90 $\pm$ 1.10 & -0.20 $\pm$ 0.20 & 33.80 $\pm$ 0.40 & 1.90 & 148.3 & A \\ 
G338.917+00.382 & shrds905 & 2015 & 5385 & 16.30 $\pm$ 1.80 & -25.40 $\pm$ 1.70 & 31.20 $\pm$ 4.00 & 3.30 & 12.1 & B \\ 
G338.917+00.382 & shrds906 & 2015 & 6604 & 19.20 $\pm$ 0.70 & -24.70 $\pm$ 0.60 & 30.50 $\pm$ 1.40 & 1.90 & 24.6 & A \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the weigted average frequency of their Hn\(\alpha\) RRL spectra.}
\tablenotetext{b}{This is the weighted average frequency of the \(<\)H\(n\alpha\)\(>\) stacked spectrum.}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\begin{longrotatetable}
\begin{deluxetable*}{lcccrrrrrc}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\textit{uv}-Tapered Image RRL Properties of Multiple Detections\label{tab:rrl_uvtap_mult}}
\tablehead{
\colhead{Target} & \colhead{Field} & \colhead{Epoch\tablenotemark{a}}   & \colhead{\(\nu_L\)\tablenotemark{b}} & \colhead{$S_L$}          & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta V$}    & \colhead{rms$_L$}      & \colhead{S/N} & \colhead{QF} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{(MHz)}                      & \colhead{(mJy}           & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mJy}         & \colhead{}    & \colhead{} \\
\colhead{}       & \colhead{}      & \colhead{}                         & \colhead{}                           & \colhead{beam\(^{-1}\))} & \colhead{}              & \colhead{}              & \colhead{beam$^{-1}$)} & \colhead{}    & \colhead{} 
}
\startdata
G289.944$-$00.889 & shrds191 & 2015 & 6429 & 8.90 $\pm$ 0.80 & 32.30 $\pm$ 0.90 & 21.40 $\pm$ 2.10 & 1.70 & 11.0 & B \\ 
G289.944$-$00.889 & g290.012-00.867 & 2014 & 5276 &  \nodata & \nodata & \nodata & 4.40 & \nodata & D \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014 & 6035 &  \nodata & \nodata & \nodata & 3.00 & \nodata & D \\ 
G290.012$-$00.867 & g290.012-00.867 & 2014* & \nodata & 3.60 $\pm$ 2.50 & 14.70 $\pm$ 8.30 & 24.90 $\pm$ 8.60 & 1.80 & 4.5 & C \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014 & 5819 &  \nodata & \nodata & \nodata & 2.50 & \nodata & D \\ 
G290.323$-$02.984 & g290.323-02.984 & 2014* & \nodata & 3.50 $\pm$ 2.10 & -17.70 $\pm$ 8.00 & 28.30 $\pm$ 8.30 & 1.50 & 5.6 & C \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014 & 5921 &  \nodata & \nodata & \nodata & 2.40 & \nodata & D \\ 
G290.385$-$01.042 & g290.385-01.042 & 2014* & \nodata & 4.00 $\pm$ 2.90 & 9.91 $\pm$ 4.60 & 13.20 $\pm$ 4.70 & 1.90 & 3.4 & C \\ 
G291.281$-$00.726 & caswell3 & 2016 & 5492 & 3208.30 $\pm$ 38.10 & -24.10 $\pm$ 0.20 & 33.90 $\pm$ 0.50 & 74.70 & 110.7 & A \\ 
G291.281$-$00.726 & shrds1034 & 2016 & 5639 & 3245.30 $\pm$ 23.30 & -24.10 $\pm$ 0.10 & 32.90 $\pm$ 0.30 & 99.90 & 82.6 & A \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014 & 6246 &  \nodata & \nodata & \nodata & 3.90 & \nodata & D \\ 
G291.596$-$00.239 & g291.596-00.239 & 2014* & \nodata & 15.30 $\pm$ 3.70 & 11.40 $\pm$ 5.10 & 44.20 $\pm$ 5.40 & 2.50 & 18.0 & A \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014 & 6080 &  \nodata & \nodata & \nodata & 3.10 & \nodata & D \\ 
G293.936$-$00.873 & g293.936-00.873 & 2014* & \nodata & 16.40 $\pm$ 2.20 & 36.60 $\pm$ 1.40 & 22.30 $\pm$ 1.50 & 2.00 & 17.0 & A \\ 
G293.952$-$00.894 & g293.936-00.873 & 2014 & 6090 &  \nodata & \nodata & \nodata & 3.50 & \nodata & D \\ 
G293.952$-$00.894 & g293.994-00.934 & 2014 & 5744 &  \nodata & \nodata & \nodata & 4.30 & \nodata & D \\ 
G293.967$-$00.984 & shrds219 & 2015 & 6348 & 12.90 $\pm$ 0.60 & 27.20 $\pm$ 0.70 & 30.40 $\pm$ 1.70 & 1.60 & 19.9 & A \\ 
G293.967$-$00.984 & g293.994-00.934 & 2014 & 5539 &  \nodata & \nodata & \nodata & 4.80 & \nodata & D \\ 
G293.994$-$00.934 & shrds219 & 2015 & 5829 & 17.40 $\pm$ 1.00 & 46.20 $\pm$ 0.70 & 25.20 $\pm$ 1.70 & 2.50 & 15.7 & A \\ 
G293.994$-$00.934 & g293.936-00.873 & 2014 & 5268 &  \nodata & \nodata & \nodata & 8.50 & \nodata & D \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014 & 5843 & 17.90 $\pm$ 1.50 & 46.00 $\pm$ 0.80 & 20.20 $\pm$ 2.00 & 3.50 & 10.2 & B \\ 
G293.994$-$00.934 & g293.994-00.934 & 2014* & \nodata & 18.60 $\pm$ 2.60 & 46.50 $\pm$ 1.70 & 25.60 $\pm$ 1.80 & 1.30 & 32.0 & A \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014 & 5959 & 8.90 $\pm$ 0.90 & 40.00 $\pm$ 1.30 & 25.10 $\pm$ 3.10 & 2.10 & 9.3 & C \\ 
G294.988$-$00.538 & g294.988-00.538 & 2014* & \nodata & 9.70 $\pm$ 1.40 & 39.80 $\pm$ 1.90 & 27.40 $\pm$ 2.00 & 1.20 & 19.0 & A \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014 & 6253 &  \nodata & \nodata & \nodata & 3.30 & \nodata & D \\ 
G295.275$-$00.255 & g295.275-00.255 & 2014* & \nodata & 5.60 $\pm$ 2.30 & 30.10 $\pm$ 6.20 & 30.60 $\pm$ 6.30 & 1.60 & 8.7 & C \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014 & 5957 &  \nodata & \nodata & \nodata & 3.10 & \nodata & D \\ 
G295.748$-$00.207 & g295.748-00.207 & 2014* & \nodata & 7.20 $\pm$ 2.10 & 23.30 $\pm$ 3.50 & 23.90 $\pm$ 3.50 & 1.60 & 9.8 & C \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014 & 5926 & 16.40 $\pm$ 1.60 & 24.40 $\pm$ 1.40 & 29.40 $\pm$ 3.40 & 3.20 & 12.2 & B \\ 
G297.248$-$00.754 & g297.248-00.754 & 2014* & \nodata & 22.60 $\pm$ 2.90 & 22.60 $\pm$ 1.50 & 24.40 $\pm$ 1.60 & 1.90 & 26.0 & A \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014 & 6145 & 7.10 $\pm$ 1.20 & 33.10 $\pm$ 3.20 & 36.80 $\pm$ 8.00 & 3.20 & 5.9 & C \\ 
G297.626$-$00.906 & g297.626-00.906 & 2014* & \nodata & 16.10 $\pm$ 2.50 & 31.30 $\pm$ 2.10 & 28.40 $\pm$ 2.20 & 1.50 & 26.0 & A \\ 
G298.473+00.104 & g298.473+00.104 & 2014 & 6020 &  \nodata & \nodata & \nodata & 3.30 & \nodata & D \\ 
G298.473+00.104 & g298.473+00.104 & 2014* & \nodata & 12.20 $\pm$ 2.20 & 32.90 $\pm$ 2.00 & 23.50 $\pm$ 2.10 & 2.00 & 13.0 & B \\ 
G299.349$-$00.267 & caswell6 & 2016 & 6254 & 33.40 $\pm$ 0.90 & -39.30 $\pm$ 0.30 & 20.40 $\pm$ 0.60 & 1.90 & 35.7 & A \\ 
G299.349$-$00.267 & shrds1046 & 2016 & 5494 & 33.90 $\pm$ 2.30 & -40.50 $\pm$ 0.60 & 18.00 $\pm$ 1.40 & 3.80 & 16.7 & A \\ 
G300.983+01.117 & caswell7 & 2016 & 6060 & 118.40 $\pm$ 1.00 & -43.00 $\pm$ 0.10 & 26.20 $\pm$ 0.20 & 2.50 & 106.6 & A \\ 
G300.983+01.117 & g300.983+01.117 & 2014 & 5848 &  \nodata & \nodata & \nodata & 2.70 & \nodata & D \\ 
G300.983+01.117 & g300.983+01.117 & 2014* & \nodata & 83.80 $\pm$ 2.80 & -42.00 $\pm$ 0.40 & 26.50 $\pm$ 0.40 & 3.30 & 26.0 & A \\ 
G311.629+00.289 & caswell12 & 2016 & 6514 & 137.40 $\pm$ 1.50 & -55.60 $\pm$ 0.20 & 34.70 $\pm$ 0.40 & 3.10 & 114.8 & A \\ 
G311.629+00.289 & shrds428 & 2016 & 5408 & 102.60 $\pm$ 1.70 & -55.10 $\pm$ 0.30 & 36.20 $\pm$ 0.70 & 3.70 & 74.2 & A \\ 
G313.671$-$00.105 & atca348 & 2013 & 7734 & 9.90 $\pm$ 0.60 & -53.80 $\pm$ 0.60 & 20.50 $\pm$ 1.40 & 1.40 & 14.0 & B \\ 
G313.671$-$00.105 & atca348 & 2013* & \nodata & 12.00 $\pm$ 1.40 & -54.60 $\pm$ 1.40 & 24.60 $\pm$ 1.50 & 1.60 & 17.0 & A \\ 
G313.790+00.705 & atca352 & 2013 & 7846 & 40.70 $\pm$ 1.40 & -58.30 $\pm$ 0.40 & 21.90 $\pm$ 0.90 & 3.00 & 28.3 & A \\ 
G313.790+00.705 & atca352 & 2013* & \nodata & 38.70 $\pm$ 3.00 & -57.20 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 2.60 & 32.0 & A \\ 
G314.219+00.343 & atca361 & 2013 & 7739 & 53.00 $\pm$ 1.90 & -63.00 $\pm$ 0.30 & 19.90 $\pm$ 0.80 & 2.80 & 37.2 & A \\ 
G314.219+00.343 & atca361 & 2013* & \nodata & 66.40 $\pm$ 3.10 & -62.50 $\pm$ 0.40 & 20.00 $\pm$ 0.50 & 3.50 & 38.0 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013 & 7762 & 30.10 $\pm$ 1.40 & 15.20 $\pm$ 0.50 & 23.90 $\pm$ 1.20 & 2.70 & 23.9 & A \\ 
G315.312$-$00.272 & ch87.1 & 2013* & \nodata & 30.00 $\pm$ 3.60 & 14.20 $\pm$ 1.40 & 24.00 $\pm$ 1.40 & 3.60 & 18.0 & A \\ 
G316.516$-$00.600 & atca382 & 2013 & 7679 & 17.60 $\pm$ 0.70 & -45.70 $\pm$ 0.30 & 18.40 $\pm$ 0.80 & 1.60 & 21.3 & A \\ 
G316.516$-$00.600 & atca382 & 2013* & \nodata & 19.00 $\pm$ 1.70 & -45.60 $\pm$ 0.90 & 19.90 $\pm$ 0.90 & 1.70 & 22.0 & A \\ 
G317.570$-$00.257 & shrds521 & 2015 & 5935 &  \nodata & \nodata & \nodata & 2.70 & \nodata & D \\ 
G317.570$-$00.257 & atca397 & 2013 & 7466 &  \nodata & \nodata & \nodata & 1.80 & \nodata & D \\ 
G317.861+00.160 & atca402 & 2013 & 7572 & 45.30 $\pm$ 1.20 & 1.60 $\pm$ 0.30 & 24.10 $\pm$ 0.70 & 2.80 & 34.7 & A \\ 
G317.861+00.160 & atca402 & 2013* & \nodata & 55.60 $\pm$ 4.60 & 1.53 $\pm$ 0.90 & 22.90 $\pm$ 0.90 & 2.70 & 44.0 & A \\ 
G318.248+00.150 & atca406 & 2013 & 7422 & 9.90 $\pm$ 1.60 & -41.90 $\pm$ 1.40 & 17.90 $\pm$ 3.40 & 2.40 & 7.7 & C \\ 
G318.248+00.150 & atca406 & 2013* & \nodata & 17.00 $\pm$ 3.70 & -39.90 $\pm$ 2.00 & 19.00 $\pm$ 2.00 & 2.80 & 12.0 & B \\ 
G319.229+00.225 & atca412 & 2013 & 7306 & 11.40 $\pm$ 0.70 & -68.10 $\pm$ 0.70 & 23.00 $\pm$ 1.70 & 1.80 & 13.8 & B \\ 
G319.229+00.225 & atca412 & 2013* & \nodata & 12.90 $\pm$ 2.20 & -66.10 $\pm$ 1.80 & 20.90 $\pm$ 1.80 & 1.90 & 14.0 & B \\ 
G322.162+00.625 & caswell15 & 2016 & 6042 & 622.00 $\pm$ 2.20 & -52.40 $\pm$ 0.00 & 28.20 $\pm$ 0.10 & 4.40 & 334.6 & A \\ 
G322.162+00.625 & shrds1151 & 2016 & 5432 & 570.60 $\pm$ 3.10 & -52.50 $\pm$ 0.10 & 28.60 $\pm$ 0.20 & 7.50 & 180.3 & A \\ 
G323.449+00.095 & atca449 & 2013 & 7885 & 12.80 $\pm$ 0.90 & -75.10 $\pm$ 0.70 & 21.00 $\pm$ 1.70 & 1.60 & 15.8 & A \\ 
G323.449+00.095 & atca449 & 2013* & \nodata & 13.80 $\pm$ 2.10 & -75.10 $\pm$ 1.70 & 22.50 $\pm$ 1.70 & 2.00 & 15.0 & B \\ 
G323.464$-$00.079 & atca450 & 2013 & 8010 & 29.40 $\pm$ 0.70 & -67.50 $\pm$ 0.40 & 29.20 $\pm$ 1.00 & 1.30 & 52.7 & B \\ 
G323.464$-$00.079 & atca450 & 2013* & \nodata & 28.00 $\pm$ 2.20 & -68.80 $\pm$ 1.20 & 38.30 $\pm$ 1.20 & 1.30 & 45.0 & A \\ 
G323.743$-$00.249 & atca456 & 2013 & 7881 & 22.50 $\pm$ 0.60 & -48.10 $\pm$ 0.20 & 16.70 $\pm$ 0.50 & 1.70 & 24.7 & A \\ 
G323.743$-$00.249 & atca456 & 2013* & \nodata & 22.80 $\pm$ 1.80 & -47.30 $\pm$ 0.70 & 19.20 $\pm$ 0.70 & 2.20 & 20.0 & A \\ 
G323.806+00.020 & atca459 & 2013 & 7617 & 29.90 $\pm$ 0.80 & -60.30 $\pm$ 0.30 & 23.70 $\pm$ 0.80 & 2.10 & 30.7 & A \\ 
G323.806+00.020 & atca459 & 2013* & \nodata & 31.60 $\pm$ 2.70 & -58.90 $\pm$ 0.90 & 21.60 $\pm$ 0.90 & 2.70 & 24.0 & A \\ 
G323.936$-$00.038 & atca462 & 2013 & 7306 & 8.30 $\pm$ 1.70 & -62.40 $\pm$ 1.40 & 13.90 $\pm$ 3.40 & 2.50 & 5.4 & C \\ 
G323.936$-$00.038 & atca462 & 2013* & \nodata & 13.80 $\pm$ 5.20 & -57.30 $\pm$ 4.50 & 24.50 $\pm$ 4.60 & 2.40 & 12.7 & B \\ 
G324.642$-$00.321 & atca466 & 2013 & 7822 & 35.00 $\pm$ 1.70 & -47.50 $\pm$ 0.50 & 21.60 $\pm$ 1.20 & 2.70 & 26.2 & A \\ 
G324.642$-$00.321 & atca466 & 2013* & \nodata & 28.70 $\pm$ 4.80 & -47.80 $\pm$ 1.70 & 21.30 $\pm$ 1.80 & 2.90 & 20.0 & A \\ 
G325.108+00.053 & atca472 & 2013 & 7455 & 15.30 $\pm$ 1.00 & -62.80 $\pm$ 0.70 & 22.10 $\pm$ 1.70 & 2.20 & 14.7 & B \\ 
G325.108+00.053 & atca472 & 2013* & \nodata & 11.50 $\pm$ 3.10 & -67.80 $\pm$ 2.70 & 20.40 $\pm$ 2.70 & 3.20 & 7.3 & C \\ 
G325.354$-$00.036 & atca475 & 2013 & 7810 & 17.00 $\pm$ 1.20 & -63.10 $\pm$ 0.90 & 25.10 $\pm$ 2.10 & 2.10 & 17.6 & A \\ 
G325.354$-$00.036 & atca475 & 2013* & \nodata & 15.00 $\pm$ 1.50 & -63.80 $\pm$ 0.60 & 34.40 $\pm$ 1.50 & 1.40 & 26.0 & A \\ 
G326.657+00.588 & shrds1163 & 2016 & 6062 & 837.90 $\pm$ 3.00 & -43.70 $\pm$ 0.00 & 26.20 $\pm$ 0.10 & 7.30 & 259.3 & A \\ 
G326.657+00.588 & shrds1164 & 2016 & 5452 & 803.90 $\pm$ 4.40 & -43.70 $\pm$ 0.10 & 26.90 $\pm$ 0.20 & 15.50 & 119.0 & A \\ 
G326.721+00.773 & atca484 & 2013 & 7670 & 30.10 $\pm$ 1.30 & -38.50 $\pm$ 0.50 & 22.50 $\pm$ 1.10 & 3.10 & 20.6 & A \\ 
G326.721+00.773 & atca484 & 2013* & \nodata & 45.50 $\pm$ 3.70 & -40.60 $\pm$ 0.90 & 22.60 $\pm$ 0.90 & 4.90 & 20.0 & A \\ 
G326.728+00.616 & shrds1163 & 2016 & 5664 & 205.00 $\pm$ 4.40 & -40.70 $\pm$ 0.40 & 37.40 $\pm$ 0.90 & 14.20 & 39.1 & A \\ 
G326.728+00.616 & shrds1164 & 2016 & 6661 & 258.10 $\pm$ 1.90 & -40.70 $\pm$ 0.10 & 33.90 $\pm$ 0.30 & 2.80 & 234.2 & A \\ 
G326.890$-$00.277 & atca486 & 2013 & 7832 & 60.00 $\pm$ 1.30 & -44.50 $\pm$ 0.20 & 19.90 $\pm$ 0.50 & 2.50 & 48.1 & A \\ 
G326.890$-$00.277 & atca486 & 2013* & \nodata & 63.20 $\pm$ 4.50 & -44.20 $\pm$ 0.70 & 19.10 $\pm$ 0.70 & 3.50 & 35.0 & A \\ 
G326.916$-$01.100 & atca487 & 2013 & 7594 & 19.80 $\pm$ 1.40 & -51.80 $\pm$ 0.70 & 21.40 $\pm$ 1.80 & 2.50 & 16.0 & A \\ 
G326.916$-$01.100 & atca487 & 2013* & \nodata & 18.90 $\pm$ 3.40 & -49.80 $\pm$ 1.80 & 21.00 $\pm$ 1.90 & 4.40 & 8.8 & C \\ 
G327.300$-$00.548 & caswell18 & 2016 & 5772 & 1999.60 $\pm$ 13.20 & -48.60 $\pm$ 0.10 & 29.30 $\pm$ 0.20 & 20.40 & 235.2 & A \\ 
G327.300$-$00.548 & shrds1168 & 2016 & 5634 & 1962.60 $\pm$ 14.90 & -48.70 $\pm$ 0.10 & 29.70 $\pm$ 0.30 & 27.10 & 174.5 & A \\ 
G327.300$-$00.548 & ch87.3.1 & 2013 & 7320 & 2584.50 $\pm$ 12.00 & -48.40 $\pm$ 0.10 & 28.30 $\pm$ 0.20 & 26.40 & 230.6 & A \\ 
G327.300$-$00.548 & ch87.3.1 & 2013* & \nodata & 2280.00 $\pm$ 41.70 & -48.50 $\pm$ 0.20 & 28.10 $\pm$ 0.30 & 33.10 & 163.0 & A \\ 
G327.400+00.444 & shrds621 & 2016 & 6511 & 2.80 $\pm$ 0.30 & -83.70 $\pm$ 5.40 & 90.60 $\pm$ 15.70 & 1.40 & 8.6 & C \\ 
G327.400+00.444 & atca492 & 2013 & 7425 &  \nodata & \nodata & \nodata & 4.40 & \nodata & D \\ 
G327.401+00.483 & shrds621 & 2016 & 6099 & 24.10 $\pm$ 0.80 & -76.70 $\pm$ 0.30 & 17.20 $\pm$ 0.70 & 1.80 & 25.1 & A \\ 
G327.401+00.483 & atca492 & 2013 & 7402 & 27.50 $\pm$ 1.70 & -76.50 $\pm$ 0.60 & 18.60 $\pm$ 1.30 & 3.00 & 17.5 & A \\ 
G327.401+00.483 & atca492 & 2013* & \nodata & 31.50 $\pm$ 6.10 & -76.30 $\pm$ 1.70 & 17.70 $\pm$ 1.70 & 2.60 & 23.0 & A \\ 
G327.555$-$00.829 & atca495 & 2013 & 7459 & 15.30 $\pm$ 1.30 & -40.10 $\pm$ 1.20 & 28.50 $\pm$ 2.80 & 2.70 & 13.2 & B \\ 
G327.555$-$00.829 & atca495 & 2013* & \nodata & 16.50 $\pm$ 3.50 & -41.70 $\pm$ 2.60 & 24.80 $\pm$ 2.60 & 4.00 & 9.2 & C \\ 
G327.714+00.576 & atca498 & 2013 & 7438 & 10.80 $\pm$ 0.70 & -50.60 $\pm$ 0.80 & 25.70 $\pm$ 1.80 & 1.70 & 14.1 & B \\ 
G327.714+00.576 & atca498 & 2013* & \nodata & 12.00 $\pm$ 2.70 & -47.40 $\pm$ 2.40 & 21.90 $\pm$ 2.50 & 2.10 & 12.0 & B \\ 
G327.763+00.163 & atca501 & 2013 & 7745 & 24.40 $\pm$ 1.10 & -92.30 $\pm$ 0.50 & 22.90 $\pm$ 1.10 & 2.50 & 20.9 & A \\ 
G327.763+00.163 & atca501 & 2013* & \nodata & 30.10 $\pm$ 3.40 & -92.80 $\pm$ 1.20 & 21.60 $\pm$ 1.20 & 2.60 & 24.0 & A \\ 
G331.123$-$00.530 & shrds717 & 2015 & 6068 & 147.20 $\pm$ 1.70 & -68.30 $\pm$ 0.10 & 21.80 $\pm$ 0.30 & 3.50 & 87.6 & A \\ 
G331.123$-$00.530 & shrds721 & 2015 & 5386 & 131.40 $\pm$ 2.10 & -68.30 $\pm$ 0.20 & 22.70 $\pm$ 0.40 & 7.40 & 37.5 & A \\ 
G331.172$-$00.460 & shrds717 & 2015 & 5703 & 61.20 $\pm$ 2.00 & -70.20 $\pm$ 0.40 & 23.40 $\pm$ 0.90 & 4.50 & 29.1 & A \\ 
G331.172$-$00.460 & shrds720 & 2015 & 5466 & 62.80 $\pm$ 3.40 & -71.80 $\pm$ 0.60 & 21.20 $\pm$ 1.40 & 7.60 & 16.9 & A \\ 
G331.172$-$00.460 & shrds721 & 2015 & 6372 & 60.40 $\pm$ 1.20 & -71.00 $\pm$ 0.20 & 22.00 $\pm$ 0.50 & 2.50 & 50.2 & A \\ 
G333.962+00.063 & shrds806 & 2015 & 6368 & 14.80 $\pm$ 0.80 & -64.50 $\pm$ 0.60 & 22.20 $\pm$ 1.40 & 1.80 & 17.2 & A \\ 
G333.962+00.063 & shrds807 & 2016 & 5460 & 15.90 $\pm$ 1.40 & -65.60 $\pm$ 0.60 & 13.60 $\pm$ 1.40 & 4.20 & 6.2 & C \\ 
G337.709+00.091 & shrds881 & 2015 & 5710 & 27.10 $\pm$ 3.90 & -79.90 $\pm$ 2.10 & 29.40 $\pm$ 5.90 & 8.40 & 7.8 & C \\ 
G337.709+00.091 & shrds886 & 2015 & 6184 & 33.60 $\pm$ 1.60 & -78.80 $\pm$ 0.70 & 28.60 $\pm$ 1.60 & 2.70 & 29.0 & A \\ 
G338.075+00.016 & shrds892 & 2015 & 5510 & 120.20 $\pm$ 1.20 & -36.60 $\pm$ 0.10 & 30.70 $\pm$ 0.40 & 4.30 & 69.1 & A \\ 
G338.075+00.016 & shrds893 & 2015 & 5996 & 142.60 $\pm$ 1.80 & -37.10 $\pm$ 0.20 & 30.20 $\pm$ 0.40 & 3.40 & 102.4 & A \\ 
G338.405$-$00.203 & shrds898 & 2015 & 5577 & 117.50 $\pm$ 2.30 & -0.20 $\pm$ 0.30 & 31.40 $\pm$ 0.70 & 8.40 & 34.5 & A \\ 
G338.405$-$00.203 & caswell22 & 2016 & 6235 & 126.70 $\pm$ 1.20 & 0.00 $\pm$ 0.20 & 34.10 $\pm$ 0.40 & 2.70 & 119.4 & A \\ 
\enddata
\tablenotetext{a}{Rows with epochs including an asterisk (*) are copied directly from \citet{brown2017}. They did not give the weigted average frequency of their Hn\(\alpha\) RRL spectra.}
\tablenotetext{b}{This is the weighted average frequency of the \(<\)H\(n\alpha\)\(>\) stacked spectrum.}
\end{deluxetable*}
